Parametric model reduction of mean-field and stochastic systems via higher-order action matching

The aim of this work is to learn models of population dynamics of physical systems that feature stochastic and mean-field effects and that depend on physics parameters. The learned models can act as surrogates of classical numerical models to efficiently predict the system behavior over the physics parameters. Building on the Benamou-Brenier formula from optimal transport and action matching, we use a variational problem to infer parameter- and time-dependent gradient fields that represent approximations of the population dynamics. The inferred gradient fields can then be used to rapidly generate sample trajectories that mimic the dynamics of the physical system on a population level over varying physics parameters. We show that combining Monte Carlo sampling with higher-order quadrature rules is critical for accurately estimating the training objective from sample data and for stabilizing the training process. We demonstrate on Vlasov-Poisson instabilities as well as on high-dimensional particle and chaotic systems that our approach accurately predicts population dynamics over a wide range of parameters and outperforms state-of-the-art diffusion-based and flow-based modeling that simply condition on time and physics parameters.

==> plots/FOM_all_method_runtimes.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.936660in}{1.236660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.936660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.936660in}{1.236660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.236660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482030in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{2.084067in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{2.084067in}{1.178435in}}%
\pgfpathlineto{\pgfqpoint{0.482030in}{1.178435in}}%
\pgfpathlineto{\pgfqpoint{0.482030in}{0.209846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645875in}{0.209846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.645875in,y=0.133457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont two-stream}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252707in}{0.209846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252707in,y=0.133457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont bump}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859539in}{0.209846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859539in,y=0.133457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont s. Landau}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482030in}{0.209846in}}{\pgfqpoint{1.602037in}{0.968589in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482030in}{0.451993in}}%
\pgfpathlineto{\pgfqpoint{2.084067in}{0.451993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482030in}{0.451993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204444in, y=0.403768in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482030in}{0.209846in}}{\pgfqpoint{1.602037in}{0.968589in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482030in}{0.694140in}}%
\pgfpathlineto{\pgfqpoint{2.084067in}{0.694140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482030in}{0.694140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204444in, y=0.645915in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482030in}{0.209846in}}{\pgfqpoint{1.602037in}{0.968589in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482030in}{0.936287in}}%
\pgfpathlineto{\pgfqpoint{2.084067in}{0.936287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482030in}{0.936287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204444in, y=0.888062in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482030in}{0.209846in}}{\pgfqpoint{1.602037in}{0.968589in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482030in}{1.178435in}}%
\pgfpathlineto{\pgfqpoint{2.084067in}{1.178435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482030in}{1.178435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204444in, y=1.130209in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148889in,y=0.694140in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont runtime (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482030in}{0.209846in}}{\pgfqpoint{1.602037in}{0.968589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615533in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{0.615533in}{0.398273in}}%
\pgfpathlineto{\pgfqpoint{0.554850in}{0.398273in}}%
\pgfpathlineto{\pgfqpoint{0.554850in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482030in}{0.209846in}}{\pgfqpoint{1.602037in}{0.968589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222365in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.222365in}{0.398273in}}%
\pgfpathlineto{\pgfqpoint{1.161682in}{0.398273in}}%
\pgfpathlineto{\pgfqpoint{1.161682in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482030in}{0.209846in}}{\pgfqpoint{1.602037in}{0.968589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829197in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.829197in}{0.414484in}}%
\pgfpathlineto{\pgfqpoint{1.768514in}{0.414484in}}%
\pgfpathlineto{\pgfqpoint{1.768514in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482030in}{0.209846in}}{\pgfqpoint{1.602037in}{0.968589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676216in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{0.676216in}{0.728771in}}%
\pgfpathlineto{\pgfqpoint{0.615533in}{0.728771in}}%
\pgfpathlineto{\pgfqpoint{0.615533in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482030in}{0.209846in}}{\pgfqpoint{1.602037in}{0.968589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283048in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.283048in}{0.744222in}}%
\pgfpathlineto{\pgfqpoint{1.222365in}{0.744222in}}%
\pgfpathlineto{\pgfqpoint{1.222365in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482030in}{0.209846in}}{\pgfqpoint{1.602037in}{0.968589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889880in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.889880in}{0.744222in}}%
\pgfpathlineto{\pgfqpoint{1.829197in}{0.744222in}}%
\pgfpathlineto{\pgfqpoint{1.829197in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482030in}{0.209846in}}{\pgfqpoint{1.602037in}{0.968589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736899in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{0.736899in}{0.950251in}}%
\pgfpathlineto{\pgfqpoint{0.676216in}{0.950251in}}%
\pgfpathlineto{\pgfqpoint{0.676216in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482030in}{0.209846in}}{\pgfqpoint{1.602037in}{0.968589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343731in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.343731in}{0.949419in}}%
\pgfpathlineto{\pgfqpoint{1.283048in}{0.949419in}}%
\pgfpathlineto{\pgfqpoint{1.283048in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482030in}{0.209846in}}{\pgfqpoint{1.602037in}{0.968589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950563in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.950563in}{1.095183in}}%
\pgfpathlineto{\pgfqpoint{1.889880in}{1.095183in}}%
\pgfpathlineto{\pgfqpoint{1.889880in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482030in}{0.209846in}}{\pgfqpoint{1.602037in}{0.968589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797583in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{0.797583in}{0.462016in}}%
\pgfpathlineto{\pgfqpoint{0.736899in}{0.462016in}}%
\pgfpathlineto{\pgfqpoint{0.736899in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482030in}{0.209846in}}{\pgfqpoint{1.602037in}{0.968589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404415in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.404415in}{0.462016in}}%
\pgfpathlineto{\pgfqpoint{1.343731in}{0.462016in}}%
\pgfpathlineto{\pgfqpoint{1.343731in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482030in}{0.209846in}}{\pgfqpoint{1.602037in}{0.968589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011247in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.011247in}{0.855081in}}%
\pgfpathlineto{\pgfqpoint{1.950563in}{0.855081in}}%
\pgfpathlineto{\pgfqpoint{1.950563in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482030in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{0.482030in}{1.178435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084067in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{2.084067in}{1.178435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482030in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{2.084067in}{0.209846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482030in}{1.178435in}}%
\pgfpathlineto{\pgfqpoint{2.084067in}{1.178435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181289in}{0.331376in}}%
\pgfpathlineto{\pgfqpoint{2.898882in}{0.331376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.926660in}{0.331376in}}{\pgfqpoint{2.926660in}{0.359154in}}%
\pgfpathlineto{\pgfqpoint{2.926660in}{1.119956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.926660in}{1.147734in}}{\pgfqpoint{2.898882in}{1.147734in}}%
\pgfpathlineto{\pgfqpoint{2.181289in}{1.147734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.153511in}{1.147734in}}{\pgfqpoint{2.153511in}{1.119956in}}%
\pgfpathlineto{\pgfqpoint{2.153511in}{0.359154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.153511in}{0.331376in}}{\pgfqpoint{2.181289in}{0.331376in}}%
\pgfpathlineto{\pgfqpoint{2.181289in}{0.331376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209067in}{0.994956in}}%
\pgfpathlineto{\pgfqpoint{2.320178in}{0.994956in}}%
\pgfpathlineto{\pgfqpoint{2.320178in}{1.092178in}}%
\pgfpathlineto{\pgfqpoint{2.209067in}{1.092178in}}%
\pgfpathlineto{\pgfqpoint{2.209067in}{0.994956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.431289in,y=0.994956in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont HOAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209067in}{0.801283in}}%
\pgfpathlineto{\pgfqpoint{2.320178in}{0.801283in}}%
\pgfpathlineto{\pgfqpoint{2.320178in}{0.898506in}}%
\pgfpathlineto{\pgfqpoint{2.209067in}{0.898506in}}%
\pgfpathlineto{\pgfqpoint{2.209067in}{0.801283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.431289in,y=0.801283in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CFM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209067in}{0.607611in}}%
\pgfpathlineto{\pgfqpoint{2.320178in}{0.607611in}}%
\pgfpathlineto{\pgfqpoint{2.320178in}{0.704833in}}%
\pgfpathlineto{\pgfqpoint{2.209067in}{0.704833in}}%
\pgfpathlineto{\pgfqpoint{2.209067in}{0.607611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.431289in,y=0.607611in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NCSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209067in}{0.413938in}}%
\pgfpathlineto{\pgfqpoint{2.320178in}{0.413938in}}%
\pgfpathlineto{\pgfqpoint{2.320178in}{0.511160in}}%
\pgfpathlineto{\pgfqpoint{2.209067in}{0.511160in}}%
\pgfpathlineto{\pgfqpoint{2.209067in}{0.413938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.431289in,y=0.413938in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FOM}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/colora_compare.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.873433in}{2.376142in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.873433in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.873433in}{2.376142in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.376142in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763433in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{3.863433in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{3.863433in}{2.313858in}}%
\pgfpathlineto{\pgfqpoint{0.763433in}{2.313858in}}%
\pgfpathlineto{\pgfqpoint{0.763433in}{0.388858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280100in}{0.388858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.280100in,y=0.312469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CoLoRA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313433in}{0.388858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.313433in,y=0.312469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FiLM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346767in}{0.388858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.346767in,y=0.312469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MLP}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.313433in,y=0.133457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}modulation Scheme}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=0.707415in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4\times10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=1.327127in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5\times10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=1.833468in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6\times10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=2.261574in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7\times10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133457in,y=1.351358in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mean Wasserstein}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763433in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{0.763433in}{2.313858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863433in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{3.863433in}{2.313858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763433in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{3.863433in}{0.388858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763433in}{2.313858in}}%
\pgfpathlineto{\pgfqpoint{3.863433in}{2.313858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763433in}{0.388858in}}{\pgfqpoint{3.100000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280100in}{0.924724in}}%
\pgfpathcurveto{\pgfqpoint{1.289309in}{0.924724in}}{\pgfqpoint{1.298141in}{0.928382in}}{\pgfqpoint{1.304652in}{0.934894in}}%
\pgfpathcurveto{\pgfqpoint{1.311164in}{0.941405in}}{\pgfqpoint{1.314822in}{0.950238in}}{\pgfqpoint{1.314822in}{0.959446in}}%
\pgfpathcurveto{\pgfqpoint{1.314822in}{0.968654in}}{\pgfqpoint{1.311164in}{0.977487in}}{\pgfqpoint{1.304652in}{0.983998in}}%
\pgfpathcurveto{\pgfqpoint{1.298141in}{0.990510in}}{\pgfqpoint{1.289309in}{0.994168in}}{\pgfqpoint{1.280100in}{0.994168in}}%
\pgfpathcurveto{\pgfqpoint{1.270892in}{0.994168in}}{\pgfqpoint{1.262059in}{0.990510in}}{\pgfqpoint{1.255548in}{0.983998in}}%
\pgfpathcurveto{\pgfqpoint{1.249036in}{0.977487in}}{\pgfqpoint{1.245378in}{0.968654in}}{\pgfqpoint{1.245378in}{0.959446in}}%
\pgfpathcurveto{\pgfqpoint{1.245378in}{0.950238in}}{\pgfqpoint{1.249036in}{0.941405in}}{\pgfqpoint{1.255548in}{0.934894in}}%
\pgfpathcurveto{\pgfqpoint{1.262059in}{0.928382in}}{\pgfqpoint{1.270892in}{0.924724in}}{\pgfqpoint{1.280100in}{0.924724in}}%
\pgfpathlineto{\pgfqpoint{1.280100in}{0.924724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763433in}{0.388858in}}{\pgfqpoint{3.100000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353010in}{0.717033in}}%
\pgfpathcurveto{\pgfqpoint{1.362219in}{0.717033in}}{\pgfqpoint{1.371051in}{0.720692in}}{\pgfqpoint{1.377563in}{0.727203in}}%
\pgfpathcurveto{\pgfqpoint{1.384074in}{0.733714in}}{\pgfqpoint{1.387733in}{0.742547in}}{\pgfqpoint{1.387733in}{0.751755in}}%
\pgfpathcurveto{\pgfqpoint{1.387733in}{0.760964in}}{\pgfqpoint{1.384074in}{0.769796in}}{\pgfqpoint{1.377563in}{0.776308in}}%
\pgfpathcurveto{\pgfqpoint{1.371051in}{0.782819in}}{\pgfqpoint{1.362219in}{0.786477in}}{\pgfqpoint{1.353010in}{0.786477in}}%
\pgfpathcurveto{\pgfqpoint{1.343802in}{0.786477in}}{\pgfqpoint{1.334969in}{0.782819in}}{\pgfqpoint{1.328458in}{0.776308in}}%
\pgfpathcurveto{\pgfqpoint{1.321947in}{0.769796in}}{\pgfqpoint{1.318288in}{0.760964in}}{\pgfqpoint{1.318288in}{0.751755in}}%
\pgfpathcurveto{\pgfqpoint{1.318288in}{0.742547in}}{\pgfqpoint{1.321947in}{0.733714in}}{\pgfqpoint{1.328458in}{0.727203in}}%
\pgfpathcurveto{\pgfqpoint{1.334969in}{0.720692in}}{\pgfqpoint{1.343802in}{0.717033in}}{\pgfqpoint{1.353010in}{0.717033in}}%
\pgfpathlineto{\pgfqpoint{1.353010in}{0.717033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763433in}{0.388858in}}{\pgfqpoint{3.100000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280100in}{0.716116in}}%
\pgfpathcurveto{\pgfqpoint{1.289309in}{0.716116in}}{\pgfqpoint{1.298141in}{0.719775in}}{\pgfqpoint{1.304652in}{0.726286in}}%
\pgfpathcurveto{\pgfqpoint{1.311164in}{0.732797in}}{\pgfqpoint{1.314822in}{0.741630in}}{\pgfqpoint{1.314822in}{0.750838in}}%
\pgfpathcurveto{\pgfqpoint{1.314822in}{0.760047in}}{\pgfqpoint{1.311164in}{0.768879in}}{\pgfqpoint{1.304652in}{0.775391in}}%
\pgfpathcurveto{\pgfqpoint{1.298141in}{0.781902in}}{\pgfqpoint{1.289309in}{0.785561in}}{\pgfqpoint{1.280100in}{0.785561in}}%
\pgfpathcurveto{\pgfqpoint{1.270892in}{0.785561in}}{\pgfqpoint{1.262059in}{0.781902in}}{\pgfqpoint{1.255548in}{0.775391in}}%
\pgfpathcurveto{\pgfqpoint{1.249036in}{0.768879in}}{\pgfqpoint{1.245378in}{0.760047in}}{\pgfqpoint{1.245378in}{0.750838in}}%
\pgfpathcurveto{\pgfqpoint{1.245378in}{0.741630in}}{\pgfqpoint{1.249036in}{0.732797in}}{\pgfqpoint{1.255548in}{0.726286in}}%
\pgfpathcurveto{\pgfqpoint{1.262059in}{0.719775in}}{\pgfqpoint{1.270892in}{0.716116in}}{\pgfqpoint{1.280100in}{0.716116in}}%
\pgfpathlineto{\pgfqpoint{1.280100in}{0.716116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763433in}{0.388858in}}{\pgfqpoint{3.100000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280100in}{0.791906in}}%
\pgfpathcurveto{\pgfqpoint{1.289309in}{0.791906in}}{\pgfqpoint{1.298141in}{0.795564in}}{\pgfqpoint{1.304652in}{0.802076in}}%
\pgfpathcurveto{\pgfqpoint{1.311164in}{0.808587in}}{\pgfqpoint{1.314822in}{0.817419in}}{\pgfqpoint{1.314822in}{0.826628in}}%
\pgfpathcurveto{\pgfqpoint{1.314822in}{0.835836in}}{\pgfqpoint{1.311164in}{0.844669in}}{\pgfqpoint{1.304652in}{0.851180in}}%
\pgfpathcurveto{\pgfqpoint{1.298141in}{0.857692in}}{\pgfqpoint{1.289309in}{0.861350in}}{\pgfqpoint{1.280100in}{0.861350in}}%
\pgfpathcurveto{\pgfqpoint{1.270892in}{0.861350in}}{\pgfqpoint{1.262059in}{0.857692in}}{\pgfqpoint{1.255548in}{0.851180in}}%
\pgfpathcurveto{\pgfqpoint{1.249036in}{0.844669in}}{\pgfqpoint{1.245378in}{0.835836in}}{\pgfqpoint{1.245378in}{0.826628in}}%
\pgfpathcurveto{\pgfqpoint{1.245378in}{0.817419in}}{\pgfqpoint{1.249036in}{0.808587in}}{\pgfqpoint{1.255548in}{0.802076in}}%
\pgfpathcurveto{\pgfqpoint{1.262059in}{0.795564in}}{\pgfqpoint{1.270892in}{0.791906in}}{\pgfqpoint{1.280100in}{0.791906in}}%
\pgfpathlineto{\pgfqpoint{1.280100in}{0.791906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763433in}{0.388858in}}{\pgfqpoint{3.100000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313433in}{1.665798in}}%
\pgfpathcurveto{\pgfqpoint{2.322642in}{1.665798in}}{\pgfqpoint{2.331474in}{1.669456in}}{\pgfqpoint{2.337986in}{1.675968in}}%
\pgfpathcurveto{\pgfqpoint{2.344497in}{1.682479in}}{\pgfqpoint{2.348156in}{1.691311in}}{\pgfqpoint{2.348156in}{1.700520in}}%
\pgfpathcurveto{\pgfqpoint{2.348156in}{1.709728in}}{\pgfqpoint{2.344497in}{1.718561in}}{\pgfqpoint{2.337986in}{1.725072in}}%
\pgfpathcurveto{\pgfqpoint{2.331474in}{1.731584in}}{\pgfqpoint{2.322642in}{1.735242in}}{\pgfqpoint{2.313433in}{1.735242in}}%
\pgfpathcurveto{\pgfqpoint{2.304225in}{1.735242in}}{\pgfqpoint{2.295393in}{1.731584in}}{\pgfqpoint{2.288881in}{1.725072in}}%
\pgfpathcurveto{\pgfqpoint{2.282370in}{1.718561in}}{\pgfqpoint{2.278711in}{1.709728in}}{\pgfqpoint{2.278711in}{1.700520in}}%
\pgfpathcurveto{\pgfqpoint{2.278711in}{1.691311in}}{\pgfqpoint{2.282370in}{1.682479in}}{\pgfqpoint{2.288881in}{1.675968in}}%
\pgfpathcurveto{\pgfqpoint{2.295393in}{1.669456in}}{\pgfqpoint{2.304225in}{1.665798in}}{\pgfqpoint{2.313433in}{1.665798in}}%
\pgfpathlineto{\pgfqpoint{2.313433in}{1.665798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763433in}{0.388858in}}{\pgfqpoint{3.100000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313433in}{0.939214in}}%
\pgfpathcurveto{\pgfqpoint{2.322642in}{0.939214in}}{\pgfqpoint{2.331474in}{0.942872in}}{\pgfqpoint{2.337986in}{0.949384in}}%
\pgfpathcurveto{\pgfqpoint{2.344497in}{0.955895in}}{\pgfqpoint{2.348156in}{0.964728in}}{\pgfqpoint{2.348156in}{0.973936in}}%
\pgfpathcurveto{\pgfqpoint{2.348156in}{0.983144in}}{\pgfqpoint{2.344497in}{0.991977in}}{\pgfqpoint{2.337986in}{0.998488in}}%
\pgfpathcurveto{\pgfqpoint{2.331474in}{1.005000in}}{\pgfqpoint{2.322642in}{1.008658in}}{\pgfqpoint{2.313433in}{1.008658in}}%
\pgfpathcurveto{\pgfqpoint{2.304225in}{1.008658in}}{\pgfqpoint{2.295393in}{1.005000in}}{\pgfqpoint{2.288881in}{0.998488in}}%
\pgfpathcurveto{\pgfqpoint{2.282370in}{0.991977in}}{\pgfqpoint{2.278711in}{0.983144in}}{\pgfqpoint{2.278711in}{0.973936in}}%
\pgfpathcurveto{\pgfqpoint{2.278711in}{0.964728in}}{\pgfqpoint{2.282370in}{0.955895in}}{\pgfqpoint{2.288881in}{0.949384in}}%
\pgfpathcurveto{\pgfqpoint{2.295393in}{0.942872in}}{\pgfqpoint{2.304225in}{0.939214in}}{\pgfqpoint{2.313433in}{0.939214in}}%
\pgfpathlineto{\pgfqpoint{2.313433in}{0.939214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763433in}{0.388858in}}{\pgfqpoint{3.100000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313433in}{1.034011in}}%
\pgfpathcurveto{\pgfqpoint{2.322642in}{1.034011in}}{\pgfqpoint{2.331474in}{1.037669in}}{\pgfqpoint{2.337986in}{1.044181in}}%
\pgfpathcurveto{\pgfqpoint{2.344497in}{1.050692in}}{\pgfqpoint{2.348156in}{1.059525in}}{\pgfqpoint{2.348156in}{1.068733in}}%
\pgfpathcurveto{\pgfqpoint{2.348156in}{1.077941in}}{\pgfqpoint{2.344497in}{1.086774in}}{\pgfqpoint{2.337986in}{1.093285in}}%
\pgfpathcurveto{\pgfqpoint{2.331474in}{1.099797in}}{\pgfqpoint{2.322642in}{1.103455in}}{\pgfqpoint{2.313433in}{1.103455in}}%
\pgfpathcurveto{\pgfqpoint{2.304225in}{1.103455in}}{\pgfqpoint{2.295393in}{1.099797in}}{\pgfqpoint{2.288881in}{1.093285in}}%
\pgfpathcurveto{\pgfqpoint{2.282370in}{1.086774in}}{\pgfqpoint{2.278711in}{1.077941in}}{\pgfqpoint{2.278711in}{1.068733in}}%
\pgfpathcurveto{\pgfqpoint{2.278711in}{1.059525in}}{\pgfqpoint{2.282370in}{1.050692in}}{\pgfqpoint{2.288881in}{1.044181in}}%
\pgfpathcurveto{\pgfqpoint{2.295393in}{1.037669in}}{\pgfqpoint{2.304225in}{1.034011in}}{\pgfqpoint{2.313433in}{1.034011in}}%
\pgfpathlineto{\pgfqpoint{2.313433in}{1.034011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763433in}{0.388858in}}{\pgfqpoint{3.100000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313433in}{1.195598in}}%
\pgfpathcurveto{\pgfqpoint{2.322642in}{1.195598in}}{\pgfqpoint{2.331474in}{1.199257in}}{\pgfqpoint{2.337986in}{1.205768in}}%
\pgfpathcurveto{\pgfqpoint{2.344497in}{1.212280in}}{\pgfqpoint{2.348156in}{1.221112in}}{\pgfqpoint{2.348156in}{1.230321in}}%
\pgfpathcurveto{\pgfqpoint{2.348156in}{1.239529in}}{\pgfqpoint{2.344497in}{1.248362in}}{\pgfqpoint{2.337986in}{1.254873in}}%
\pgfpathcurveto{\pgfqpoint{2.331474in}{1.261384in}}{\pgfqpoint{2.322642in}{1.265043in}}{\pgfqpoint{2.313433in}{1.265043in}}%
\pgfpathcurveto{\pgfqpoint{2.304225in}{1.265043in}}{\pgfqpoint{2.295393in}{1.261384in}}{\pgfqpoint{2.288881in}{1.254873in}}%
\pgfpathcurveto{\pgfqpoint{2.282370in}{1.248362in}}{\pgfqpoint{2.278711in}{1.239529in}}{\pgfqpoint{2.278711in}{1.230321in}}%
\pgfpathcurveto{\pgfqpoint{2.278711in}{1.221112in}}{\pgfqpoint{2.282370in}{1.212280in}}{\pgfqpoint{2.288881in}{1.205768in}}%
\pgfpathcurveto{\pgfqpoint{2.295393in}{1.199257in}}{\pgfqpoint{2.304225in}{1.195598in}}{\pgfqpoint{2.313433in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{2.313433in}{1.195598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763433in}{0.388858in}}{\pgfqpoint{3.100000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346767in}{1.378846in}}%
\pgfpathcurveto{\pgfqpoint{3.355975in}{1.378846in}}{\pgfqpoint{3.364808in}{1.382505in}}{\pgfqpoint{3.371319in}{1.389016in}}%
\pgfpathcurveto{\pgfqpoint{3.377830in}{1.395527in}}{\pgfqpoint{3.381489in}{1.404360in}}{\pgfqpoint{3.381489in}{1.413568in}}%
\pgfpathcurveto{\pgfqpoint{3.381489in}{1.422777in}}{\pgfqpoint{3.377830in}{1.431609in}}{\pgfqpoint{3.371319in}{1.438121in}}%
\pgfpathcurveto{\pgfqpoint{3.364808in}{1.444632in}}{\pgfqpoint{3.355975in}{1.448290in}}{\pgfqpoint{3.346767in}{1.448290in}}%
\pgfpathcurveto{\pgfqpoint{3.337558in}{1.448290in}}{\pgfqpoint{3.328726in}{1.444632in}}{\pgfqpoint{3.322214in}{1.438121in}}%
\pgfpathcurveto{\pgfqpoint{3.315703in}{1.431609in}}{\pgfqpoint{3.312045in}{1.422777in}}{\pgfqpoint{3.312045in}{1.413568in}}%
\pgfpathcurveto{\pgfqpoint{3.312045in}{1.404360in}}{\pgfqpoint{3.315703in}{1.395527in}}{\pgfqpoint{3.322214in}{1.389016in}}%
\pgfpathcurveto{\pgfqpoint{3.328726in}{1.382505in}}{\pgfqpoint{3.337558in}{1.378846in}}{\pgfqpoint{3.346767in}{1.378846in}}%
\pgfpathlineto{\pgfqpoint{3.346767in}{1.378846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763433in}{0.388858in}}{\pgfqpoint{3.100000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311004in}{1.439365in}}%
\pgfpathcurveto{\pgfqpoint{3.320213in}{1.439365in}}{\pgfqpoint{3.329045in}{1.443023in}}{\pgfqpoint{3.335557in}{1.449534in}}%
\pgfpathcurveto{\pgfqpoint{3.342068in}{1.456046in}}{\pgfqpoint{3.345727in}{1.464878in}}{\pgfqpoint{3.345727in}{1.474087in}}%
\pgfpathcurveto{\pgfqpoint{3.345727in}{1.483295in}}{\pgfqpoint{3.342068in}{1.492128in}}{\pgfqpoint{3.335557in}{1.498639in}}%
\pgfpathcurveto{\pgfqpoint{3.329045in}{1.505150in}}{\pgfqpoint{3.320213in}{1.508809in}}{\pgfqpoint{3.311004in}{1.508809in}}%
\pgfpathcurveto{\pgfqpoint{3.301796in}{1.508809in}}{\pgfqpoint{3.292963in}{1.505150in}}{\pgfqpoint{3.286452in}{1.498639in}}%
\pgfpathcurveto{\pgfqpoint{3.279941in}{1.492128in}}{\pgfqpoint{3.276282in}{1.483295in}}{\pgfqpoint{3.276282in}{1.474087in}}%
\pgfpathcurveto{\pgfqpoint{3.276282in}{1.464878in}}{\pgfqpoint{3.279941in}{1.456046in}}{\pgfqpoint{3.286452in}{1.449534in}}%
\pgfpathcurveto{\pgfqpoint{3.292963in}{1.443023in}}{\pgfqpoint{3.301796in}{1.439365in}}{\pgfqpoint{3.311004in}{1.439365in}}%
\pgfpathlineto{\pgfqpoint{3.311004in}{1.439365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763433in}{0.388858in}}{\pgfqpoint{3.100000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346767in}{1.691769in}}%
\pgfpathcurveto{\pgfqpoint{3.355975in}{1.691769in}}{\pgfqpoint{3.364808in}{1.695427in}}{\pgfqpoint{3.371319in}{1.701939in}}%
\pgfpathcurveto{\pgfqpoint{3.377830in}{1.708450in}}{\pgfqpoint{3.381489in}{1.717282in}}{\pgfqpoint{3.381489in}{1.726491in}}%
\pgfpathcurveto{\pgfqpoint{3.381489in}{1.735699in}}{\pgfqpoint{3.377830in}{1.744532in}}{\pgfqpoint{3.371319in}{1.751043in}}%
\pgfpathcurveto{\pgfqpoint{3.364808in}{1.757555in}}{\pgfqpoint{3.355975in}{1.761213in}}{\pgfqpoint{3.346767in}{1.761213in}}%
\pgfpathcurveto{\pgfqpoint{3.337558in}{1.761213in}}{\pgfqpoint{3.328726in}{1.757555in}}{\pgfqpoint{3.322214in}{1.751043in}}%
\pgfpathcurveto{\pgfqpoint{3.315703in}{1.744532in}}{\pgfqpoint{3.312045in}{1.735699in}}{\pgfqpoint{3.312045in}{1.726491in}}%
\pgfpathcurveto{\pgfqpoint{3.312045in}{1.717282in}}{\pgfqpoint{3.315703in}{1.708450in}}{\pgfqpoint{3.322214in}{1.701939in}}%
\pgfpathcurveto{\pgfqpoint{3.328726in}{1.695427in}}{\pgfqpoint{3.337558in}{1.691769in}}{\pgfqpoint{3.346767in}{1.691769in}}%
\pgfpathlineto{\pgfqpoint{3.346767in}{1.691769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763433in}{0.388858in}}{\pgfqpoint{3.100000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355263in}{1.494554in}}%
\pgfpathcurveto{\pgfqpoint{3.364471in}{1.494554in}}{\pgfqpoint{3.373304in}{1.498212in}}{\pgfqpoint{3.379815in}{1.504724in}}%
\pgfpathcurveto{\pgfqpoint{3.386326in}{1.511235in}}{\pgfqpoint{3.389985in}{1.520067in}}{\pgfqpoint{3.389985in}{1.529276in}}%
\pgfpathcurveto{\pgfqpoint{3.389985in}{1.538484in}}{\pgfqpoint{3.386326in}{1.547317in}}{\pgfqpoint{3.379815in}{1.553828in}}%
\pgfpathcurveto{\pgfqpoint{3.373304in}{1.560340in}}{\pgfqpoint{3.364471in}{1.563998in}}{\pgfqpoint{3.355263in}{1.563998in}}%
\pgfpathcurveto{\pgfqpoint{3.346054in}{1.563998in}}{\pgfqpoint{3.337222in}{1.560340in}}{\pgfqpoint{3.330711in}{1.553828in}}%
\pgfpathcurveto{\pgfqpoint{3.324199in}{1.547317in}}{\pgfqpoint{3.320541in}{1.538484in}}{\pgfqpoint{3.320541in}{1.529276in}}%
\pgfpathcurveto{\pgfqpoint{3.320541in}{1.520067in}}{\pgfqpoint{3.324199in}{1.511235in}}{\pgfqpoint{3.330711in}{1.504724in}}%
\pgfpathcurveto{\pgfqpoint{3.337222in}{1.498212in}}{\pgfqpoint{3.346054in}{1.494554in}}{\pgfqpoint{3.355263in}{1.494554in}}%
\pgfpathlineto{\pgfqpoint{3.355263in}{1.494554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/combo_electric_mu_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.406500in}{2.006080in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.406500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.406500in}{2.006080in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.006080in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514000in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{1.418167in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{1.418167in}{1.797006in}}%
\pgfpathlineto{\pgfqpoint{0.514000in}{1.797006in}}%
\pgfpathlineto{\pgfqpoint{0.514000in}{1.063673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514000in}{1.063673in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514000in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{0.514000in}{1.797006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514000in}{1.063673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514000in}{1.063673in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418167in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{1.418167in}{1.797006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418167in}{1.063673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514000in}{1.063673in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514000in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{1.418167in}{1.063673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514000in}{1.063673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149609in, y=1.015448in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514000in}{1.063673in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514000in}{1.410576in}}%
\pgfpathlineto{\pgfqpoint{1.418167in}{1.410576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514000in}{1.410576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149609in, y=1.362351in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514000in}{1.063673in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514000in}{1.757479in}}%
\pgfpathlineto{\pgfqpoint{1.418167in}{1.757479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514000in}{1.757479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149609in, y=1.709254in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514000in}{1.063673in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514000in}{1.377844in}}%
\pgfpathlineto{\pgfqpoint{0.521064in}{1.350460in}}%
\pgfpathlineto{\pgfqpoint{0.528128in}{1.309618in}}%
\pgfpathlineto{\pgfqpoint{0.535191in}{1.259386in}}%
\pgfpathlineto{\pgfqpoint{0.542255in}{1.189947in}}%
\pgfpathlineto{\pgfqpoint{0.549319in}{1.130133in}}%
\pgfpathlineto{\pgfqpoint{0.556383in}{1.107999in}}%
\pgfpathlineto{\pgfqpoint{0.563447in}{1.145438in}}%
\pgfpathlineto{\pgfqpoint{0.570510in}{1.222580in}}%
\pgfpathlineto{\pgfqpoint{0.577574in}{1.286806in}}%
\pgfpathlineto{\pgfqpoint{0.584638in}{1.331710in}}%
\pgfpathlineto{\pgfqpoint{0.591702in}{1.354486in}}%
\pgfpathlineto{\pgfqpoint{0.598766in}{1.361097in}}%
\pgfpathlineto{\pgfqpoint{0.605829in}{1.349363in}}%
\pgfpathlineto{\pgfqpoint{0.612893in}{1.320158in}}%
\pgfpathlineto{\pgfqpoint{0.619957in}{1.274990in}}%
\pgfpathlineto{\pgfqpoint{0.627021in}{1.199723in}}%
\pgfpathlineto{\pgfqpoint{0.634085in}{1.122770in}}%
\pgfpathlineto{\pgfqpoint{0.641148in}{1.092285in}}%
\pgfpathlineto{\pgfqpoint{0.648212in}{1.139584in}}%
\pgfpathlineto{\pgfqpoint{0.655276in}{1.213300in}}%
\pgfpathlineto{\pgfqpoint{0.662340in}{1.274779in}}%
\pgfpathlineto{\pgfqpoint{0.669404in}{1.321513in}}%
\pgfpathlineto{\pgfqpoint{0.676467in}{1.348534in}}%
\pgfpathlineto{\pgfqpoint{0.683531in}{1.360270in}}%
\pgfpathlineto{\pgfqpoint{0.690595in}{1.355013in}}%
\pgfpathlineto{\pgfqpoint{0.697659in}{1.333130in}}%
\pgfpathlineto{\pgfqpoint{0.704723in}{1.291488in}}%
\pgfpathlineto{\pgfqpoint{0.711786in}{1.231916in}}%
\pgfpathlineto{\pgfqpoint{0.718850in}{1.171408in}}%
\pgfpathlineto{\pgfqpoint{0.725914in}{1.115261in}}%
\pgfpathlineto{\pgfqpoint{0.732978in}{1.113851in}}%
\pgfpathlineto{\pgfqpoint{0.740042in}{1.160028in}}%
\pgfpathlineto{\pgfqpoint{0.747105in}{1.195299in}}%
\pgfpathlineto{\pgfqpoint{0.754169in}{1.227200in}}%
\pgfpathlineto{\pgfqpoint{0.761233in}{1.244737in}}%
\pgfpathlineto{\pgfqpoint{0.768297in}{1.246057in}}%
\pgfpathlineto{\pgfqpoint{0.775361in}{1.235595in}}%
\pgfpathlineto{\pgfqpoint{0.782424in}{1.212012in}}%
\pgfpathlineto{\pgfqpoint{0.789488in}{1.183982in}}%
\pgfpathlineto{\pgfqpoint{0.796552in}{1.169072in}}%
\pgfpathlineto{\pgfqpoint{0.803616in}{1.178257in}}%
\pgfpathlineto{\pgfqpoint{0.810680in}{1.225550in}}%
\pgfpathlineto{\pgfqpoint{0.817743in}{1.278221in}}%
\pgfpathlineto{\pgfqpoint{0.824807in}{1.323772in}}%
\pgfpathlineto{\pgfqpoint{0.831871in}{1.363122in}}%
\pgfpathlineto{\pgfqpoint{0.838935in}{1.395688in}}%
\pgfpathlineto{\pgfqpoint{0.845999in}{1.414794in}}%
\pgfpathlineto{\pgfqpoint{0.853063in}{1.420304in}}%
\pgfpathlineto{\pgfqpoint{0.860126in}{1.414515in}}%
\pgfpathlineto{\pgfqpoint{0.867190in}{1.398652in}}%
\pgfpathlineto{\pgfqpoint{0.874254in}{1.373772in}}%
\pgfpathlineto{\pgfqpoint{0.881318in}{1.346395in}}%
\pgfpathlineto{\pgfqpoint{0.888382in}{1.330068in}}%
\pgfpathlineto{\pgfqpoint{0.895445in}{1.335324in}}%
\pgfpathlineto{\pgfqpoint{0.902509in}{1.364556in}}%
\pgfpathlineto{\pgfqpoint{0.909573in}{1.407960in}}%
\pgfpathlineto{\pgfqpoint{0.916637in}{1.447658in}}%
\pgfpathlineto{\pgfqpoint{0.923701in}{1.479764in}}%
\pgfpathlineto{\pgfqpoint{0.930764in}{1.502853in}}%
\pgfpathlineto{\pgfqpoint{0.937828in}{1.517290in}}%
\pgfpathlineto{\pgfqpoint{0.944892in}{1.521653in}}%
\pgfpathlineto{\pgfqpoint{0.951956in}{1.517305in}}%
\pgfpathlineto{\pgfqpoint{0.959020in}{1.505845in}}%
\pgfpathlineto{\pgfqpoint{0.966083in}{1.486443in}}%
\pgfpathlineto{\pgfqpoint{0.973147in}{1.460165in}}%
\pgfpathlineto{\pgfqpoint{0.980211in}{1.428588in}}%
\pgfpathlineto{\pgfqpoint{0.987275in}{1.398102in}}%
\pgfpathlineto{\pgfqpoint{0.994339in}{1.378018in}}%
\pgfpathlineto{\pgfqpoint{1.001402in}{1.375353in}}%
\pgfpathlineto{\pgfqpoint{1.008466in}{1.391027in}}%
\pgfpathlineto{\pgfqpoint{1.015530in}{1.416834in}}%
\pgfpathlineto{\pgfqpoint{1.022594in}{1.444986in}}%
\pgfpathlineto{\pgfqpoint{1.029658in}{1.466048in}}%
\pgfpathlineto{\pgfqpoint{1.036721in}{1.479145in}}%
\pgfpathlineto{\pgfqpoint{1.043785in}{1.484364in}}%
\pgfpathlineto{\pgfqpoint{1.050849in}{1.483924in}}%
\pgfpathlineto{\pgfqpoint{1.057913in}{1.480872in}}%
\pgfpathlineto{\pgfqpoint{1.064977in}{1.481143in}}%
\pgfpathlineto{\pgfqpoint{1.072040in}{1.486412in}}%
\pgfpathlineto{\pgfqpoint{1.079104in}{1.497047in}}%
\pgfpathlineto{\pgfqpoint{1.086168in}{1.509642in}}%
\pgfpathlineto{\pgfqpoint{1.093232in}{1.520122in}}%
\pgfpathlineto{\pgfqpoint{1.100296in}{1.526032in}}%
\pgfpathlineto{\pgfqpoint{1.107359in}{1.525058in}}%
\pgfpathlineto{\pgfqpoint{1.114423in}{1.517566in}}%
\pgfpathlineto{\pgfqpoint{1.121487in}{1.506628in}}%
\pgfpathlineto{\pgfqpoint{1.128551in}{1.496651in}}%
\pgfpathlineto{\pgfqpoint{1.135615in}{1.495194in}}%
\pgfpathlineto{\pgfqpoint{1.142678in}{1.506946in}}%
\pgfpathlineto{\pgfqpoint{1.149742in}{1.530522in}}%
\pgfpathlineto{\pgfqpoint{1.156806in}{1.558116in}}%
\pgfpathlineto{\pgfqpoint{1.163870in}{1.585639in}}%
\pgfpathlineto{\pgfqpoint{1.170934in}{1.607835in}}%
\pgfpathlineto{\pgfqpoint{1.177997in}{1.625085in}}%
\pgfpathlineto{\pgfqpoint{1.185061in}{1.635783in}}%
\pgfpathlineto{\pgfqpoint{1.192125in}{1.640675in}}%
\pgfpathlineto{\pgfqpoint{1.199189in}{1.639567in}}%
\pgfpathlineto{\pgfqpoint{1.206253in}{1.632911in}}%
\pgfpathlineto{\pgfqpoint{1.213316in}{1.622005in}}%
\pgfpathlineto{\pgfqpoint{1.220380in}{1.606688in}}%
\pgfpathlineto{\pgfqpoint{1.227444in}{1.590060in}}%
\pgfpathlineto{\pgfqpoint{1.234508in}{1.573737in}}%
\pgfpathlineto{\pgfqpoint{1.241572in}{1.562310in}}%
\pgfpathlineto{\pgfqpoint{1.248635in}{1.559229in}}%
\pgfpathlineto{\pgfqpoint{1.255699in}{1.563514in}}%
\pgfpathlineto{\pgfqpoint{1.262763in}{1.574812in}}%
\pgfpathlineto{\pgfqpoint{1.269827in}{1.589689in}}%
\pgfpathlineto{\pgfqpoint{1.276891in}{1.606214in}}%
\pgfpathlineto{\pgfqpoint{1.283954in}{1.621102in}}%
\pgfpathlineto{\pgfqpoint{1.291018in}{1.633517in}}%
\pgfpathlineto{\pgfqpoint{1.298082in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{1.305146in}{1.644142in}}%
\pgfpathlineto{\pgfqpoint{1.312210in}{1.642050in}}%
\pgfpathlineto{\pgfqpoint{1.319273in}{1.635920in}}%
\pgfpathlineto{\pgfqpoint{1.326337in}{1.626730in}}%
\pgfpathlineto{\pgfqpoint{1.333401in}{1.614155in}}%
\pgfpathlineto{\pgfqpoint{1.340465in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{1.347529in}{1.585050in}}%
\pgfpathlineto{\pgfqpoint{1.354592in}{1.574150in}}%
\pgfpathlineto{\pgfqpoint{1.361656in}{1.569269in}}%
\pgfpathlineto{\pgfqpoint{1.368720in}{1.571292in}}%
\pgfpathlineto{\pgfqpoint{1.375784in}{1.578777in}}%
\pgfpathlineto{\pgfqpoint{1.382848in}{1.588378in}}%
\pgfpathlineto{\pgfqpoint{1.389911in}{1.597710in}}%
\pgfpathlineto{\pgfqpoint{1.396975in}{1.605583in}}%
\pgfpathlineto{\pgfqpoint{1.404039in}{1.613081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514000in}{1.063673in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514000in}{1.368241in}}%
\pgfpathlineto{\pgfqpoint{0.521064in}{1.346693in}}%
\pgfpathlineto{\pgfqpoint{0.528128in}{1.320500in}}%
\pgfpathlineto{\pgfqpoint{0.535191in}{1.282618in}}%
\pgfpathlineto{\pgfqpoint{0.542255in}{1.230260in}}%
\pgfpathlineto{\pgfqpoint{0.549319in}{1.171025in}}%
\pgfpathlineto{\pgfqpoint{0.556383in}{1.146654in}}%
\pgfpathlineto{\pgfqpoint{0.563447in}{1.200631in}}%
\pgfpathlineto{\pgfqpoint{0.570510in}{1.278914in}}%
\pgfpathlineto{\pgfqpoint{0.577574in}{1.346070in}}%
\pgfpathlineto{\pgfqpoint{0.584638in}{1.391862in}}%
\pgfpathlineto{\pgfqpoint{0.591702in}{1.412645in}}%
\pgfpathlineto{\pgfqpoint{0.598766in}{1.413996in}}%
\pgfpathlineto{\pgfqpoint{0.605829in}{1.397752in}}%
\pgfpathlineto{\pgfqpoint{0.612893in}{1.361686in}}%
\pgfpathlineto{\pgfqpoint{0.619957in}{1.309533in}}%
\pgfpathlineto{\pgfqpoint{0.627021in}{1.243877in}}%
\pgfpathlineto{\pgfqpoint{0.634085in}{1.187122in}}%
\pgfpathlineto{\pgfqpoint{0.641148in}{1.157680in}}%
\pgfpathlineto{\pgfqpoint{0.648212in}{1.156241in}}%
\pgfpathlineto{\pgfqpoint{0.655276in}{1.176927in}}%
\pgfpathlineto{\pgfqpoint{0.662340in}{1.207241in}}%
\pgfpathlineto{\pgfqpoint{0.669404in}{1.234156in}}%
\pgfpathlineto{\pgfqpoint{0.676467in}{1.260663in}}%
\pgfpathlineto{\pgfqpoint{0.683531in}{1.282115in}}%
\pgfpathlineto{\pgfqpoint{0.690595in}{1.294434in}}%
\pgfpathlineto{\pgfqpoint{0.697659in}{1.292358in}}%
\pgfpathlineto{\pgfqpoint{0.704723in}{1.278370in}}%
\pgfpathlineto{\pgfqpoint{0.711786in}{1.256841in}}%
\pgfpathlineto{\pgfqpoint{0.718850in}{1.240322in}}%
\pgfpathlineto{\pgfqpoint{0.725914in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{0.732978in}{1.261624in}}%
\pgfpathlineto{\pgfqpoint{0.740042in}{1.285470in}}%
\pgfpathlineto{\pgfqpoint{0.747105in}{1.310814in}}%
\pgfpathlineto{\pgfqpoint{0.754169in}{1.329522in}}%
\pgfpathlineto{\pgfqpoint{0.761233in}{1.339499in}}%
\pgfpathlineto{\pgfqpoint{0.768297in}{1.341809in}}%
\pgfpathlineto{\pgfqpoint{0.775361in}{1.337574in}}%
\pgfpathlineto{\pgfqpoint{0.782424in}{1.324740in}}%
\pgfpathlineto{\pgfqpoint{0.789488in}{1.302349in}}%
\pgfpathlineto{\pgfqpoint{0.796552in}{1.275480in}}%
\pgfpathlineto{\pgfqpoint{0.803616in}{1.262001in}}%
\pgfpathlineto{\pgfqpoint{0.810680in}{1.276637in}}%
\pgfpathlineto{\pgfqpoint{0.817743in}{1.315467in}}%
\pgfpathlineto{\pgfqpoint{0.824807in}{1.360791in}}%
\pgfpathlineto{\pgfqpoint{0.831871in}{1.398875in}}%
\pgfpathlineto{\pgfqpoint{0.838935in}{1.427730in}}%
\pgfpathlineto{\pgfqpoint{0.845999in}{1.446908in}}%
\pgfpathlineto{\pgfqpoint{0.853063in}{1.451599in}}%
\pgfpathlineto{\pgfqpoint{0.860126in}{1.445536in}}%
\pgfpathlineto{\pgfqpoint{0.867190in}{1.428390in}}%
\pgfpathlineto{\pgfqpoint{0.874254in}{1.404021in}}%
\pgfpathlineto{\pgfqpoint{0.881318in}{1.379092in}}%
\pgfpathlineto{\pgfqpoint{0.888382in}{1.366249in}}%
\pgfpathlineto{\pgfqpoint{0.895445in}{1.373640in}}%
\pgfpathlineto{\pgfqpoint{0.902509in}{1.395465in}}%
\pgfpathlineto{\pgfqpoint{0.909573in}{1.430741in}}%
\pgfpathlineto{\pgfqpoint{0.916637in}{1.465321in}}%
\pgfpathlineto{\pgfqpoint{0.923701in}{1.496341in}}%
\pgfpathlineto{\pgfqpoint{0.930764in}{1.518142in}}%
\pgfpathlineto{\pgfqpoint{0.937828in}{1.534214in}}%
\pgfpathlineto{\pgfqpoint{0.944892in}{1.542375in}}%
\pgfpathlineto{\pgfqpoint{0.951956in}{1.541383in}}%
\pgfpathlineto{\pgfqpoint{0.959020in}{1.532606in}}%
\pgfpathlineto{\pgfqpoint{0.966083in}{1.516042in}}%
\pgfpathlineto{\pgfqpoint{0.973147in}{1.496495in}}%
\pgfpathlineto{\pgfqpoint{0.980211in}{1.476407in}}%
\pgfpathlineto{\pgfqpoint{0.987275in}{1.463661in}}%
\pgfpathlineto{\pgfqpoint{0.994339in}{1.461209in}}%
\pgfpathlineto{\pgfqpoint{1.001402in}{1.468486in}}%
\pgfpathlineto{\pgfqpoint{1.008466in}{1.478547in}}%
\pgfpathlineto{\pgfqpoint{1.015530in}{1.485875in}}%
\pgfpathlineto{\pgfqpoint{1.022594in}{1.487391in}}%
\pgfpathlineto{\pgfqpoint{1.029658in}{1.480063in}}%
\pgfpathlineto{\pgfqpoint{1.036721in}{1.464408in}}%
\pgfpathlineto{\pgfqpoint{1.043785in}{1.446545in}}%
\pgfpathlineto{\pgfqpoint{1.050849in}{1.435451in}}%
\pgfpathlineto{\pgfqpoint{1.057913in}{1.439107in}}%
\pgfpathlineto{\pgfqpoint{1.064977in}{1.456124in}}%
\pgfpathlineto{\pgfqpoint{1.072040in}{1.481766in}}%
\pgfpathlineto{\pgfqpoint{1.079104in}{1.508614in}}%
\pgfpathlineto{\pgfqpoint{1.086168in}{1.530240in}}%
\pgfpathlineto{\pgfqpoint{1.093232in}{1.546620in}}%
\pgfpathlineto{\pgfqpoint{1.100296in}{1.555451in}}%
\pgfpathlineto{\pgfqpoint{1.107359in}{1.557390in}}%
\pgfpathlineto{\pgfqpoint{1.114423in}{1.554481in}}%
\pgfpathlineto{\pgfqpoint{1.121487in}{1.548395in}}%
\pgfpathlineto{\pgfqpoint{1.128551in}{1.545120in}}%
\pgfpathlineto{\pgfqpoint{1.135615in}{1.551309in}}%
\pgfpathlineto{\pgfqpoint{1.142678in}{1.567782in}}%
\pgfpathlineto{\pgfqpoint{1.149742in}{1.595500in}}%
\pgfpathlineto{\pgfqpoint{1.156806in}{1.626072in}}%
\pgfpathlineto{\pgfqpoint{1.163870in}{1.654657in}}%
\pgfpathlineto{\pgfqpoint{1.170934in}{1.677620in}}%
\pgfpathlineto{\pgfqpoint{1.177997in}{1.694054in}}%
\pgfpathlineto{\pgfqpoint{1.185061in}{1.704679in}}%
\pgfpathlineto{\pgfqpoint{1.192125in}{1.710810in}}%
\pgfpathlineto{\pgfqpoint{1.199189in}{1.712151in}}%
\pgfpathlineto{\pgfqpoint{1.206253in}{1.709279in}}%
\pgfpathlineto{\pgfqpoint{1.213316in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{1.220380in}{1.692028in}}%
\pgfpathlineto{\pgfqpoint{1.227444in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{1.234508in}{1.657594in}}%
\pgfpathlineto{\pgfqpoint{1.241572in}{1.635503in}}%
\pgfpathlineto{\pgfqpoint{1.248635in}{1.612303in}}%
\pgfpathlineto{\pgfqpoint{1.255699in}{1.589971in}}%
\pgfpathlineto{\pgfqpoint{1.262763in}{1.566948in}}%
\pgfpathlineto{\pgfqpoint{1.269827in}{1.550575in}}%
\pgfpathlineto{\pgfqpoint{1.276891in}{1.547233in}}%
\pgfpathlineto{\pgfqpoint{1.283954in}{1.556133in}}%
\pgfpathlineto{\pgfqpoint{1.291018in}{1.571541in}}%
\pgfpathlineto{\pgfqpoint{1.298082in}{1.586267in}}%
\pgfpathlineto{\pgfqpoint{1.305146in}{1.598509in}}%
\pgfpathlineto{\pgfqpoint{1.312210in}{1.606412in}}%
\pgfpathlineto{\pgfqpoint{1.319273in}{1.612214in}}%
\pgfpathlineto{\pgfqpoint{1.326337in}{1.616543in}}%
\pgfpathlineto{\pgfqpoint{1.333401in}{1.618798in}}%
\pgfpathlineto{\pgfqpoint{1.340465in}{1.618686in}}%
\pgfpathlineto{\pgfqpoint{1.347529in}{1.615071in}}%
\pgfpathlineto{\pgfqpoint{1.354592in}{1.610556in}}%
\pgfpathlineto{\pgfqpoint{1.361656in}{1.605385in}}%
\pgfpathlineto{\pgfqpoint{1.368720in}{1.598713in}}%
\pgfpathlineto{\pgfqpoint{1.375784in}{1.592629in}}%
\pgfpathlineto{\pgfqpoint{1.382848in}{1.587618in}}%
\pgfpathlineto{\pgfqpoint{1.389911in}{1.584252in}}%
\pgfpathlineto{\pgfqpoint{1.396975in}{1.581497in}}%
\pgfpathlineto{\pgfqpoint{1.404039in}{1.578317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514000in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{0.514000in}{1.797006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418167in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{1.418167in}{1.797006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514000in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{1.418167in}{1.063673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514000in}{1.797006in}}%
\pgfpathlineto{\pgfqpoint{1.418167in}{1.797006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.966083in,y=1.880339in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont HOAM-S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508583in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{2.412750in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{2.412750in}{1.797006in}}%
\pgfpathlineto{\pgfqpoint{1.508583in}{1.797006in}}%
\pgfpathlineto{\pgfqpoint{1.508583in}{1.063673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.508583in}{1.063673in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508583in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{1.508583in}{1.797006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508583in}{1.063673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.508583in}{1.063673in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412750in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{2.412750in}{1.797006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412750in}{1.063673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.508583in}{1.063673in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508583in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{2.412750in}{1.063673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508583in}{1.063673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.508583in}{1.063673in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508583in}{1.410576in}}%
\pgfpathlineto{\pgfqpoint{2.412750in}{1.410576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508583in}{1.410576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.508583in}{1.063673in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508583in}{1.757479in}}%
\pgfpathlineto{\pgfqpoint{2.412750in}{1.757479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508583in}{1.757479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.508583in}{1.063673in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508583in}{1.377844in}}%
\pgfpathlineto{\pgfqpoint{1.515647in}{1.350460in}}%
\pgfpathlineto{\pgfqpoint{1.522711in}{1.309618in}}%
\pgfpathlineto{\pgfqpoint{1.529775in}{1.259386in}}%
\pgfpathlineto{\pgfqpoint{1.536839in}{1.189947in}}%
\pgfpathlineto{\pgfqpoint{1.543902in}{1.130133in}}%
\pgfpathlineto{\pgfqpoint{1.550966in}{1.107999in}}%
\pgfpathlineto{\pgfqpoint{1.558030in}{1.145438in}}%
\pgfpathlineto{\pgfqpoint{1.565094in}{1.222580in}}%
\pgfpathlineto{\pgfqpoint{1.572158in}{1.286806in}}%
\pgfpathlineto{\pgfqpoint{1.579221in}{1.331710in}}%
\pgfpathlineto{\pgfqpoint{1.586285in}{1.354486in}}%
\pgfpathlineto{\pgfqpoint{1.593349in}{1.361097in}}%
\pgfpathlineto{\pgfqpoint{1.600413in}{1.349363in}}%
\pgfpathlineto{\pgfqpoint{1.607477in}{1.320158in}}%
\pgfpathlineto{\pgfqpoint{1.614540in}{1.274990in}}%
\pgfpathlineto{\pgfqpoint{1.621604in}{1.199723in}}%
\pgfpathlineto{\pgfqpoint{1.628668in}{1.122770in}}%
\pgfpathlineto{\pgfqpoint{1.635732in}{1.092285in}}%
\pgfpathlineto{\pgfqpoint{1.642796in}{1.139584in}}%
\pgfpathlineto{\pgfqpoint{1.649859in}{1.213300in}}%
\pgfpathlineto{\pgfqpoint{1.656923in}{1.274779in}}%
\pgfpathlineto{\pgfqpoint{1.663987in}{1.321513in}}%
\pgfpathlineto{\pgfqpoint{1.671051in}{1.348534in}}%
\pgfpathlineto{\pgfqpoint{1.678115in}{1.360270in}}%
\pgfpathlineto{\pgfqpoint{1.685178in}{1.355013in}}%
\pgfpathlineto{\pgfqpoint{1.692242in}{1.333130in}}%
\pgfpathlineto{\pgfqpoint{1.699306in}{1.291488in}}%
\pgfpathlineto{\pgfqpoint{1.706370in}{1.231916in}}%
\pgfpathlineto{\pgfqpoint{1.713434in}{1.171408in}}%
\pgfpathlineto{\pgfqpoint{1.720497in}{1.115261in}}%
\pgfpathlineto{\pgfqpoint{1.727561in}{1.113851in}}%
\pgfpathlineto{\pgfqpoint{1.734625in}{1.160028in}}%
\pgfpathlineto{\pgfqpoint{1.741689in}{1.195299in}}%
\pgfpathlineto{\pgfqpoint{1.748753in}{1.227200in}}%
\pgfpathlineto{\pgfqpoint{1.755816in}{1.244737in}}%
\pgfpathlineto{\pgfqpoint{1.762880in}{1.246057in}}%
\pgfpathlineto{\pgfqpoint{1.769944in}{1.235595in}}%
\pgfpathlineto{\pgfqpoint{1.777008in}{1.212012in}}%
\pgfpathlineto{\pgfqpoint{1.784072in}{1.183982in}}%
\pgfpathlineto{\pgfqpoint{1.791135in}{1.169072in}}%
\pgfpathlineto{\pgfqpoint{1.798199in}{1.178257in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{1.225550in}}%
\pgfpathlineto{\pgfqpoint{1.812327in}{1.278221in}}%
\pgfpathlineto{\pgfqpoint{1.819391in}{1.323772in}}%
\pgfpathlineto{\pgfqpoint{1.826454in}{1.363122in}}%
\pgfpathlineto{\pgfqpoint{1.833518in}{1.395688in}}%
\pgfpathlineto{\pgfqpoint{1.840582in}{1.414794in}}%
\pgfpathlineto{\pgfqpoint{1.847646in}{1.420304in}}%
\pgfpathlineto{\pgfqpoint{1.854710in}{1.414515in}}%
\pgfpathlineto{\pgfqpoint{1.861773in}{1.398652in}}%
\pgfpathlineto{\pgfqpoint{1.868837in}{1.373772in}}%
\pgfpathlineto{\pgfqpoint{1.875901in}{1.346395in}}%
\pgfpathlineto{\pgfqpoint{1.882965in}{1.330068in}}%
\pgfpathlineto{\pgfqpoint{1.890029in}{1.335324in}}%
\pgfpathlineto{\pgfqpoint{1.897092in}{1.364556in}}%
\pgfpathlineto{\pgfqpoint{1.904156in}{1.407960in}}%
\pgfpathlineto{\pgfqpoint{1.911220in}{1.447658in}}%
\pgfpathlineto{\pgfqpoint{1.918284in}{1.479764in}}%
\pgfpathlineto{\pgfqpoint{1.925348in}{1.502853in}}%
\pgfpathlineto{\pgfqpoint{1.932411in}{1.517290in}}%
\pgfpathlineto{\pgfqpoint{1.939475in}{1.521653in}}%
\pgfpathlineto{\pgfqpoint{1.946539in}{1.517305in}}%
\pgfpathlineto{\pgfqpoint{1.953603in}{1.505845in}}%
\pgfpathlineto{\pgfqpoint{1.960667in}{1.486443in}}%
\pgfpathlineto{\pgfqpoint{1.967730in}{1.460165in}}%
\pgfpathlineto{\pgfqpoint{1.974794in}{1.428588in}}%
\pgfpathlineto{\pgfqpoint{1.981858in}{1.398102in}}%
\pgfpathlineto{\pgfqpoint{1.988922in}{1.378018in}}%
\pgfpathlineto{\pgfqpoint{1.995986in}{1.375353in}}%
\pgfpathlineto{\pgfqpoint{2.003049in}{1.391027in}}%
\pgfpathlineto{\pgfqpoint{2.010113in}{1.416834in}}%
\pgfpathlineto{\pgfqpoint{2.017177in}{1.444986in}}%
\pgfpathlineto{\pgfqpoint{2.024241in}{1.466048in}}%
\pgfpathlineto{\pgfqpoint{2.031305in}{1.479145in}}%
\pgfpathlineto{\pgfqpoint{2.038368in}{1.484364in}}%
\pgfpathlineto{\pgfqpoint{2.045432in}{1.483924in}}%
\pgfpathlineto{\pgfqpoint{2.052496in}{1.480872in}}%
\pgfpathlineto{\pgfqpoint{2.059560in}{1.481143in}}%
\pgfpathlineto{\pgfqpoint{2.066624in}{1.486412in}}%
\pgfpathlineto{\pgfqpoint{2.073688in}{1.497047in}}%
\pgfpathlineto{\pgfqpoint{2.080751in}{1.509642in}}%
\pgfpathlineto{\pgfqpoint{2.087815in}{1.520122in}}%
\pgfpathlineto{\pgfqpoint{2.094879in}{1.526032in}}%
\pgfpathlineto{\pgfqpoint{2.101943in}{1.525058in}}%
\pgfpathlineto{\pgfqpoint{2.109007in}{1.517566in}}%
\pgfpathlineto{\pgfqpoint{2.116070in}{1.506628in}}%
\pgfpathlineto{\pgfqpoint{2.123134in}{1.496651in}}%
\pgfpathlineto{\pgfqpoint{2.130198in}{1.495194in}}%
\pgfpathlineto{\pgfqpoint{2.137262in}{1.506946in}}%
\pgfpathlineto{\pgfqpoint{2.144326in}{1.530522in}}%
\pgfpathlineto{\pgfqpoint{2.151389in}{1.558116in}}%
\pgfpathlineto{\pgfqpoint{2.158453in}{1.585639in}}%
\pgfpathlineto{\pgfqpoint{2.165517in}{1.607835in}}%
\pgfpathlineto{\pgfqpoint{2.172581in}{1.625085in}}%
\pgfpathlineto{\pgfqpoint{2.179645in}{1.635783in}}%
\pgfpathlineto{\pgfqpoint{2.186708in}{1.640675in}}%
\pgfpathlineto{\pgfqpoint{2.193772in}{1.639567in}}%
\pgfpathlineto{\pgfqpoint{2.200836in}{1.632911in}}%
\pgfpathlineto{\pgfqpoint{2.207900in}{1.622005in}}%
\pgfpathlineto{\pgfqpoint{2.214964in}{1.606688in}}%
\pgfpathlineto{\pgfqpoint{2.222027in}{1.590060in}}%
\pgfpathlineto{\pgfqpoint{2.229091in}{1.573737in}}%
\pgfpathlineto{\pgfqpoint{2.236155in}{1.562310in}}%
\pgfpathlineto{\pgfqpoint{2.243219in}{1.559229in}}%
\pgfpathlineto{\pgfqpoint{2.250283in}{1.563514in}}%
\pgfpathlineto{\pgfqpoint{2.257346in}{1.574812in}}%
\pgfpathlineto{\pgfqpoint{2.264410in}{1.589689in}}%
\pgfpathlineto{\pgfqpoint{2.271474in}{1.606214in}}%
\pgfpathlineto{\pgfqpoint{2.278538in}{1.621102in}}%
\pgfpathlineto{\pgfqpoint{2.285602in}{1.633517in}}%
\pgfpathlineto{\pgfqpoint{2.292665in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{2.299729in}{1.644142in}}%
\pgfpathlineto{\pgfqpoint{2.306793in}{1.642050in}}%
\pgfpathlineto{\pgfqpoint{2.313857in}{1.635920in}}%
\pgfpathlineto{\pgfqpoint{2.320921in}{1.626730in}}%
\pgfpathlineto{\pgfqpoint{2.327984in}{1.614155in}}%
\pgfpathlineto{\pgfqpoint{2.335048in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{2.342112in}{1.585050in}}%
\pgfpathlineto{\pgfqpoint{2.349176in}{1.574150in}}%
\pgfpathlineto{\pgfqpoint{2.356240in}{1.569269in}}%
\pgfpathlineto{\pgfqpoint{2.363303in}{1.571292in}}%
\pgfpathlineto{\pgfqpoint{2.370367in}{1.578777in}}%
\pgfpathlineto{\pgfqpoint{2.377431in}{1.588378in}}%
\pgfpathlineto{\pgfqpoint{2.384495in}{1.597710in}}%
\pgfpathlineto{\pgfqpoint{2.391559in}{1.605583in}}%
\pgfpathlineto{\pgfqpoint{2.398622in}{1.613081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.508583in}{1.063673in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508583in}{1.368108in}}%
\pgfpathlineto{\pgfqpoint{1.515647in}{1.341282in}}%
\pgfpathlineto{\pgfqpoint{1.522711in}{1.313103in}}%
\pgfpathlineto{\pgfqpoint{1.529775in}{1.288459in}}%
\pgfpathlineto{\pgfqpoint{1.536839in}{1.263947in}}%
\pgfpathlineto{\pgfqpoint{1.543902in}{1.235455in}}%
\pgfpathlineto{\pgfqpoint{1.550966in}{1.208185in}}%
\pgfpathlineto{\pgfqpoint{1.558030in}{1.212627in}}%
\pgfpathlineto{\pgfqpoint{1.565094in}{1.258984in}}%
\pgfpathlineto{\pgfqpoint{1.572158in}{1.312943in}}%
\pgfpathlineto{\pgfqpoint{1.579221in}{1.349196in}}%
\pgfpathlineto{\pgfqpoint{1.586285in}{1.364197in}}%
\pgfpathlineto{\pgfqpoint{1.593349in}{1.362209in}}%
\pgfpathlineto{\pgfqpoint{1.600413in}{1.348578in}}%
\pgfpathlineto{\pgfqpoint{1.607477in}{1.326623in}}%
\pgfpathlineto{\pgfqpoint{1.614540in}{1.303267in}}%
\pgfpathlineto{\pgfqpoint{1.621604in}{1.282815in}}%
\pgfpathlineto{\pgfqpoint{1.628668in}{1.268987in}}%
\pgfpathlineto{\pgfqpoint{1.635732in}{1.262677in}}%
\pgfpathlineto{\pgfqpoint{1.642796in}{1.264246in}}%
\pgfpathlineto{\pgfqpoint{1.649859in}{1.276197in}}%
\pgfpathlineto{\pgfqpoint{1.656923in}{1.297564in}}%
\pgfpathlineto{\pgfqpoint{1.663987in}{1.323144in}}%
\pgfpathlineto{\pgfqpoint{1.671051in}{1.344459in}}%
\pgfpathlineto{\pgfqpoint{1.678115in}{1.356809in}}%
\pgfpathlineto{\pgfqpoint{1.685178in}{1.354493in}}%
\pgfpathlineto{\pgfqpoint{1.692242in}{1.335324in}}%
\pgfpathlineto{\pgfqpoint{1.699306in}{1.300208in}}%
\pgfpathlineto{\pgfqpoint{1.706370in}{1.251082in}}%
\pgfpathlineto{\pgfqpoint{1.713434in}{1.200501in}}%
\pgfpathlineto{\pgfqpoint{1.720497in}{1.175911in}}%
\pgfpathlineto{\pgfqpoint{1.727561in}{1.194763in}}%
\pgfpathlineto{\pgfqpoint{1.734625in}{1.239431in}}%
\pgfpathlineto{\pgfqpoint{1.741689in}{1.281709in}}%
\pgfpathlineto{\pgfqpoint{1.748753in}{1.313636in}}%
\pgfpathlineto{\pgfqpoint{1.755816in}{1.329650in}}%
\pgfpathlineto{\pgfqpoint{1.762880in}{1.332286in}}%
\pgfpathlineto{\pgfqpoint{1.769944in}{1.323023in}}%
\pgfpathlineto{\pgfqpoint{1.777008in}{1.303094in}}%
\pgfpathlineto{\pgfqpoint{1.784072in}{1.276292in}}%
\pgfpathlineto{\pgfqpoint{1.791135in}{1.246431in}}%
\pgfpathlineto{\pgfqpoint{1.798199in}{1.228922in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{1.241680in}}%
\pgfpathlineto{\pgfqpoint{1.812327in}{1.285560in}}%
\pgfpathlineto{\pgfqpoint{1.819391in}{1.342281in}}%
\pgfpathlineto{\pgfqpoint{1.826454in}{1.393177in}}%
\pgfpathlineto{\pgfqpoint{1.833518in}{1.435531in}}%
\pgfpathlineto{\pgfqpoint{1.840582in}{1.464444in}}%
\pgfpathlineto{\pgfqpoint{1.847646in}{1.480837in}}%
\pgfpathlineto{\pgfqpoint{1.854710in}{1.485210in}}%
\pgfpathlineto{\pgfqpoint{1.861773in}{1.480039in}}%
\pgfpathlineto{\pgfqpoint{1.868837in}{1.468932in}}%
\pgfpathlineto{\pgfqpoint{1.875901in}{1.454739in}}%
\pgfpathlineto{\pgfqpoint{1.882965in}{1.441006in}}%
\pgfpathlineto{\pgfqpoint{1.890029in}{1.435479in}}%
\pgfpathlineto{\pgfqpoint{1.897092in}{1.441059in}}%
\pgfpathlineto{\pgfqpoint{1.904156in}{1.458357in}}%
\pgfpathlineto{\pgfqpoint{1.911220in}{1.482478in}}%
\pgfpathlineto{\pgfqpoint{1.918284in}{1.508132in}}%
\pgfpathlineto{\pgfqpoint{1.925348in}{1.528597in}}%
\pgfpathlineto{\pgfqpoint{1.932411in}{1.542525in}}%
\pgfpathlineto{\pgfqpoint{1.939475in}{1.546856in}}%
\pgfpathlineto{\pgfqpoint{1.946539in}{1.540913in}}%
\pgfpathlineto{\pgfqpoint{1.953603in}{1.524285in}}%
\pgfpathlineto{\pgfqpoint{1.960667in}{1.497248in}}%
\pgfpathlineto{\pgfqpoint{1.967730in}{1.466076in}}%
\pgfpathlineto{\pgfqpoint{1.974794in}{1.437070in}}%
\pgfpathlineto{\pgfqpoint{1.981858in}{1.422831in}}%
\pgfpathlineto{\pgfqpoint{1.988922in}{1.429748in}}%
\pgfpathlineto{\pgfqpoint{1.995986in}{1.451966in}}%
\pgfpathlineto{\pgfqpoint{2.003049in}{1.480854in}}%
\pgfpathlineto{\pgfqpoint{2.010113in}{1.504836in}}%
\pgfpathlineto{\pgfqpoint{2.017177in}{1.520661in}}%
\pgfpathlineto{\pgfqpoint{2.024241in}{1.526753in}}%
\pgfpathlineto{\pgfqpoint{2.031305in}{1.522945in}}%
\pgfpathlineto{\pgfqpoint{2.038368in}{1.511996in}}%
\pgfpathlineto{\pgfqpoint{2.045432in}{1.497387in}}%
\pgfpathlineto{\pgfqpoint{2.052496in}{1.485969in}}%
\pgfpathlineto{\pgfqpoint{2.059560in}{1.482096in}}%
\pgfpathlineto{\pgfqpoint{2.066624in}{1.486922in}}%
\pgfpathlineto{\pgfqpoint{2.073688in}{1.498913in}}%
\pgfpathlineto{\pgfqpoint{2.080751in}{1.514474in}}%
\pgfpathlineto{\pgfqpoint{2.087815in}{1.528974in}}%
\pgfpathlineto{\pgfqpoint{2.094879in}{1.539938in}}%
\pgfpathlineto{\pgfqpoint{2.101943in}{1.547669in}}%
\pgfpathlineto{\pgfqpoint{2.109007in}{1.551785in}}%
\pgfpathlineto{\pgfqpoint{2.116070in}{1.554969in}}%
\pgfpathlineto{\pgfqpoint{2.123134in}{1.559144in}}%
\pgfpathlineto{\pgfqpoint{2.130198in}{1.567250in}}%
\pgfpathlineto{\pgfqpoint{2.137262in}{1.580454in}}%
\pgfpathlineto{\pgfqpoint{2.144326in}{1.598179in}}%
\pgfpathlineto{\pgfqpoint{2.151389in}{1.619064in}}%
\pgfpathlineto{\pgfqpoint{2.158453in}{1.641351in}}%
\pgfpathlineto{\pgfqpoint{2.165517in}{1.660204in}}%
\pgfpathlineto{\pgfqpoint{2.172581in}{1.675553in}}%
\pgfpathlineto{\pgfqpoint{2.179645in}{1.685990in}}%
\pgfpathlineto{\pgfqpoint{2.186708in}{1.688936in}}%
\pgfpathlineto{\pgfqpoint{2.193772in}{1.687492in}}%
\pgfpathlineto{\pgfqpoint{2.200836in}{1.679716in}}%
\pgfpathlineto{\pgfqpoint{2.207900in}{1.670766in}}%
\pgfpathlineto{\pgfqpoint{2.214964in}{1.658851in}}%
\pgfpathlineto{\pgfqpoint{2.222027in}{1.647930in}}%
\pgfpathlineto{\pgfqpoint{2.229091in}{1.635365in}}%
\pgfpathlineto{\pgfqpoint{2.236155in}{1.623078in}}%
\pgfpathlineto{\pgfqpoint{2.243219in}{1.609273in}}%
\pgfpathlineto{\pgfqpoint{2.250283in}{1.594678in}}%
\pgfpathlineto{\pgfqpoint{2.257346in}{1.581546in}}%
\pgfpathlineto{\pgfqpoint{2.264410in}{1.572306in}}%
\pgfpathlineto{\pgfqpoint{2.271474in}{1.570701in}}%
\pgfpathlineto{\pgfqpoint{2.278538in}{1.578484in}}%
\pgfpathlineto{\pgfqpoint{2.285602in}{1.591959in}}%
\pgfpathlineto{\pgfqpoint{2.292665in}{1.606712in}}%
\pgfpathlineto{\pgfqpoint{2.299729in}{1.616672in}}%
\pgfpathlineto{\pgfqpoint{2.306793in}{1.617262in}}%
\pgfpathlineto{\pgfqpoint{2.313857in}{1.607137in}}%
\pgfpathlineto{\pgfqpoint{2.320921in}{1.590504in}}%
\pgfpathlineto{\pgfqpoint{2.327984in}{1.567679in}}%
\pgfpathlineto{\pgfqpoint{2.335048in}{1.545225in}}%
\pgfpathlineto{\pgfqpoint{2.342112in}{1.529876in}}%
\pgfpathlineto{\pgfqpoint{2.349176in}{1.527609in}}%
\pgfpathlineto{\pgfqpoint{2.356240in}{1.542978in}}%
\pgfpathlineto{\pgfqpoint{2.363303in}{1.571585in}}%
\pgfpathlineto{\pgfqpoint{2.370367in}{1.603679in}}%
\pgfpathlineto{\pgfqpoint{2.377431in}{1.631608in}}%
\pgfpathlineto{\pgfqpoint{2.384495in}{1.654537in}}%
\pgfpathlineto{\pgfqpoint{2.391559in}{1.670285in}}%
\pgfpathlineto{\pgfqpoint{2.398622in}{1.680888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508583in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{1.508583in}{1.797006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412750in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{2.412750in}{1.797006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508583in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{2.412750in}{1.063673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508583in}{1.797006in}}%
\pgfpathlineto{\pgfqpoint{2.412750in}{1.797006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960667in,y=1.880339in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont HOAM-G}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503167in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{3.407333in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{3.407333in}{1.797006in}}%
\pgfpathlineto{\pgfqpoint{2.503167in}{1.797006in}}%
\pgfpathlineto{\pgfqpoint{2.503167in}{1.063673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.503167in}{1.063673in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503167in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{2.503167in}{1.797006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503167in}{1.063673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.503167in}{1.063673in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407333in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{3.407333in}{1.797006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407333in}{1.063673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.503167in}{1.063673in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503167in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{3.407333in}{1.063673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503167in}{1.063673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.503167in}{1.063673in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503167in}{1.410576in}}%
\pgfpathlineto{\pgfqpoint{3.407333in}{1.410576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503167in}{1.410576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.503167in}{1.063673in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503167in}{1.757479in}}%
\pgfpathlineto{\pgfqpoint{3.407333in}{1.757479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503167in}{1.757479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.503167in}{1.063673in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503167in}{1.377844in}}%
\pgfpathlineto{\pgfqpoint{2.510230in}{1.350460in}}%
\pgfpathlineto{\pgfqpoint{2.517294in}{1.309618in}}%
\pgfpathlineto{\pgfqpoint{2.524358in}{1.259386in}}%
\pgfpathlineto{\pgfqpoint{2.531422in}{1.189947in}}%
\pgfpathlineto{\pgfqpoint{2.538486in}{1.130133in}}%
\pgfpathlineto{\pgfqpoint{2.545549in}{1.107999in}}%
\pgfpathlineto{\pgfqpoint{2.552613in}{1.145438in}}%
\pgfpathlineto{\pgfqpoint{2.559677in}{1.222580in}}%
\pgfpathlineto{\pgfqpoint{2.566741in}{1.286806in}}%
\pgfpathlineto{\pgfqpoint{2.573805in}{1.331710in}}%
\pgfpathlineto{\pgfqpoint{2.580868in}{1.354486in}}%
\pgfpathlineto{\pgfqpoint{2.587932in}{1.361097in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{1.349363in}}%
\pgfpathlineto{\pgfqpoint{2.602060in}{1.320158in}}%
\pgfpathlineto{\pgfqpoint{2.609124in}{1.274990in}}%
\pgfpathlineto{\pgfqpoint{2.616188in}{1.199723in}}%
\pgfpathlineto{\pgfqpoint{2.623251in}{1.122770in}}%
\pgfpathlineto{\pgfqpoint{2.630315in}{1.092285in}}%
\pgfpathlineto{\pgfqpoint{2.637379in}{1.139584in}}%
\pgfpathlineto{\pgfqpoint{2.644443in}{1.213300in}}%
\pgfpathlineto{\pgfqpoint{2.651507in}{1.274779in}}%
\pgfpathlineto{\pgfqpoint{2.658570in}{1.321513in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{1.348534in}}%
\pgfpathlineto{\pgfqpoint{2.672698in}{1.360270in}}%
\pgfpathlineto{\pgfqpoint{2.679762in}{1.355013in}}%
\pgfpathlineto{\pgfqpoint{2.686826in}{1.333130in}}%
\pgfpathlineto{\pgfqpoint{2.693889in}{1.291488in}}%
\pgfpathlineto{\pgfqpoint{2.700953in}{1.231916in}}%
\pgfpathlineto{\pgfqpoint{2.708017in}{1.171408in}}%
\pgfpathlineto{\pgfqpoint{2.715081in}{1.115261in}}%
\pgfpathlineto{\pgfqpoint{2.722145in}{1.113851in}}%
\pgfpathlineto{\pgfqpoint{2.729208in}{1.160028in}}%
\pgfpathlineto{\pgfqpoint{2.736272in}{1.195299in}}%
\pgfpathlineto{\pgfqpoint{2.743336in}{1.227200in}}%
\pgfpathlineto{\pgfqpoint{2.750400in}{1.244737in}}%
\pgfpathlineto{\pgfqpoint{2.757464in}{1.246057in}}%
\pgfpathlineto{\pgfqpoint{2.764527in}{1.235595in}}%
\pgfpathlineto{\pgfqpoint{2.771591in}{1.212012in}}%
\pgfpathlineto{\pgfqpoint{2.778655in}{1.183982in}}%
\pgfpathlineto{\pgfqpoint{2.785719in}{1.169072in}}%
\pgfpathlineto{\pgfqpoint{2.792783in}{1.178257in}}%
\pgfpathlineto{\pgfqpoint{2.799846in}{1.225550in}}%
\pgfpathlineto{\pgfqpoint{2.806910in}{1.278221in}}%
\pgfpathlineto{\pgfqpoint{2.813974in}{1.323772in}}%
\pgfpathlineto{\pgfqpoint{2.821038in}{1.363122in}}%
\pgfpathlineto{\pgfqpoint{2.828102in}{1.395688in}}%
\pgfpathlineto{\pgfqpoint{2.835165in}{1.414794in}}%
\pgfpathlineto{\pgfqpoint{2.842229in}{1.420304in}}%
\pgfpathlineto{\pgfqpoint{2.849293in}{1.414515in}}%
\pgfpathlineto{\pgfqpoint{2.856357in}{1.398652in}}%
\pgfpathlineto{\pgfqpoint{2.863421in}{1.373772in}}%
\pgfpathlineto{\pgfqpoint{2.870484in}{1.346395in}}%
\pgfpathlineto{\pgfqpoint{2.877548in}{1.330068in}}%
\pgfpathlineto{\pgfqpoint{2.884612in}{1.335324in}}%
\pgfpathlineto{\pgfqpoint{2.891676in}{1.364556in}}%
\pgfpathlineto{\pgfqpoint{2.898740in}{1.407960in}}%
\pgfpathlineto{\pgfqpoint{2.905803in}{1.447658in}}%
\pgfpathlineto{\pgfqpoint{2.912867in}{1.479764in}}%
\pgfpathlineto{\pgfqpoint{2.919931in}{1.502853in}}%
\pgfpathlineto{\pgfqpoint{2.926995in}{1.517290in}}%
\pgfpathlineto{\pgfqpoint{2.934059in}{1.521653in}}%
\pgfpathlineto{\pgfqpoint{2.941122in}{1.517305in}}%
\pgfpathlineto{\pgfqpoint{2.948186in}{1.505845in}}%
\pgfpathlineto{\pgfqpoint{2.955250in}{1.486443in}}%
\pgfpathlineto{\pgfqpoint{2.962314in}{1.460165in}}%
\pgfpathlineto{\pgfqpoint{2.969378in}{1.428588in}}%
\pgfpathlineto{\pgfqpoint{2.976441in}{1.398102in}}%
\pgfpathlineto{\pgfqpoint{2.983505in}{1.378018in}}%
\pgfpathlineto{\pgfqpoint{2.990569in}{1.375353in}}%
\pgfpathlineto{\pgfqpoint{2.997633in}{1.391027in}}%
\pgfpathlineto{\pgfqpoint{3.004697in}{1.416834in}}%
\pgfpathlineto{\pgfqpoint{3.011760in}{1.444986in}}%
\pgfpathlineto{\pgfqpoint{3.018824in}{1.466048in}}%
\pgfpathlineto{\pgfqpoint{3.025888in}{1.479145in}}%
\pgfpathlineto{\pgfqpoint{3.032952in}{1.484364in}}%
\pgfpathlineto{\pgfqpoint{3.040016in}{1.483924in}}%
\pgfpathlineto{\pgfqpoint{3.047079in}{1.480872in}}%
\pgfpathlineto{\pgfqpoint{3.054143in}{1.481143in}}%
\pgfpathlineto{\pgfqpoint{3.061207in}{1.486412in}}%
\pgfpathlineto{\pgfqpoint{3.068271in}{1.497047in}}%
\pgfpathlineto{\pgfqpoint{3.075335in}{1.509642in}}%
\pgfpathlineto{\pgfqpoint{3.082398in}{1.520122in}}%
\pgfpathlineto{\pgfqpoint{3.089462in}{1.526032in}}%
\pgfpathlineto{\pgfqpoint{3.096526in}{1.525058in}}%
\pgfpathlineto{\pgfqpoint{3.103590in}{1.517566in}}%
\pgfpathlineto{\pgfqpoint{3.110654in}{1.506628in}}%
\pgfpathlineto{\pgfqpoint{3.117717in}{1.496651in}}%
\pgfpathlineto{\pgfqpoint{3.124781in}{1.495194in}}%
\pgfpathlineto{\pgfqpoint{3.131845in}{1.506946in}}%
\pgfpathlineto{\pgfqpoint{3.138909in}{1.530522in}}%
\pgfpathlineto{\pgfqpoint{3.145973in}{1.558116in}}%
\pgfpathlineto{\pgfqpoint{3.153036in}{1.585639in}}%
\pgfpathlineto{\pgfqpoint{3.160100in}{1.607835in}}%
\pgfpathlineto{\pgfqpoint{3.167164in}{1.625085in}}%
\pgfpathlineto{\pgfqpoint{3.174228in}{1.635783in}}%
\pgfpathlineto{\pgfqpoint{3.181292in}{1.640675in}}%
\pgfpathlineto{\pgfqpoint{3.188355in}{1.639567in}}%
\pgfpathlineto{\pgfqpoint{3.195419in}{1.632911in}}%
\pgfpathlineto{\pgfqpoint{3.202483in}{1.622005in}}%
\pgfpathlineto{\pgfqpoint{3.209547in}{1.606688in}}%
\pgfpathlineto{\pgfqpoint{3.216611in}{1.590060in}}%
\pgfpathlineto{\pgfqpoint{3.223674in}{1.573737in}}%
\pgfpathlineto{\pgfqpoint{3.230738in}{1.562310in}}%
\pgfpathlineto{\pgfqpoint{3.237802in}{1.559229in}}%
\pgfpathlineto{\pgfqpoint{3.244866in}{1.563514in}}%
\pgfpathlineto{\pgfqpoint{3.251930in}{1.574812in}}%
\pgfpathlineto{\pgfqpoint{3.258993in}{1.589689in}}%
\pgfpathlineto{\pgfqpoint{3.266057in}{1.606214in}}%
\pgfpathlineto{\pgfqpoint{3.273121in}{1.621102in}}%
\pgfpathlineto{\pgfqpoint{3.280185in}{1.633517in}}%
\pgfpathlineto{\pgfqpoint{3.287249in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{3.294312in}{1.644142in}}%
\pgfpathlineto{\pgfqpoint{3.301376in}{1.642050in}}%
\pgfpathlineto{\pgfqpoint{3.308440in}{1.635920in}}%
\pgfpathlineto{\pgfqpoint{3.315504in}{1.626730in}}%
\pgfpathlineto{\pgfqpoint{3.322568in}{1.614155in}}%
\pgfpathlineto{\pgfqpoint{3.329632in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{3.336695in}{1.585050in}}%
\pgfpathlineto{\pgfqpoint{3.343759in}{1.574150in}}%
\pgfpathlineto{\pgfqpoint{3.350823in}{1.569269in}}%
\pgfpathlineto{\pgfqpoint{3.357887in}{1.571292in}}%
\pgfpathlineto{\pgfqpoint{3.364951in}{1.578777in}}%
\pgfpathlineto{\pgfqpoint{3.372014in}{1.588378in}}%
\pgfpathlineto{\pgfqpoint{3.379078in}{1.597710in}}%
\pgfpathlineto{\pgfqpoint{3.386142in}{1.605583in}}%
\pgfpathlineto{\pgfqpoint{3.393206in}{1.613081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.503167in}{1.063673in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503167in}{1.379879in}}%
\pgfpathlineto{\pgfqpoint{2.510230in}{1.370717in}}%
\pgfpathlineto{\pgfqpoint{2.517294in}{1.361620in}}%
\pgfpathlineto{\pgfqpoint{2.524358in}{1.352800in}}%
\pgfpathlineto{\pgfqpoint{2.531422in}{1.344076in}}%
\pgfpathlineto{\pgfqpoint{2.538486in}{1.335670in}}%
\pgfpathlineto{\pgfqpoint{2.545549in}{1.327941in}}%
\pgfpathlineto{\pgfqpoint{2.552613in}{1.321742in}}%
\pgfpathlineto{\pgfqpoint{2.559677in}{1.315473in}}%
\pgfpathlineto{\pgfqpoint{2.566741in}{1.310021in}}%
\pgfpathlineto{\pgfqpoint{2.573805in}{1.306286in}}%
\pgfpathlineto{\pgfqpoint{2.580868in}{1.302575in}}%
\pgfpathlineto{\pgfqpoint{2.587932in}{1.300617in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{1.299407in}}%
\pgfpathlineto{\pgfqpoint{2.602060in}{1.299440in}}%
\pgfpathlineto{\pgfqpoint{2.609124in}{1.299587in}}%
\pgfpathlineto{\pgfqpoint{2.616188in}{1.300702in}}%
\pgfpathlineto{\pgfqpoint{2.623251in}{1.302813in}}%
\pgfpathlineto{\pgfqpoint{2.630315in}{1.305529in}}%
\pgfpathlineto{\pgfqpoint{2.637379in}{1.308583in}}%
\pgfpathlineto{\pgfqpoint{2.644443in}{1.312269in}}%
\pgfpathlineto{\pgfqpoint{2.651507in}{1.316769in}}%
\pgfpathlineto{\pgfqpoint{2.658570in}{1.320860in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{1.325731in}}%
\pgfpathlineto{\pgfqpoint{2.672698in}{1.329851in}}%
\pgfpathlineto{\pgfqpoint{2.679762in}{1.333700in}}%
\pgfpathlineto{\pgfqpoint{2.686826in}{1.337970in}}%
\pgfpathlineto{\pgfqpoint{2.693889in}{1.342023in}}%
\pgfpathlineto{\pgfqpoint{2.700953in}{1.346502in}}%
\pgfpathlineto{\pgfqpoint{2.708017in}{1.350167in}}%
\pgfpathlineto{\pgfqpoint{2.715081in}{1.353278in}}%
\pgfpathlineto{\pgfqpoint{2.722145in}{1.355841in}}%
\pgfpathlineto{\pgfqpoint{2.729208in}{1.358319in}}%
\pgfpathlineto{\pgfqpoint{2.736272in}{1.359667in}}%
\pgfpathlineto{\pgfqpoint{2.743336in}{1.360660in}}%
\pgfpathlineto{\pgfqpoint{2.750400in}{1.360478in}}%
\pgfpathlineto{\pgfqpoint{2.757464in}{1.359735in}}%
\pgfpathlineto{\pgfqpoint{2.764527in}{1.358598in}}%
\pgfpathlineto{\pgfqpoint{2.771591in}{1.357344in}}%
\pgfpathlineto{\pgfqpoint{2.778655in}{1.355178in}}%
\pgfpathlineto{\pgfqpoint{2.785719in}{1.352049in}}%
\pgfpathlineto{\pgfqpoint{2.792783in}{1.347527in}}%
\pgfpathlineto{\pgfqpoint{2.799846in}{1.342964in}}%
\pgfpathlineto{\pgfqpoint{2.806910in}{1.337616in}}%
\pgfpathlineto{\pgfqpoint{2.813974in}{1.330621in}}%
\pgfpathlineto{\pgfqpoint{2.821038in}{1.323041in}}%
\pgfpathlineto{\pgfqpoint{2.828102in}{1.314005in}}%
\pgfpathlineto{\pgfqpoint{2.835165in}{1.304174in}}%
\pgfpathlineto{\pgfqpoint{2.842229in}{1.293102in}}%
\pgfpathlineto{\pgfqpoint{2.849293in}{1.281285in}}%
\pgfpathlineto{\pgfqpoint{2.856357in}{1.267996in}}%
\pgfpathlineto{\pgfqpoint{2.863421in}{1.254151in}}%
\pgfpathlineto{\pgfqpoint{2.870484in}{1.239543in}}%
\pgfpathlineto{\pgfqpoint{2.877548in}{1.225882in}}%
\pgfpathlineto{\pgfqpoint{2.884612in}{1.212786in}}%
\pgfpathlineto{\pgfqpoint{2.891676in}{1.201194in}}%
\pgfpathlineto{\pgfqpoint{2.898740in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.905803in}{1.190416in}}%
\pgfpathlineto{\pgfqpoint{2.912867in}{1.195445in}}%
\pgfpathlineto{\pgfqpoint{2.919931in}{1.207576in}}%
\pgfpathlineto{\pgfqpoint{2.926995in}{1.225055in}}%
\pgfpathlineto{\pgfqpoint{2.934059in}{1.246787in}}%
\pgfpathlineto{\pgfqpoint{2.941122in}{1.271851in}}%
\pgfpathlineto{\pgfqpoint{2.948186in}{1.298698in}}%
\pgfpathlineto{\pgfqpoint{2.955250in}{1.326005in}}%
\pgfpathlineto{\pgfqpoint{2.962314in}{1.352131in}}%
\pgfpathlineto{\pgfqpoint{2.969378in}{1.377867in}}%
\pgfpathlineto{\pgfqpoint{2.976441in}{1.401012in}}%
\pgfpathlineto{\pgfqpoint{2.983505in}{1.423578in}}%
\pgfpathlineto{\pgfqpoint{2.990569in}{1.443801in}}%
\pgfpathlineto{\pgfqpoint{2.997633in}{1.462629in}}%
\pgfpathlineto{\pgfqpoint{3.004697in}{1.478804in}}%
\pgfpathlineto{\pgfqpoint{3.011760in}{1.493615in}}%
\pgfpathlineto{\pgfqpoint{3.018824in}{1.506026in}}%
\pgfpathlineto{\pgfqpoint{3.025888in}{1.516853in}}%
\pgfpathlineto{\pgfqpoint{3.032952in}{1.525294in}}%
\pgfpathlineto{\pgfqpoint{3.040016in}{1.532017in}}%
\pgfpathlineto{\pgfqpoint{3.047079in}{1.536319in}}%
\pgfpathlineto{\pgfqpoint{3.054143in}{1.538687in}}%
\pgfpathlineto{\pgfqpoint{3.061207in}{1.538650in}}%
\pgfpathlineto{\pgfqpoint{3.068271in}{1.536471in}}%
\pgfpathlineto{\pgfqpoint{3.075335in}{1.532618in}}%
\pgfpathlineto{\pgfqpoint{3.082398in}{1.525988in}}%
\pgfpathlineto{\pgfqpoint{3.089462in}{1.518387in}}%
\pgfpathlineto{\pgfqpoint{3.096526in}{1.508714in}}%
\pgfpathlineto{\pgfqpoint{3.103590in}{1.498240in}}%
\pgfpathlineto{\pgfqpoint{3.110654in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{3.117717in}{1.476870in}}%
\pgfpathlineto{\pgfqpoint{3.124781in}{1.466721in}}%
\pgfpathlineto{\pgfqpoint{3.131845in}{1.457987in}}%
\pgfpathlineto{\pgfqpoint{3.138909in}{1.450443in}}%
\pgfpathlineto{\pgfqpoint{3.145973in}{1.444574in}}%
\pgfpathlineto{\pgfqpoint{3.153036in}{1.439603in}}%
\pgfpathlineto{\pgfqpoint{3.160100in}{1.434940in}}%
\pgfpathlineto{\pgfqpoint{3.167164in}{1.430889in}}%
\pgfpathlineto{\pgfqpoint{3.174228in}{1.426672in}}%
\pgfpathlineto{\pgfqpoint{3.181292in}{1.422003in}}%
\pgfpathlineto{\pgfqpoint{3.188355in}{1.416944in}}%
\pgfpathlineto{\pgfqpoint{3.195419in}{1.412041in}}%
\pgfpathlineto{\pgfqpoint{3.202483in}{1.408658in}}%
\pgfpathlineto{\pgfqpoint{3.209547in}{1.408621in}}%
\pgfpathlineto{\pgfqpoint{3.216611in}{1.412254in}}%
\pgfpathlineto{\pgfqpoint{3.223674in}{1.422654in}}%
\pgfpathlineto{\pgfqpoint{3.230738in}{1.437653in}}%
\pgfpathlineto{\pgfqpoint{3.237802in}{1.457398in}}%
\pgfpathlineto{\pgfqpoint{3.244866in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{3.251930in}{1.502804in}}%
\pgfpathlineto{\pgfqpoint{3.258993in}{1.525353in}}%
\pgfpathlineto{\pgfqpoint{3.266057in}{1.547078in}}%
\pgfpathlineto{\pgfqpoint{3.273121in}{1.565356in}}%
\pgfpathlineto{\pgfqpoint{3.280185in}{1.581975in}}%
\pgfpathlineto{\pgfqpoint{3.287249in}{1.594848in}}%
\pgfpathlineto{\pgfqpoint{3.294312in}{1.605272in}}%
\pgfpathlineto{\pgfqpoint{3.301376in}{1.613022in}}%
\pgfpathlineto{\pgfqpoint{3.308440in}{1.619068in}}%
\pgfpathlineto{\pgfqpoint{3.315504in}{1.624424in}}%
\pgfpathlineto{\pgfqpoint{3.322568in}{1.630489in}}%
\pgfpathlineto{\pgfqpoint{3.329632in}{1.638654in}}%
\pgfpathlineto{\pgfqpoint{3.336695in}{1.651147in}}%
\pgfpathlineto{\pgfqpoint{3.343759in}{1.668811in}}%
\pgfpathlineto{\pgfqpoint{3.350823in}{1.692973in}}%
\pgfpathlineto{\pgfqpoint{3.357887in}{1.721520in}}%
\pgfpathlineto{\pgfqpoint{3.364951in}{1.754560in}}%
\pgfpathlineto{\pgfqpoint{3.372014in}{1.788371in}}%
\pgfpathlineto{\pgfqpoint{3.375751in}{1.807006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503167in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{2.503167in}{1.797006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407333in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{3.407333in}{1.797006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503167in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{3.407333in}{1.063673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503167in}{1.797006in}}%
\pgfpathlineto{\pgfqpoint{3.407333in}{1.797006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.955250in,y=1.880339in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont AM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497750in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{4.401917in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{4.401917in}{1.797006in}}%
\pgfpathlineto{\pgfqpoint{3.497750in}{1.797006in}}%
\pgfpathlineto{\pgfqpoint{3.497750in}{1.063673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.497750in}{1.063673in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497750in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{3.497750in}{1.797006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497750in}{1.063673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.497750in}{1.063673in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401917in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{4.401917in}{1.797006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401917in}{1.063673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.497750in}{1.063673in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497750in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{4.401917in}{1.063673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497750in}{1.063673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.497750in}{1.063673in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497750in}{1.410576in}}%
\pgfpathlineto{\pgfqpoint{4.401917in}{1.410576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497750in}{1.410576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.497750in}{1.063673in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497750in}{1.757479in}}%
\pgfpathlineto{\pgfqpoint{4.401917in}{1.757479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497750in}{1.757479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.497750in}{1.063673in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497750in}{1.377844in}}%
\pgfpathlineto{\pgfqpoint{3.504814in}{1.350460in}}%
\pgfpathlineto{\pgfqpoint{3.511878in}{1.309618in}}%
\pgfpathlineto{\pgfqpoint{3.518941in}{1.259386in}}%
\pgfpathlineto{\pgfqpoint{3.526005in}{1.189947in}}%
\pgfpathlineto{\pgfqpoint{3.533069in}{1.130133in}}%
\pgfpathlineto{\pgfqpoint{3.540133in}{1.107999in}}%
\pgfpathlineto{\pgfqpoint{3.547197in}{1.145438in}}%
\pgfpathlineto{\pgfqpoint{3.554260in}{1.222580in}}%
\pgfpathlineto{\pgfqpoint{3.561324in}{1.286806in}}%
\pgfpathlineto{\pgfqpoint{3.568388in}{1.331710in}}%
\pgfpathlineto{\pgfqpoint{3.575452in}{1.354486in}}%
\pgfpathlineto{\pgfqpoint{3.582516in}{1.361097in}}%
\pgfpathlineto{\pgfqpoint{3.589579in}{1.349363in}}%
\pgfpathlineto{\pgfqpoint{3.596643in}{1.320158in}}%
\pgfpathlineto{\pgfqpoint{3.603707in}{1.274990in}}%
\pgfpathlineto{\pgfqpoint{3.610771in}{1.199723in}}%
\pgfpathlineto{\pgfqpoint{3.617835in}{1.122770in}}%
\pgfpathlineto{\pgfqpoint{3.624898in}{1.092285in}}%
\pgfpathlineto{\pgfqpoint{3.631962in}{1.139584in}}%
\pgfpathlineto{\pgfqpoint{3.639026in}{1.213300in}}%
\pgfpathlineto{\pgfqpoint{3.646090in}{1.274779in}}%
\pgfpathlineto{\pgfqpoint{3.653154in}{1.321513in}}%
\pgfpathlineto{\pgfqpoint{3.660217in}{1.348534in}}%
\pgfpathlineto{\pgfqpoint{3.667281in}{1.360270in}}%
\pgfpathlineto{\pgfqpoint{3.674345in}{1.355013in}}%
\pgfpathlineto{\pgfqpoint{3.681409in}{1.333130in}}%
\pgfpathlineto{\pgfqpoint{3.688473in}{1.291488in}}%
\pgfpathlineto{\pgfqpoint{3.695536in}{1.231916in}}%
\pgfpathlineto{\pgfqpoint{3.702600in}{1.171408in}}%
\pgfpathlineto{\pgfqpoint{3.709664in}{1.115261in}}%
\pgfpathlineto{\pgfqpoint{3.716728in}{1.113851in}}%
\pgfpathlineto{\pgfqpoint{3.723792in}{1.160028in}}%
\pgfpathlineto{\pgfqpoint{3.730855in}{1.195299in}}%
\pgfpathlineto{\pgfqpoint{3.737919in}{1.227200in}}%
\pgfpathlineto{\pgfqpoint{3.744983in}{1.244737in}}%
\pgfpathlineto{\pgfqpoint{3.752047in}{1.246057in}}%
\pgfpathlineto{\pgfqpoint{3.759111in}{1.235595in}}%
\pgfpathlineto{\pgfqpoint{3.766174in}{1.212012in}}%
\pgfpathlineto{\pgfqpoint{3.773238in}{1.183982in}}%
\pgfpathlineto{\pgfqpoint{3.780302in}{1.169072in}}%
\pgfpathlineto{\pgfqpoint{3.787366in}{1.178257in}}%
\pgfpathlineto{\pgfqpoint{3.794430in}{1.225550in}}%
\pgfpathlineto{\pgfqpoint{3.801493in}{1.278221in}}%
\pgfpathlineto{\pgfqpoint{3.808557in}{1.323772in}}%
\pgfpathlineto{\pgfqpoint{3.815621in}{1.363122in}}%
\pgfpathlineto{\pgfqpoint{3.822685in}{1.395688in}}%
\pgfpathlineto{\pgfqpoint{3.829749in}{1.414794in}}%
\pgfpathlineto{\pgfqpoint{3.836812in}{1.420304in}}%
\pgfpathlineto{\pgfqpoint{3.843876in}{1.414515in}}%
\pgfpathlineto{\pgfqpoint{3.850940in}{1.398652in}}%
\pgfpathlineto{\pgfqpoint{3.858004in}{1.373772in}}%
\pgfpathlineto{\pgfqpoint{3.865068in}{1.346395in}}%
\pgfpathlineto{\pgfqpoint{3.872132in}{1.330068in}}%
\pgfpathlineto{\pgfqpoint{3.879195in}{1.335324in}}%
\pgfpathlineto{\pgfqpoint{3.886259in}{1.364556in}}%
\pgfpathlineto{\pgfqpoint{3.893323in}{1.407960in}}%
\pgfpathlineto{\pgfqpoint{3.900387in}{1.447658in}}%
\pgfpathlineto{\pgfqpoint{3.907451in}{1.479764in}}%
\pgfpathlineto{\pgfqpoint{3.914514in}{1.502853in}}%
\pgfpathlineto{\pgfqpoint{3.921578in}{1.517290in}}%
\pgfpathlineto{\pgfqpoint{3.928642in}{1.521653in}}%
\pgfpathlineto{\pgfqpoint{3.935706in}{1.517305in}}%
\pgfpathlineto{\pgfqpoint{3.942770in}{1.505845in}}%
\pgfpathlineto{\pgfqpoint{3.949833in}{1.486443in}}%
\pgfpathlineto{\pgfqpoint{3.956897in}{1.460165in}}%
\pgfpathlineto{\pgfqpoint{3.963961in}{1.428588in}}%
\pgfpathlineto{\pgfqpoint{3.971025in}{1.398102in}}%
\pgfpathlineto{\pgfqpoint{3.978089in}{1.378018in}}%
\pgfpathlineto{\pgfqpoint{3.985152in}{1.375353in}}%
\pgfpathlineto{\pgfqpoint{3.992216in}{1.391027in}}%
\pgfpathlineto{\pgfqpoint{3.999280in}{1.416834in}}%
\pgfpathlineto{\pgfqpoint{4.006344in}{1.444986in}}%
\pgfpathlineto{\pgfqpoint{4.013408in}{1.466048in}}%
\pgfpathlineto{\pgfqpoint{4.020471in}{1.479145in}}%
\pgfpathlineto{\pgfqpoint{4.027535in}{1.484364in}}%
\pgfpathlineto{\pgfqpoint{4.034599in}{1.483924in}}%
\pgfpathlineto{\pgfqpoint{4.041663in}{1.480872in}}%
\pgfpathlineto{\pgfqpoint{4.048727in}{1.481143in}}%
\pgfpathlineto{\pgfqpoint{4.055790in}{1.486412in}}%
\pgfpathlineto{\pgfqpoint{4.062854in}{1.497047in}}%
\pgfpathlineto{\pgfqpoint{4.069918in}{1.509642in}}%
\pgfpathlineto{\pgfqpoint{4.076982in}{1.520122in}}%
\pgfpathlineto{\pgfqpoint{4.084046in}{1.526032in}}%
\pgfpathlineto{\pgfqpoint{4.091109in}{1.525058in}}%
\pgfpathlineto{\pgfqpoint{4.098173in}{1.517566in}}%
\pgfpathlineto{\pgfqpoint{4.105237in}{1.506628in}}%
\pgfpathlineto{\pgfqpoint{4.112301in}{1.496651in}}%
\pgfpathlineto{\pgfqpoint{4.119365in}{1.495194in}}%
\pgfpathlineto{\pgfqpoint{4.126428in}{1.506946in}}%
\pgfpathlineto{\pgfqpoint{4.133492in}{1.530522in}}%
\pgfpathlineto{\pgfqpoint{4.140556in}{1.558116in}}%
\pgfpathlineto{\pgfqpoint{4.147620in}{1.585639in}}%
\pgfpathlineto{\pgfqpoint{4.154684in}{1.607835in}}%
\pgfpathlineto{\pgfqpoint{4.161747in}{1.625085in}}%
\pgfpathlineto{\pgfqpoint{4.168811in}{1.635783in}}%
\pgfpathlineto{\pgfqpoint{4.175875in}{1.640675in}}%
\pgfpathlineto{\pgfqpoint{4.182939in}{1.639567in}}%
\pgfpathlineto{\pgfqpoint{4.190003in}{1.632911in}}%
\pgfpathlineto{\pgfqpoint{4.197066in}{1.622005in}}%
\pgfpathlineto{\pgfqpoint{4.204130in}{1.606688in}}%
\pgfpathlineto{\pgfqpoint{4.211194in}{1.590060in}}%
\pgfpathlineto{\pgfqpoint{4.218258in}{1.573737in}}%
\pgfpathlineto{\pgfqpoint{4.225322in}{1.562310in}}%
\pgfpathlineto{\pgfqpoint{4.232385in}{1.559229in}}%
\pgfpathlineto{\pgfqpoint{4.239449in}{1.563514in}}%
\pgfpathlineto{\pgfqpoint{4.246513in}{1.574812in}}%
\pgfpathlineto{\pgfqpoint{4.253577in}{1.589689in}}%
\pgfpathlineto{\pgfqpoint{4.260641in}{1.606214in}}%
\pgfpathlineto{\pgfqpoint{4.267704in}{1.621102in}}%
\pgfpathlineto{\pgfqpoint{4.274768in}{1.633517in}}%
\pgfpathlineto{\pgfqpoint{4.281832in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{4.288896in}{1.644142in}}%
\pgfpathlineto{\pgfqpoint{4.295960in}{1.642050in}}%
\pgfpathlineto{\pgfqpoint{4.303023in}{1.635920in}}%
\pgfpathlineto{\pgfqpoint{4.310087in}{1.626730in}}%
\pgfpathlineto{\pgfqpoint{4.317151in}{1.614155in}}%
\pgfpathlineto{\pgfqpoint{4.324215in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{4.331279in}{1.585050in}}%
\pgfpathlineto{\pgfqpoint{4.338342in}{1.574150in}}%
\pgfpathlineto{\pgfqpoint{4.345406in}{1.569269in}}%
\pgfpathlineto{\pgfqpoint{4.352470in}{1.571292in}}%
\pgfpathlineto{\pgfqpoint{4.359534in}{1.578777in}}%
\pgfpathlineto{\pgfqpoint{4.366598in}{1.588378in}}%
\pgfpathlineto{\pgfqpoint{4.373661in}{1.597710in}}%
\pgfpathlineto{\pgfqpoint{4.380725in}{1.605583in}}%
\pgfpathlineto{\pgfqpoint{4.387789in}{1.613081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.497750in}{1.063673in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497750in}{1.246196in}}%
\pgfpathlineto{\pgfqpoint{3.504814in}{1.248120in}}%
\pgfpathlineto{\pgfqpoint{3.511878in}{1.250088in}}%
\pgfpathlineto{\pgfqpoint{3.518941in}{1.252012in}}%
\pgfpathlineto{\pgfqpoint{3.526005in}{1.253907in}}%
\pgfpathlineto{\pgfqpoint{3.533069in}{1.255705in}}%
\pgfpathlineto{\pgfqpoint{3.540133in}{1.257516in}}%
\pgfpathlineto{\pgfqpoint{3.547197in}{1.259283in}}%
\pgfpathlineto{\pgfqpoint{3.554260in}{1.260991in}}%
\pgfpathlineto{\pgfqpoint{3.561324in}{1.262555in}}%
\pgfpathlineto{\pgfqpoint{3.568388in}{1.264135in}}%
\pgfpathlineto{\pgfqpoint{3.575452in}{1.265598in}}%
\pgfpathlineto{\pgfqpoint{3.582516in}{1.267034in}}%
\pgfpathlineto{\pgfqpoint{3.589579in}{1.268409in}}%
\pgfpathlineto{\pgfqpoint{3.596643in}{1.269754in}}%
\pgfpathlineto{\pgfqpoint{3.603707in}{1.271030in}}%
\pgfpathlineto{\pgfqpoint{3.610771in}{1.272307in}}%
\pgfpathlineto{\pgfqpoint{3.617835in}{1.273543in}}%
\pgfpathlineto{\pgfqpoint{3.624898in}{1.274671in}}%
\pgfpathlineto{\pgfqpoint{3.631962in}{1.275687in}}%
\pgfpathlineto{\pgfqpoint{3.639026in}{1.276649in}}%
\pgfpathlineto{\pgfqpoint{3.646090in}{1.277528in}}%
\pgfpathlineto{\pgfqpoint{3.653154in}{1.278374in}}%
\pgfpathlineto{\pgfqpoint{3.660217in}{1.279103in}}%
\pgfpathlineto{\pgfqpoint{3.667281in}{1.279783in}}%
\pgfpathlineto{\pgfqpoint{3.674345in}{1.280388in}}%
\pgfpathlineto{\pgfqpoint{3.681409in}{1.280919in}}%
\pgfpathlineto{\pgfqpoint{3.688473in}{1.281333in}}%
\pgfpathlineto{\pgfqpoint{3.695536in}{1.281665in}}%
\pgfpathlineto{\pgfqpoint{3.702600in}{1.281914in}}%
\pgfpathlineto{\pgfqpoint{3.709664in}{1.282087in}}%
\pgfpathlineto{\pgfqpoint{3.716728in}{1.282103in}}%
\pgfpathlineto{\pgfqpoint{3.723792in}{1.282090in}}%
\pgfpathlineto{\pgfqpoint{3.730855in}{1.281987in}}%
\pgfpathlineto{\pgfqpoint{3.737919in}{1.281761in}}%
\pgfpathlineto{\pgfqpoint{3.744983in}{1.281427in}}%
\pgfpathlineto{\pgfqpoint{3.752047in}{1.281024in}}%
\pgfpathlineto{\pgfqpoint{3.759111in}{1.280675in}}%
\pgfpathlineto{\pgfqpoint{3.766174in}{1.280275in}}%
\pgfpathlineto{\pgfqpoint{3.773238in}{1.279796in}}%
\pgfpathlineto{\pgfqpoint{3.780302in}{1.279349in}}%
\pgfpathlineto{\pgfqpoint{3.787366in}{1.279013in}}%
\pgfpathlineto{\pgfqpoint{3.794430in}{1.278680in}}%
\pgfpathlineto{\pgfqpoint{3.801493in}{1.278524in}}%
\pgfpathlineto{\pgfqpoint{3.808557in}{1.278619in}}%
\pgfpathlineto{\pgfqpoint{3.815621in}{1.278945in}}%
\pgfpathlineto{\pgfqpoint{3.822685in}{1.279722in}}%
\pgfpathlineto{\pgfqpoint{3.829749in}{1.280916in}}%
\pgfpathlineto{\pgfqpoint{3.836812in}{1.282955in}}%
\pgfpathlineto{\pgfqpoint{3.843876in}{1.285764in}}%
\pgfpathlineto{\pgfqpoint{3.850940in}{1.289801in}}%
\pgfpathlineto{\pgfqpoint{3.858004in}{1.294925in}}%
\pgfpathlineto{\pgfqpoint{3.865068in}{1.301781in}}%
\pgfpathlineto{\pgfqpoint{3.872132in}{1.309651in}}%
\pgfpathlineto{\pgfqpoint{3.879195in}{1.319317in}}%
\pgfpathlineto{\pgfqpoint{3.886259in}{1.330105in}}%
\pgfpathlineto{\pgfqpoint{3.893323in}{1.342475in}}%
\pgfpathlineto{\pgfqpoint{3.900387in}{1.355508in}}%
\pgfpathlineto{\pgfqpoint{3.907451in}{1.369875in}}%
\pgfpathlineto{\pgfqpoint{3.914514in}{1.384358in}}%
\pgfpathlineto{\pgfqpoint{3.921578in}{1.399480in}}%
\pgfpathlineto{\pgfqpoint{3.928642in}{1.414058in}}%
\pgfpathlineto{\pgfqpoint{3.935706in}{1.428424in}}%
\pgfpathlineto{\pgfqpoint{3.942770in}{1.441573in}}%
\pgfpathlineto{\pgfqpoint{3.949833in}{1.454624in}}%
\pgfpathlineto{\pgfqpoint{3.956897in}{1.465966in}}%
\pgfpathlineto{\pgfqpoint{3.963961in}{1.476428in}}%
\pgfpathlineto{\pgfqpoint{3.971025in}{1.485450in}}%
\pgfpathlineto{\pgfqpoint{3.978089in}{1.493932in}}%
\pgfpathlineto{\pgfqpoint{3.985152in}{1.501444in}}%
\pgfpathlineto{\pgfqpoint{3.992216in}{1.509325in}}%
\pgfpathlineto{\pgfqpoint{3.999280in}{1.518272in}}%
\pgfpathlineto{\pgfqpoint{4.006344in}{1.528858in}}%
\pgfpathlineto{\pgfqpoint{4.013408in}{1.540448in}}%
\pgfpathlineto{\pgfqpoint{4.020471in}{1.552761in}}%
\pgfpathlineto{\pgfqpoint{4.027535in}{1.565625in}}%
\pgfpathlineto{\pgfqpoint{4.034599in}{1.578435in}}%
\pgfpathlineto{\pgfqpoint{4.041663in}{1.590056in}}%
\pgfpathlineto{\pgfqpoint{4.048727in}{1.600929in}}%
\pgfpathlineto{\pgfqpoint{4.055790in}{1.609713in}}%
\pgfpathlineto{\pgfqpoint{4.062854in}{1.616494in}}%
\pgfpathlineto{\pgfqpoint{4.069918in}{1.619859in}}%
\pgfpathlineto{\pgfqpoint{4.076982in}{1.620832in}}%
\pgfpathlineto{\pgfqpoint{4.084046in}{1.620587in}}%
\pgfpathlineto{\pgfqpoint{4.091109in}{1.620070in}}%
\pgfpathlineto{\pgfqpoint{4.098173in}{1.620314in}}%
\pgfpathlineto{\pgfqpoint{4.105237in}{1.620211in}}%
\pgfpathlineto{\pgfqpoint{4.112301in}{1.623138in}}%
\pgfpathlineto{\pgfqpoint{4.119365in}{1.627032in}}%
\pgfpathlineto{\pgfqpoint{4.126428in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{4.133492in}{1.645615in}}%
\pgfpathlineto{\pgfqpoint{4.140556in}{1.661213in}}%
\pgfpathlineto{\pgfqpoint{4.147620in}{1.679028in}}%
\pgfpathlineto{\pgfqpoint{4.154684in}{1.696388in}}%
\pgfpathlineto{\pgfqpoint{4.161747in}{1.713391in}}%
\pgfpathlineto{\pgfqpoint{4.168811in}{1.727955in}}%
\pgfpathlineto{\pgfqpoint{4.175875in}{1.738377in}}%
\pgfpathlineto{\pgfqpoint{4.182939in}{1.744816in}}%
\pgfpathlineto{\pgfqpoint{4.190003in}{1.748531in}}%
\pgfpathlineto{\pgfqpoint{4.197066in}{1.750022in}}%
\pgfpathlineto{\pgfqpoint{4.204130in}{1.750935in}}%
\pgfpathlineto{\pgfqpoint{4.211194in}{1.753209in}}%
\pgfpathlineto{\pgfqpoint{4.218258in}{1.755044in}}%
\pgfpathlineto{\pgfqpoint{4.225322in}{1.755865in}}%
\pgfpathlineto{\pgfqpoint{4.232385in}{1.753806in}}%
\pgfpathlineto{\pgfqpoint{4.239449in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{4.246513in}{1.739732in}}%
\pgfpathlineto{\pgfqpoint{4.253577in}{1.732696in}}%
\pgfpathlineto{\pgfqpoint{4.260641in}{1.725814in}}%
\pgfpathlineto{\pgfqpoint{4.267704in}{1.719498in}}%
\pgfpathlineto{\pgfqpoint{4.274768in}{1.711714in}}%
\pgfpathlineto{\pgfqpoint{4.281832in}{1.701610in}}%
\pgfpathlineto{\pgfqpoint{4.288896in}{1.689391in}}%
\pgfpathlineto{\pgfqpoint{4.295960in}{1.677514in}}%
\pgfpathlineto{\pgfqpoint{4.303023in}{1.666026in}}%
\pgfpathlineto{\pgfqpoint{4.310087in}{1.654564in}}%
\pgfpathlineto{\pgfqpoint{4.317151in}{1.644416in}}%
\pgfpathlineto{\pgfqpoint{4.324215in}{1.620903in}}%
\pgfpathlineto{\pgfqpoint{4.331279in}{1.598258in}}%
\pgfpathlineto{\pgfqpoint{4.338342in}{1.585153in}}%
\pgfpathlineto{\pgfqpoint{4.345406in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{4.352470in}{1.592556in}}%
\pgfpathlineto{\pgfqpoint{4.359534in}{1.602427in}}%
\pgfpathlineto{\pgfqpoint{4.366598in}{1.606754in}}%
\pgfpathlineto{\pgfqpoint{4.373661in}{1.608860in}}%
\pgfpathlineto{\pgfqpoint{4.380725in}{1.606088in}}%
\pgfpathlineto{\pgfqpoint{4.387789in}{1.597854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497750in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{3.497750in}{1.797006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401917in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{4.401917in}{1.797006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497750in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{4.401917in}{1.063673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497750in}{1.797006in}}%
\pgfpathlineto{\pgfqpoint{4.401917in}{1.797006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.949833in,y=1.880339in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont NCSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492333in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{5.396500in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{5.396500in}{1.797006in}}%
\pgfpathlineto{\pgfqpoint{4.492333in}{1.797006in}}%
\pgfpathlineto{\pgfqpoint{4.492333in}{1.063673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.492333in}{1.063673in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492333in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{4.492333in}{1.797006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492333in}{1.063673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.492333in}{1.063673in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.396500in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{5.396500in}{1.797006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.396500in}{1.063673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.492333in}{1.063673in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492333in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{5.396500in}{1.063673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492333in}{1.063673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.492333in}{1.063673in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492333in}{1.410576in}}%
\pgfpathlineto{\pgfqpoint{5.396500in}{1.410576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492333in}{1.410576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.492333in}{1.063673in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492333in}{1.757479in}}%
\pgfpathlineto{\pgfqpoint{5.396500in}{1.757479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492333in}{1.757479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.492333in}{1.063673in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492333in}{1.377844in}}%
\pgfpathlineto{\pgfqpoint{4.499397in}{1.350460in}}%
\pgfpathlineto{\pgfqpoint{4.506461in}{1.309618in}}%
\pgfpathlineto{\pgfqpoint{4.513525in}{1.259386in}}%
\pgfpathlineto{\pgfqpoint{4.520589in}{1.189947in}}%
\pgfpathlineto{\pgfqpoint{4.527652in}{1.130133in}}%
\pgfpathlineto{\pgfqpoint{4.534716in}{1.107999in}}%
\pgfpathlineto{\pgfqpoint{4.541780in}{1.145438in}}%
\pgfpathlineto{\pgfqpoint{4.548844in}{1.222580in}}%
\pgfpathlineto{\pgfqpoint{4.555908in}{1.286806in}}%
\pgfpathlineto{\pgfqpoint{4.562971in}{1.331710in}}%
\pgfpathlineto{\pgfqpoint{4.570035in}{1.354486in}}%
\pgfpathlineto{\pgfqpoint{4.577099in}{1.361097in}}%
\pgfpathlineto{\pgfqpoint{4.584163in}{1.349363in}}%
\pgfpathlineto{\pgfqpoint{4.591227in}{1.320158in}}%
\pgfpathlineto{\pgfqpoint{4.598290in}{1.274990in}}%
\pgfpathlineto{\pgfqpoint{4.605354in}{1.199723in}}%
\pgfpathlineto{\pgfqpoint{4.612418in}{1.122770in}}%
\pgfpathlineto{\pgfqpoint{4.619482in}{1.092285in}}%
\pgfpathlineto{\pgfqpoint{4.626546in}{1.139584in}}%
\pgfpathlineto{\pgfqpoint{4.633609in}{1.213300in}}%
\pgfpathlineto{\pgfqpoint{4.640673in}{1.274779in}}%
\pgfpathlineto{\pgfqpoint{4.647737in}{1.321513in}}%
\pgfpathlineto{\pgfqpoint{4.654801in}{1.348534in}}%
\pgfpathlineto{\pgfqpoint{4.661865in}{1.360270in}}%
\pgfpathlineto{\pgfqpoint{4.668928in}{1.355013in}}%
\pgfpathlineto{\pgfqpoint{4.675992in}{1.333130in}}%
\pgfpathlineto{\pgfqpoint{4.683056in}{1.291488in}}%
\pgfpathlineto{\pgfqpoint{4.690120in}{1.231916in}}%
\pgfpathlineto{\pgfqpoint{4.697184in}{1.171408in}}%
\pgfpathlineto{\pgfqpoint{4.704247in}{1.115261in}}%
\pgfpathlineto{\pgfqpoint{4.711311in}{1.113851in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{1.160028in}}%
\pgfpathlineto{\pgfqpoint{4.725439in}{1.195299in}}%
\pgfpathlineto{\pgfqpoint{4.732503in}{1.227200in}}%
\pgfpathlineto{\pgfqpoint{4.739566in}{1.244737in}}%
\pgfpathlineto{\pgfqpoint{4.746630in}{1.246057in}}%
\pgfpathlineto{\pgfqpoint{4.753694in}{1.235595in}}%
\pgfpathlineto{\pgfqpoint{4.760758in}{1.212012in}}%
\pgfpathlineto{\pgfqpoint{4.767822in}{1.183982in}}%
\pgfpathlineto{\pgfqpoint{4.774885in}{1.169072in}}%
\pgfpathlineto{\pgfqpoint{4.781949in}{1.178257in}}%
\pgfpathlineto{\pgfqpoint{4.789013in}{1.225550in}}%
\pgfpathlineto{\pgfqpoint{4.796077in}{1.278221in}}%
\pgfpathlineto{\pgfqpoint{4.803141in}{1.323772in}}%
\pgfpathlineto{\pgfqpoint{4.810204in}{1.363122in}}%
\pgfpathlineto{\pgfqpoint{4.817268in}{1.395688in}}%
\pgfpathlineto{\pgfqpoint{4.824332in}{1.414794in}}%
\pgfpathlineto{\pgfqpoint{4.831396in}{1.420304in}}%
\pgfpathlineto{\pgfqpoint{4.838460in}{1.414515in}}%
\pgfpathlineto{\pgfqpoint{4.845523in}{1.398652in}}%
\pgfpathlineto{\pgfqpoint{4.852587in}{1.373772in}}%
\pgfpathlineto{\pgfqpoint{4.859651in}{1.346395in}}%
\pgfpathlineto{\pgfqpoint{4.866715in}{1.330068in}}%
\pgfpathlineto{\pgfqpoint{4.873779in}{1.335324in}}%
\pgfpathlineto{\pgfqpoint{4.880842in}{1.364556in}}%
\pgfpathlineto{\pgfqpoint{4.887906in}{1.407960in}}%
\pgfpathlineto{\pgfqpoint{4.894970in}{1.447658in}}%
\pgfpathlineto{\pgfqpoint{4.902034in}{1.479764in}}%
\pgfpathlineto{\pgfqpoint{4.909098in}{1.502853in}}%
\pgfpathlineto{\pgfqpoint{4.916161in}{1.517290in}}%
\pgfpathlineto{\pgfqpoint{4.923225in}{1.521653in}}%
\pgfpathlineto{\pgfqpoint{4.930289in}{1.517305in}}%
\pgfpathlineto{\pgfqpoint{4.937353in}{1.505845in}}%
\pgfpathlineto{\pgfqpoint{4.944417in}{1.486443in}}%
\pgfpathlineto{\pgfqpoint{4.951480in}{1.460165in}}%
\pgfpathlineto{\pgfqpoint{4.958544in}{1.428588in}}%
\pgfpathlineto{\pgfqpoint{4.965608in}{1.398102in}}%
\pgfpathlineto{\pgfqpoint{4.972672in}{1.378018in}}%
\pgfpathlineto{\pgfqpoint{4.979736in}{1.375353in}}%
\pgfpathlineto{\pgfqpoint{4.986799in}{1.391027in}}%
\pgfpathlineto{\pgfqpoint{4.993863in}{1.416834in}}%
\pgfpathlineto{\pgfqpoint{5.000927in}{1.444986in}}%
\pgfpathlineto{\pgfqpoint{5.007991in}{1.466048in}}%
\pgfpathlineto{\pgfqpoint{5.015055in}{1.479145in}}%
\pgfpathlineto{\pgfqpoint{5.022118in}{1.484364in}}%
\pgfpathlineto{\pgfqpoint{5.029182in}{1.483924in}}%
\pgfpathlineto{\pgfqpoint{5.036246in}{1.480872in}}%
\pgfpathlineto{\pgfqpoint{5.043310in}{1.481143in}}%
\pgfpathlineto{\pgfqpoint{5.050374in}{1.486412in}}%
\pgfpathlineto{\pgfqpoint{5.057437in}{1.497047in}}%
\pgfpathlineto{\pgfqpoint{5.064501in}{1.509642in}}%
\pgfpathlineto{\pgfqpoint{5.071565in}{1.520122in}}%
\pgfpathlineto{\pgfqpoint{5.078629in}{1.526032in}}%
\pgfpathlineto{\pgfqpoint{5.085693in}{1.525058in}}%
\pgfpathlineto{\pgfqpoint{5.092757in}{1.517566in}}%
\pgfpathlineto{\pgfqpoint{5.099820in}{1.506628in}}%
\pgfpathlineto{\pgfqpoint{5.106884in}{1.496651in}}%
\pgfpathlineto{\pgfqpoint{5.113948in}{1.495194in}}%
\pgfpathlineto{\pgfqpoint{5.121012in}{1.506946in}}%
\pgfpathlineto{\pgfqpoint{5.128076in}{1.530522in}}%
\pgfpathlineto{\pgfqpoint{5.135139in}{1.558116in}}%
\pgfpathlineto{\pgfqpoint{5.142203in}{1.585639in}}%
\pgfpathlineto{\pgfqpoint{5.149267in}{1.607835in}}%
\pgfpathlineto{\pgfqpoint{5.156331in}{1.625085in}}%
\pgfpathlineto{\pgfqpoint{5.163395in}{1.635783in}}%
\pgfpathlineto{\pgfqpoint{5.170458in}{1.640675in}}%
\pgfpathlineto{\pgfqpoint{5.177522in}{1.639567in}}%
\pgfpathlineto{\pgfqpoint{5.184586in}{1.632911in}}%
\pgfpathlineto{\pgfqpoint{5.191650in}{1.622005in}}%
\pgfpathlineto{\pgfqpoint{5.198714in}{1.606688in}}%
\pgfpathlineto{\pgfqpoint{5.205777in}{1.590060in}}%
\pgfpathlineto{\pgfqpoint{5.212841in}{1.573737in}}%
\pgfpathlineto{\pgfqpoint{5.219905in}{1.562310in}}%
\pgfpathlineto{\pgfqpoint{5.226969in}{1.559229in}}%
\pgfpathlineto{\pgfqpoint{5.234033in}{1.563514in}}%
\pgfpathlineto{\pgfqpoint{5.241096in}{1.574812in}}%
\pgfpathlineto{\pgfqpoint{5.248160in}{1.589689in}}%
\pgfpathlineto{\pgfqpoint{5.255224in}{1.606214in}}%
\pgfpathlineto{\pgfqpoint{5.262288in}{1.621102in}}%
\pgfpathlineto{\pgfqpoint{5.269352in}{1.633517in}}%
\pgfpathlineto{\pgfqpoint{5.276415in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{5.283479in}{1.644142in}}%
\pgfpathlineto{\pgfqpoint{5.290543in}{1.642050in}}%
\pgfpathlineto{\pgfqpoint{5.297607in}{1.635920in}}%
\pgfpathlineto{\pgfqpoint{5.304671in}{1.626730in}}%
\pgfpathlineto{\pgfqpoint{5.311734in}{1.614155in}}%
\pgfpathlineto{\pgfqpoint{5.318798in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{5.325862in}{1.585050in}}%
\pgfpathlineto{\pgfqpoint{5.332926in}{1.574150in}}%
\pgfpathlineto{\pgfqpoint{5.339990in}{1.569269in}}%
\pgfpathlineto{\pgfqpoint{5.347053in}{1.571292in}}%
\pgfpathlineto{\pgfqpoint{5.354117in}{1.578777in}}%
\pgfpathlineto{\pgfqpoint{5.361181in}{1.588378in}}%
\pgfpathlineto{\pgfqpoint{5.368245in}{1.597710in}}%
\pgfpathlineto{\pgfqpoint{5.375309in}{1.605583in}}%
\pgfpathlineto{\pgfqpoint{5.382372in}{1.613081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.492333in}{1.063673in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492333in}{1.407400in}}%
\pgfpathlineto{\pgfqpoint{4.499397in}{1.377147in}}%
\pgfpathlineto{\pgfqpoint{4.506461in}{1.350094in}}%
\pgfpathlineto{\pgfqpoint{4.513525in}{1.351319in}}%
\pgfpathlineto{\pgfqpoint{4.520589in}{1.380784in}}%
\pgfpathlineto{\pgfqpoint{4.527652in}{1.409097in}}%
\pgfpathlineto{\pgfqpoint{4.534716in}{1.407120in}}%
\pgfpathlineto{\pgfqpoint{4.541780in}{1.369030in}}%
\pgfpathlineto{\pgfqpoint{4.548844in}{1.306742in}}%
\pgfpathlineto{\pgfqpoint{4.555908in}{1.266377in}}%
\pgfpathlineto{\pgfqpoint{4.562971in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{4.570035in}{1.329052in}}%
\pgfpathlineto{\pgfqpoint{4.577099in}{1.370322in}}%
\pgfpathlineto{\pgfqpoint{4.584163in}{1.384364in}}%
\pgfpathlineto{\pgfqpoint{4.591227in}{1.380794in}}%
\pgfpathlineto{\pgfqpoint{4.598290in}{1.373130in}}%
\pgfpathlineto{\pgfqpoint{4.605354in}{1.365798in}}%
\pgfpathlineto{\pgfqpoint{4.612418in}{1.364297in}}%
\pgfpathlineto{\pgfqpoint{4.619482in}{1.360376in}}%
\pgfpathlineto{\pgfqpoint{4.626546in}{1.347627in}}%
\pgfpathlineto{\pgfqpoint{4.633609in}{1.318901in}}%
\pgfpathlineto{\pgfqpoint{4.640673in}{1.290150in}}%
\pgfpathlineto{\pgfqpoint{4.647737in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{4.654801in}{1.271290in}}%
\pgfpathlineto{\pgfqpoint{4.661865in}{1.283489in}}%
\pgfpathlineto{\pgfqpoint{4.668928in}{1.297793in}}%
\pgfpathlineto{\pgfqpoint{4.675992in}{1.312419in}}%
\pgfpathlineto{\pgfqpoint{4.683056in}{1.325426in}}%
\pgfpathlineto{\pgfqpoint{4.690120in}{1.334660in}}%
\pgfpathlineto{\pgfqpoint{4.697184in}{1.340476in}}%
\pgfpathlineto{\pgfqpoint{4.704247in}{1.344749in}}%
\pgfpathlineto{\pgfqpoint{4.711311in}{1.350521in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{1.358360in}}%
\pgfpathlineto{\pgfqpoint{4.725439in}{1.371605in}}%
\pgfpathlineto{\pgfqpoint{4.732503in}{1.381520in}}%
\pgfpathlineto{\pgfqpoint{4.739566in}{1.385435in}}%
\pgfpathlineto{\pgfqpoint{4.746630in}{1.385675in}}%
\pgfpathlineto{\pgfqpoint{4.753694in}{1.385913in}}%
\pgfpathlineto{\pgfqpoint{4.760758in}{1.390080in}}%
\pgfpathlineto{\pgfqpoint{4.767822in}{1.397431in}}%
\pgfpathlineto{\pgfqpoint{4.774885in}{1.402828in}}%
\pgfpathlineto{\pgfqpoint{4.781949in}{1.406141in}}%
\pgfpathlineto{\pgfqpoint{4.789013in}{1.415765in}}%
\pgfpathlineto{\pgfqpoint{4.796077in}{1.426652in}}%
\pgfpathlineto{\pgfqpoint{4.803141in}{1.439031in}}%
\pgfpathlineto{\pgfqpoint{4.810204in}{1.456671in}}%
\pgfpathlineto{\pgfqpoint{4.817268in}{1.477406in}}%
\pgfpathlineto{\pgfqpoint{4.824332in}{1.501315in}}%
\pgfpathlineto{\pgfqpoint{4.831396in}{1.524432in}}%
\pgfpathlineto{\pgfqpoint{4.838460in}{1.546460in}}%
\pgfpathlineto{\pgfqpoint{4.845523in}{1.567311in}}%
\pgfpathlineto{\pgfqpoint{4.852587in}{1.586756in}}%
\pgfpathlineto{\pgfqpoint{4.859651in}{1.606333in}}%
\pgfpathlineto{\pgfqpoint{4.866715in}{1.624926in}}%
\pgfpathlineto{\pgfqpoint{4.873779in}{1.647097in}}%
\pgfpathlineto{\pgfqpoint{4.880842in}{1.669441in}}%
\pgfpathlineto{\pgfqpoint{4.887906in}{1.690730in}}%
\pgfpathlineto{\pgfqpoint{4.894970in}{1.708248in}}%
\pgfpathlineto{\pgfqpoint{4.902034in}{1.724651in}}%
\pgfpathlineto{\pgfqpoint{4.909098in}{1.737446in}}%
\pgfpathlineto{\pgfqpoint{4.916161in}{1.745344in}}%
\pgfpathlineto{\pgfqpoint{4.923225in}{1.747769in}}%
\pgfpathlineto{\pgfqpoint{4.930289in}{1.746045in}}%
\pgfpathlineto{\pgfqpoint{4.937353in}{1.741504in}}%
\pgfpathlineto{\pgfqpoint{4.944417in}{1.737233in}}%
\pgfpathlineto{\pgfqpoint{4.951480in}{1.737083in}}%
\pgfpathlineto{\pgfqpoint{4.958544in}{1.745651in}}%
\pgfpathlineto{\pgfqpoint{4.965608in}{1.763402in}}%
\pgfpathlineto{\pgfqpoint{4.972672in}{1.787025in}}%
\pgfpathlineto{\pgfqpoint{4.978720in}{1.807006in}}%
\pgfpathmoveto{\pgfqpoint{5.184027in}{1.807006in}}%
\pgfpathlineto{\pgfqpoint{5.184586in}{1.801136in}}%
\pgfpathlineto{\pgfqpoint{5.191650in}{1.722985in}}%
\pgfpathlineto{\pgfqpoint{5.198714in}{1.671739in}}%
\pgfpathlineto{\pgfqpoint{5.205777in}{1.672202in}}%
\pgfpathlineto{\pgfqpoint{5.212841in}{1.709459in}}%
\pgfpathlineto{\pgfqpoint{5.219905in}{1.743147in}}%
\pgfpathlineto{\pgfqpoint{5.226969in}{1.768785in}}%
\pgfpathlineto{\pgfqpoint{5.234033in}{1.786662in}}%
\pgfpathlineto{\pgfqpoint{5.240881in}{1.807006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492333in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{4.492333in}{1.797006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.396500in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{5.396500in}{1.797006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492333in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{5.396500in}{1.063673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492333in}{1.797006in}}%
\pgfpathlineto{\pgfqpoint{5.396500in}{1.797006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.944417in,y=1.880339in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CFM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514000in}{0.257006in}}%
\pgfpathlineto{\pgfqpoint{1.418167in}{0.257006in}}%
\pgfpathlineto{\pgfqpoint{1.418167in}{0.990339in}}%
\pgfpathlineto{\pgfqpoint{0.514000in}{0.990339in}}%
\pgfpathlineto{\pgfqpoint{0.514000in}{0.257006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514000in}{0.257006in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514000in}{0.257006in}}%
\pgfpathlineto{\pgfqpoint{0.514000in}{0.990339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514000in}{0.257006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514000in,y=0.180617in,left,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514000in}{0.257006in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418167in}{0.257006in}}%
\pgfpathlineto{\pgfqpoint{1.418167in}{0.990339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418167in}{0.257006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.418167in,y=0.180617in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514000in}{0.257006in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514000in}{0.388372in}}%
\pgfpathlineto{\pgfqpoint{1.418167in}{0.388372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514000in}{0.388372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149609in, y=0.340147in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514000in}{0.257006in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514000in}{0.656463in}}%
\pgfpathlineto{\pgfqpoint{1.418167in}{0.656463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514000in}{0.656463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149609in, y=0.608237in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514000in}{0.257006in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514000in}{0.924553in}}%
\pgfpathlineto{\pgfqpoint{1.418167in}{0.924553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514000in}{0.924553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236414in, y=0.876328in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514000in}{0.257006in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514000in}{0.370303in}}%
\pgfpathlineto{\pgfqpoint{0.521064in}{0.357739in}}%
\pgfpathlineto{\pgfqpoint{0.528128in}{0.347164in}}%
\pgfpathlineto{\pgfqpoint{0.535191in}{0.335732in}}%
\pgfpathlineto{\pgfqpoint{0.542255in}{0.342072in}}%
\pgfpathlineto{\pgfqpoint{0.549319in}{0.371580in}}%
\pgfpathlineto{\pgfqpoint{0.556383in}{0.406435in}}%
\pgfpathlineto{\pgfqpoint{0.563447in}{0.432575in}}%
\pgfpathlineto{\pgfqpoint{0.570510in}{0.447315in}}%
\pgfpathlineto{\pgfqpoint{0.577574in}{0.448504in}}%
\pgfpathlineto{\pgfqpoint{0.584638in}{0.436341in}}%
\pgfpathlineto{\pgfqpoint{0.591702in}{0.410896in}}%
\pgfpathlineto{\pgfqpoint{0.598766in}{0.367842in}}%
\pgfpathlineto{\pgfqpoint{0.605829in}{0.320216in}}%
\pgfpathlineto{\pgfqpoint{0.612893in}{0.290339in}}%
\pgfpathlineto{\pgfqpoint{0.619957in}{0.305190in}}%
\pgfpathlineto{\pgfqpoint{0.627021in}{0.343552in}}%
\pgfpathlineto{\pgfqpoint{0.634085in}{0.380035in}}%
\pgfpathlineto{\pgfqpoint{0.641148in}{0.405235in}}%
\pgfpathlineto{\pgfqpoint{0.648212in}{0.421770in}}%
\pgfpathlineto{\pgfqpoint{0.655276in}{0.432074in}}%
\pgfpathlineto{\pgfqpoint{0.662340in}{0.440596in}}%
\pgfpathlineto{\pgfqpoint{0.669404in}{0.455654in}}%
\pgfpathlineto{\pgfqpoint{0.676467in}{0.479319in}}%
\pgfpathlineto{\pgfqpoint{0.683531in}{0.507966in}}%
\pgfpathlineto{\pgfqpoint{0.690595in}{0.534829in}}%
\pgfpathlineto{\pgfqpoint{0.697659in}{0.558798in}}%
\pgfpathlineto{\pgfqpoint{0.704723in}{0.576224in}}%
\pgfpathlineto{\pgfqpoint{0.711786in}{0.588806in}}%
\pgfpathlineto{\pgfqpoint{0.718850in}{0.596144in}}%
\pgfpathlineto{\pgfqpoint{0.725914in}{0.600419in}}%
\pgfpathlineto{\pgfqpoint{0.732978in}{0.603535in}}%
\pgfpathlineto{\pgfqpoint{0.740042in}{0.608430in}}%
\pgfpathlineto{\pgfqpoint{0.747105in}{0.615583in}}%
\pgfpathlineto{\pgfqpoint{0.754169in}{0.626822in}}%
\pgfpathlineto{\pgfqpoint{0.761233in}{0.640546in}}%
\pgfpathlineto{\pgfqpoint{0.768297in}{0.656415in}}%
\pgfpathlineto{\pgfqpoint{0.775361in}{0.672154in}}%
\pgfpathlineto{\pgfqpoint{0.782424in}{0.688764in}}%
\pgfpathlineto{\pgfqpoint{0.789488in}{0.704581in}}%
\pgfpathlineto{\pgfqpoint{0.796552in}{0.719996in}}%
\pgfpathlineto{\pgfqpoint{0.803616in}{0.734697in}}%
\pgfpathlineto{\pgfqpoint{0.810680in}{0.749786in}}%
\pgfpathlineto{\pgfqpoint{0.817743in}{0.764181in}}%
\pgfpathlineto{\pgfqpoint{0.824807in}{0.778619in}}%
\pgfpathlineto{\pgfqpoint{0.831871in}{0.791531in}}%
\pgfpathlineto{\pgfqpoint{0.838935in}{0.803206in}}%
\pgfpathlineto{\pgfqpoint{0.845999in}{0.812707in}}%
\pgfpathlineto{\pgfqpoint{0.853063in}{0.820379in}}%
\pgfpathlineto{\pgfqpoint{0.860126in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{0.867190in}{0.829842in}}%
\pgfpathlineto{\pgfqpoint{0.874254in}{0.832143in}}%
\pgfpathlineto{\pgfqpoint{0.881318in}{0.833031in}}%
\pgfpathlineto{\pgfqpoint{0.888382in}{0.832890in}}%
\pgfpathlineto{\pgfqpoint{0.895445in}{0.832117in}}%
\pgfpathlineto{\pgfqpoint{0.902509in}{0.831184in}}%
\pgfpathlineto{\pgfqpoint{0.909573in}{0.830267in}}%
\pgfpathlineto{\pgfqpoint{0.916637in}{0.829705in}}%
\pgfpathlineto{\pgfqpoint{0.923701in}{0.829613in}}%
\pgfpathlineto{\pgfqpoint{0.930764in}{0.830194in}}%
\pgfpathlineto{\pgfqpoint{0.937828in}{0.831436in}}%
\pgfpathlineto{\pgfqpoint{0.944892in}{0.833002in}}%
\pgfpathlineto{\pgfqpoint{0.951956in}{0.835075in}}%
\pgfpathlineto{\pgfqpoint{0.959020in}{0.837340in}}%
\pgfpathlineto{\pgfqpoint{0.966083in}{0.839457in}}%
\pgfpathlineto{\pgfqpoint{0.973147in}{0.840609in}}%
\pgfpathlineto{\pgfqpoint{0.980211in}{0.840562in}}%
\pgfpathlineto{\pgfqpoint{0.987275in}{0.838956in}}%
\pgfpathlineto{\pgfqpoint{0.994339in}{0.835237in}}%
\pgfpathlineto{\pgfqpoint{1.001402in}{0.829824in}}%
\pgfpathlineto{\pgfqpoint{1.008466in}{0.822516in}}%
\pgfpathlineto{\pgfqpoint{1.015530in}{0.814022in}}%
\pgfpathlineto{\pgfqpoint{1.022594in}{0.804556in}}%
\pgfpathlineto{\pgfqpoint{1.029658in}{0.795598in}}%
\pgfpathlineto{\pgfqpoint{1.036721in}{0.787647in}}%
\pgfpathlineto{\pgfqpoint{1.043785in}{0.782063in}}%
\pgfpathlineto{\pgfqpoint{1.050849in}{0.779000in}}%
\pgfpathlineto{\pgfqpoint{1.057913in}{0.778715in}}%
\pgfpathlineto{\pgfqpoint{1.064977in}{0.780836in}}%
\pgfpathlineto{\pgfqpoint{1.072040in}{0.785146in}}%
\pgfpathlineto{\pgfqpoint{1.079104in}{0.791481in}}%
\pgfpathlineto{\pgfqpoint{1.086168in}{0.798670in}}%
\pgfpathlineto{\pgfqpoint{1.093232in}{0.806135in}}%
\pgfpathlineto{\pgfqpoint{1.100296in}{0.812822in}}%
\pgfpathlineto{\pgfqpoint{1.107359in}{0.818768in}}%
\pgfpathlineto{\pgfqpoint{1.114423in}{0.823497in}}%
\pgfpathlineto{\pgfqpoint{1.121487in}{0.826945in}}%
\pgfpathlineto{\pgfqpoint{1.128551in}{0.828649in}}%
\pgfpathlineto{\pgfqpoint{1.135615in}{0.828698in}}%
\pgfpathlineto{\pgfqpoint{1.142678in}{0.827065in}}%
\pgfpathlineto{\pgfqpoint{1.149742in}{0.823962in}}%
\pgfpathlineto{\pgfqpoint{1.156806in}{0.819962in}}%
\pgfpathlineto{\pgfqpoint{1.163870in}{0.815278in}}%
\pgfpathlineto{\pgfqpoint{1.170934in}{0.810766in}}%
\pgfpathlineto{\pgfqpoint{1.177997in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{1.185061in}{0.804480in}}%
\pgfpathlineto{\pgfqpoint{1.192125in}{0.803832in}}%
\pgfpathlineto{\pgfqpoint{1.199189in}{0.804966in}}%
\pgfpathlineto{\pgfqpoint{1.206253in}{0.807755in}}%
\pgfpathlineto{\pgfqpoint{1.213316in}{0.811879in}}%
\pgfpathlineto{\pgfqpoint{1.220380in}{0.816905in}}%
\pgfpathlineto{\pgfqpoint{1.227444in}{0.822108in}}%
\pgfpathlineto{\pgfqpoint{1.234508in}{0.827271in}}%
\pgfpathlineto{\pgfqpoint{1.241572in}{0.831580in}}%
\pgfpathlineto{\pgfqpoint{1.248635in}{0.834816in}}%
\pgfpathlineto{\pgfqpoint{1.255699in}{0.836504in}}%
\pgfpathlineto{\pgfqpoint{1.262763in}{0.836379in}}%
\pgfpathlineto{\pgfqpoint{1.269827in}{0.834096in}}%
\pgfpathlineto{\pgfqpoint{1.276891in}{0.829694in}}%
\pgfpathlineto{\pgfqpoint{1.283954in}{0.823448in}}%
\pgfpathlineto{\pgfqpoint{1.291018in}{0.815383in}}%
\pgfpathlineto{\pgfqpoint{1.298082in}{0.806810in}}%
\pgfpathlineto{\pgfqpoint{1.305146in}{0.797786in}}%
\pgfpathlineto{\pgfqpoint{1.312210in}{0.789366in}}%
\pgfpathlineto{\pgfqpoint{1.319273in}{0.782210in}}%
\pgfpathlineto{\pgfqpoint{1.326337in}{0.777385in}}%
\pgfpathlineto{\pgfqpoint{1.333401in}{0.774875in}}%
\pgfpathlineto{\pgfqpoint{1.340465in}{0.774861in}}%
\pgfpathlineto{\pgfqpoint{1.347529in}{0.776873in}}%
\pgfpathlineto{\pgfqpoint{1.354592in}{0.780410in}}%
\pgfpathlineto{\pgfqpoint{1.361656in}{0.785495in}}%
\pgfpathlineto{\pgfqpoint{1.368720in}{0.791154in}}%
\pgfpathlineto{\pgfqpoint{1.375784in}{0.797084in}}%
\pgfpathlineto{\pgfqpoint{1.382848in}{0.802134in}}%
\pgfpathlineto{\pgfqpoint{1.389911in}{0.806040in}}%
\pgfpathlineto{\pgfqpoint{1.396975in}{0.807978in}}%
\pgfpathlineto{\pgfqpoint{1.404039in}{0.807852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514000in}{0.257006in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514000in}{0.331841in}}%
\pgfpathlineto{\pgfqpoint{0.521064in}{0.310695in}}%
\pgfpathlineto{\pgfqpoint{0.528128in}{0.312840in}}%
\pgfpathlineto{\pgfqpoint{0.535191in}{0.306619in}}%
\pgfpathlineto{\pgfqpoint{0.542255in}{0.326951in}}%
\pgfpathlineto{\pgfqpoint{0.549319in}{0.371168in}}%
\pgfpathlineto{\pgfqpoint{0.556383in}{0.416994in}}%
\pgfpathlineto{\pgfqpoint{0.563447in}{0.450523in}}%
\pgfpathlineto{\pgfqpoint{0.570510in}{0.465264in}}%
\pgfpathlineto{\pgfqpoint{0.577574in}{0.466737in}}%
\pgfpathlineto{\pgfqpoint{0.584638in}{0.456713in}}%
\pgfpathlineto{\pgfqpoint{0.591702in}{0.431585in}}%
\pgfpathlineto{\pgfqpoint{0.598766in}{0.401522in}}%
\pgfpathlineto{\pgfqpoint{0.605829in}{0.359738in}}%
\pgfpathlineto{\pgfqpoint{0.612893in}{0.323312in}}%
\pgfpathlineto{\pgfqpoint{0.619957in}{0.313435in}}%
\pgfpathlineto{\pgfqpoint{0.627021in}{0.342035in}}%
\pgfpathlineto{\pgfqpoint{0.634085in}{0.377589in}}%
\pgfpathlineto{\pgfqpoint{0.641148in}{0.397146in}}%
\pgfpathlineto{\pgfqpoint{0.648212in}{0.399483in}}%
\pgfpathlineto{\pgfqpoint{0.655276in}{0.403819in}}%
\pgfpathlineto{\pgfqpoint{0.662340in}{0.412203in}}%
\pgfpathlineto{\pgfqpoint{0.669404in}{0.434225in}}%
\pgfpathlineto{\pgfqpoint{0.676467in}{0.462562in}}%
\pgfpathlineto{\pgfqpoint{0.683531in}{0.495684in}}%
\pgfpathlineto{\pgfqpoint{0.690595in}{0.529205in}}%
\pgfpathlineto{\pgfqpoint{0.697659in}{0.556966in}}%
\pgfpathlineto{\pgfqpoint{0.704723in}{0.578608in}}%
\pgfpathlineto{\pgfqpoint{0.711786in}{0.594201in}}%
\pgfpathlineto{\pgfqpoint{0.718850in}{0.603990in}}%
\pgfpathlineto{\pgfqpoint{0.725914in}{0.607265in}}%
\pgfpathlineto{\pgfqpoint{0.732978in}{0.607624in}}%
\pgfpathlineto{\pgfqpoint{0.740042in}{0.609712in}}%
\pgfpathlineto{\pgfqpoint{0.747105in}{0.614175in}}%
\pgfpathlineto{\pgfqpoint{0.754169in}{0.623671in}}%
\pgfpathlineto{\pgfqpoint{0.761233in}{0.634173in}}%
\pgfpathlineto{\pgfqpoint{0.768297in}{0.647980in}}%
\pgfpathlineto{\pgfqpoint{0.775361in}{0.662480in}}%
\pgfpathlineto{\pgfqpoint{0.782424in}{0.679791in}}%
\pgfpathlineto{\pgfqpoint{0.789488in}{0.696404in}}%
\pgfpathlineto{\pgfqpoint{0.796552in}{0.714164in}}%
\pgfpathlineto{\pgfqpoint{0.803616in}{0.730888in}}%
\pgfpathlineto{\pgfqpoint{0.810680in}{0.747908in}}%
\pgfpathlineto{\pgfqpoint{0.817743in}{0.764090in}}%
\pgfpathlineto{\pgfqpoint{0.824807in}{0.779847in}}%
\pgfpathlineto{\pgfqpoint{0.831871in}{0.793015in}}%
\pgfpathlineto{\pgfqpoint{0.838935in}{0.805098in}}%
\pgfpathlineto{\pgfqpoint{0.845999in}{0.814533in}}%
\pgfpathlineto{\pgfqpoint{0.853063in}{0.822153in}}%
\pgfpathlineto{\pgfqpoint{0.860126in}{0.827798in}}%
\pgfpathlineto{\pgfqpoint{0.867190in}{0.831735in}}%
\pgfpathlineto{\pgfqpoint{0.874254in}{0.833462in}}%
\pgfpathlineto{\pgfqpoint{0.881318in}{0.834215in}}%
\pgfpathlineto{\pgfqpoint{0.888382in}{0.834634in}}%
\pgfpathlineto{\pgfqpoint{0.895445in}{0.834815in}}%
\pgfpathlineto{\pgfqpoint{0.902509in}{0.833128in}}%
\pgfpathlineto{\pgfqpoint{0.909573in}{0.830007in}}%
\pgfpathlineto{\pgfqpoint{0.916637in}{0.827323in}}%
\pgfpathlineto{\pgfqpoint{0.923701in}{0.826499in}}%
\pgfpathlineto{\pgfqpoint{0.930764in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{0.937828in}{0.833231in}}%
\pgfpathlineto{\pgfqpoint{0.944892in}{0.839212in}}%
\pgfpathlineto{\pgfqpoint{0.951956in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{0.959020in}{0.849064in}}%
\pgfpathlineto{\pgfqpoint{0.966083in}{0.851004in}}%
\pgfpathlineto{\pgfqpoint{0.973147in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{0.980211in}{0.851431in}}%
\pgfpathlineto{\pgfqpoint{0.987275in}{0.849001in}}%
\pgfpathlineto{\pgfqpoint{0.994339in}{0.844182in}}%
\pgfpathlineto{\pgfqpoint{1.001402in}{0.838029in}}%
\pgfpathlineto{\pgfqpoint{1.008466in}{0.830174in}}%
\pgfpathlineto{\pgfqpoint{1.015530in}{0.821797in}}%
\pgfpathlineto{\pgfqpoint{1.022594in}{0.812306in}}%
\pgfpathlineto{\pgfqpoint{1.029658in}{0.804040in}}%
\pgfpathlineto{\pgfqpoint{1.036721in}{0.797518in}}%
\pgfpathlineto{\pgfqpoint{1.043785in}{0.793747in}}%
\pgfpathlineto{\pgfqpoint{1.050849in}{0.792613in}}%
\pgfpathlineto{\pgfqpoint{1.057913in}{0.794436in}}%
\pgfpathlineto{\pgfqpoint{1.064977in}{0.798628in}}%
\pgfpathlineto{\pgfqpoint{1.072040in}{0.803748in}}%
\pgfpathlineto{\pgfqpoint{1.079104in}{0.809970in}}%
\pgfpathlineto{\pgfqpoint{1.086168in}{0.816008in}}%
\pgfpathlineto{\pgfqpoint{1.093232in}{0.822708in}}%
\pgfpathlineto{\pgfqpoint{1.100296in}{0.828501in}}%
\pgfpathlineto{\pgfqpoint{1.107359in}{0.833601in}}%
\pgfpathlineto{\pgfqpoint{1.114423in}{0.837510in}}%
\pgfpathlineto{\pgfqpoint{1.121487in}{0.840407in}}%
\pgfpathlineto{\pgfqpoint{1.128551in}{0.840880in}}%
\pgfpathlineto{\pgfqpoint{1.135615in}{0.840102in}}%
\pgfpathlineto{\pgfqpoint{1.142678in}{0.836335in}}%
\pgfpathlineto{\pgfqpoint{1.149742in}{0.830482in}}%
\pgfpathlineto{\pgfqpoint{1.156806in}{0.824681in}}%
\pgfpathlineto{\pgfqpoint{1.163870in}{0.818482in}}%
\pgfpathlineto{\pgfqpoint{1.170934in}{0.814211in}}%
\pgfpathlineto{\pgfqpoint{1.177997in}{0.811007in}}%
\pgfpathlineto{\pgfqpoint{1.185061in}{0.809087in}}%
\pgfpathlineto{\pgfqpoint{1.192125in}{0.808983in}}%
\pgfpathlineto{\pgfqpoint{1.199189in}{0.810400in}}%
\pgfpathlineto{\pgfqpoint{1.206253in}{0.813170in}}%
\pgfpathlineto{\pgfqpoint{1.213316in}{0.817541in}}%
\pgfpathlineto{\pgfqpoint{1.220380in}{0.823462in}}%
\pgfpathlineto{\pgfqpoint{1.227444in}{0.829666in}}%
\pgfpathlineto{\pgfqpoint{1.234508in}{0.836228in}}%
\pgfpathlineto{\pgfqpoint{1.241572in}{0.840217in}}%
\pgfpathlineto{\pgfqpoint{1.248635in}{0.843283in}}%
\pgfpathlineto{\pgfqpoint{1.255699in}{0.844992in}}%
\pgfpathlineto{\pgfqpoint{1.262763in}{0.843465in}}%
\pgfpathlineto{\pgfqpoint{1.269827in}{0.839678in}}%
\pgfpathlineto{\pgfqpoint{1.276891in}{0.834352in}}%
\pgfpathlineto{\pgfqpoint{1.283954in}{0.826947in}}%
\pgfpathlineto{\pgfqpoint{1.291018in}{0.818350in}}%
\pgfpathlineto{\pgfqpoint{1.298082in}{0.810544in}}%
\pgfpathlineto{\pgfqpoint{1.305146in}{0.803149in}}%
\pgfpathlineto{\pgfqpoint{1.312210in}{0.796781in}}%
\pgfpathlineto{\pgfqpoint{1.319273in}{0.791853in}}%
\pgfpathlineto{\pgfqpoint{1.326337in}{0.789477in}}%
\pgfpathlineto{\pgfqpoint{1.333401in}{0.788810in}}%
\pgfpathlineto{\pgfqpoint{1.340465in}{0.790237in}}%
\pgfpathlineto{\pgfqpoint{1.347529in}{0.793617in}}%
\pgfpathlineto{\pgfqpoint{1.354592in}{0.797885in}}%
\pgfpathlineto{\pgfqpoint{1.361656in}{0.803137in}}%
\pgfpathlineto{\pgfqpoint{1.368720in}{0.808027in}}%
\pgfpathlineto{\pgfqpoint{1.375784in}{0.811914in}}%
\pgfpathlineto{\pgfqpoint{1.382848in}{0.815081in}}%
\pgfpathlineto{\pgfqpoint{1.389911in}{0.816479in}}%
\pgfpathlineto{\pgfqpoint{1.396975in}{0.816733in}}%
\pgfpathlineto{\pgfqpoint{1.404039in}{0.816175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514000in}{0.257006in}}%
\pgfpathlineto{\pgfqpoint{0.514000in}{0.990339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418167in}{0.257006in}}%
\pgfpathlineto{\pgfqpoint{1.418167in}{0.990339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514000in}{0.257006in}}%
\pgfpathlineto{\pgfqpoint{1.418167in}{0.257006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514000in}{0.990339in}}%
\pgfpathlineto{\pgfqpoint{1.418167in}{0.990339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508583in}{0.257006in}}%
\pgfpathlineto{\pgfqpoint{2.412750in}{0.257006in}}%
\pgfpathlineto{\pgfqpoint{2.412750in}{0.990339in}}%
\pgfpathlineto{\pgfqpoint{1.508583in}{0.990339in}}%
\pgfpathlineto{\pgfqpoint{1.508583in}{0.257006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.508583in}{0.257006in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508583in}{0.257006in}}%
\pgfpathlineto{\pgfqpoint{1.508583in}{0.990339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508583in}{0.257006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.508583in,y=0.180617in,left,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.508583in}{0.257006in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412750in}{0.257006in}}%
\pgfpathlineto{\pgfqpoint{2.412750in}{0.990339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412750in}{0.257006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412750in,y=0.180617in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.508583in}{0.257006in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508583in}{0.388372in}}%
\pgfpathlineto{\pgfqpoint{2.412750in}{0.388372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508583in}{0.388372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.508583in}{0.257006in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508583in}{0.656463in}}%
\pgfpathlineto{\pgfqpoint{2.412750in}{0.656463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508583in}{0.656463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.508583in}{0.257006in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508583in}{0.924553in}}%
\pgfpathlineto{\pgfqpoint{2.412750in}{0.924553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508583in}{0.924553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.508583in}{0.257006in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508583in}{0.370303in}}%
\pgfpathlineto{\pgfqpoint{1.515647in}{0.357739in}}%
\pgfpathlineto{\pgfqpoint{1.522711in}{0.347164in}}%
\pgfpathlineto{\pgfqpoint{1.529775in}{0.335732in}}%
\pgfpathlineto{\pgfqpoint{1.536839in}{0.342072in}}%
\pgfpathlineto{\pgfqpoint{1.543902in}{0.371580in}}%
\pgfpathlineto{\pgfqpoint{1.550966in}{0.406435in}}%
\pgfpathlineto{\pgfqpoint{1.558030in}{0.432575in}}%
\pgfpathlineto{\pgfqpoint{1.565094in}{0.447315in}}%
\pgfpathlineto{\pgfqpoint{1.572158in}{0.448504in}}%
\pgfpathlineto{\pgfqpoint{1.579221in}{0.436341in}}%
\pgfpathlineto{\pgfqpoint{1.586285in}{0.410896in}}%
\pgfpathlineto{\pgfqpoint{1.593349in}{0.367842in}}%
\pgfpathlineto{\pgfqpoint{1.600413in}{0.320216in}}%
\pgfpathlineto{\pgfqpoint{1.607477in}{0.290339in}}%
\pgfpathlineto{\pgfqpoint{1.614540in}{0.305190in}}%
\pgfpathlineto{\pgfqpoint{1.621604in}{0.343552in}}%
\pgfpathlineto{\pgfqpoint{1.628668in}{0.380035in}}%
\pgfpathlineto{\pgfqpoint{1.635732in}{0.405235in}}%
\pgfpathlineto{\pgfqpoint{1.642796in}{0.421770in}}%
\pgfpathlineto{\pgfqpoint{1.649859in}{0.432074in}}%
\pgfpathlineto{\pgfqpoint{1.656923in}{0.440596in}}%
\pgfpathlineto{\pgfqpoint{1.663987in}{0.455654in}}%
\pgfpathlineto{\pgfqpoint{1.671051in}{0.479319in}}%
\pgfpathlineto{\pgfqpoint{1.678115in}{0.507966in}}%
\pgfpathlineto{\pgfqpoint{1.685178in}{0.534829in}}%
\pgfpathlineto{\pgfqpoint{1.692242in}{0.558798in}}%
\pgfpathlineto{\pgfqpoint{1.699306in}{0.576224in}}%
\pgfpathlineto{\pgfqpoint{1.706370in}{0.588806in}}%
\pgfpathlineto{\pgfqpoint{1.713434in}{0.596144in}}%
\pgfpathlineto{\pgfqpoint{1.720497in}{0.600419in}}%
\pgfpathlineto{\pgfqpoint{1.727561in}{0.603535in}}%
\pgfpathlineto{\pgfqpoint{1.734625in}{0.608430in}}%
\pgfpathlineto{\pgfqpoint{1.741689in}{0.615583in}}%
\pgfpathlineto{\pgfqpoint{1.748753in}{0.626822in}}%
\pgfpathlineto{\pgfqpoint{1.755816in}{0.640546in}}%
\pgfpathlineto{\pgfqpoint{1.762880in}{0.656415in}}%
\pgfpathlineto{\pgfqpoint{1.769944in}{0.672154in}}%
\pgfpathlineto{\pgfqpoint{1.777008in}{0.688764in}}%
\pgfpathlineto{\pgfqpoint{1.784072in}{0.704581in}}%
\pgfpathlineto{\pgfqpoint{1.791135in}{0.719996in}}%
\pgfpathlineto{\pgfqpoint{1.798199in}{0.734697in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{0.749786in}}%
\pgfpathlineto{\pgfqpoint{1.812327in}{0.764181in}}%
\pgfpathlineto{\pgfqpoint{1.819391in}{0.778619in}}%
\pgfpathlineto{\pgfqpoint{1.826454in}{0.791531in}}%
\pgfpathlineto{\pgfqpoint{1.833518in}{0.803206in}}%
\pgfpathlineto{\pgfqpoint{1.840582in}{0.812707in}}%
\pgfpathlineto{\pgfqpoint{1.847646in}{0.820379in}}%
\pgfpathlineto{\pgfqpoint{1.854710in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{1.861773in}{0.829842in}}%
\pgfpathlineto{\pgfqpoint{1.868837in}{0.832143in}}%
\pgfpathlineto{\pgfqpoint{1.875901in}{0.833031in}}%
\pgfpathlineto{\pgfqpoint{1.882965in}{0.832890in}}%
\pgfpathlineto{\pgfqpoint{1.890029in}{0.832117in}}%
\pgfpathlineto{\pgfqpoint{1.897092in}{0.831184in}}%
\pgfpathlineto{\pgfqpoint{1.904156in}{0.830267in}}%
\pgfpathlineto{\pgfqpoint{1.911220in}{0.829705in}}%
\pgfpathlineto{\pgfqpoint{1.918284in}{0.829613in}}%
\pgfpathlineto{\pgfqpoint{1.925348in}{0.830194in}}%
\pgfpathlineto{\pgfqpoint{1.932411in}{0.831436in}}%
\pgfpathlineto{\pgfqpoint{1.939475in}{0.833002in}}%
\pgfpathlineto{\pgfqpoint{1.946539in}{0.835075in}}%
\pgfpathlineto{\pgfqpoint{1.953603in}{0.837340in}}%
\pgfpathlineto{\pgfqpoint{1.960667in}{0.839457in}}%
\pgfpathlineto{\pgfqpoint{1.967730in}{0.840609in}}%
\pgfpathlineto{\pgfqpoint{1.974794in}{0.840562in}}%
\pgfpathlineto{\pgfqpoint{1.981858in}{0.838956in}}%
\pgfpathlineto{\pgfqpoint{1.988922in}{0.835237in}}%
\pgfpathlineto{\pgfqpoint{1.995986in}{0.829824in}}%
\pgfpathlineto{\pgfqpoint{2.003049in}{0.822516in}}%
\pgfpathlineto{\pgfqpoint{2.010113in}{0.814022in}}%
\pgfpathlineto{\pgfqpoint{2.017177in}{0.804556in}}%
\pgfpathlineto{\pgfqpoint{2.024241in}{0.795598in}}%
\pgfpathlineto{\pgfqpoint{2.031305in}{0.787647in}}%
\pgfpathlineto{\pgfqpoint{2.038368in}{0.782063in}}%
\pgfpathlineto{\pgfqpoint{2.045432in}{0.779000in}}%
\pgfpathlineto{\pgfqpoint{2.052496in}{0.778715in}}%
\pgfpathlineto{\pgfqpoint{2.059560in}{0.780836in}}%
\pgfpathlineto{\pgfqpoint{2.066624in}{0.785146in}}%
\pgfpathlineto{\pgfqpoint{2.073688in}{0.791481in}}%
\pgfpathlineto{\pgfqpoint{2.080751in}{0.798670in}}%
\pgfpathlineto{\pgfqpoint{2.087815in}{0.806135in}}%
\pgfpathlineto{\pgfqpoint{2.094879in}{0.812822in}}%
\pgfpathlineto{\pgfqpoint{2.101943in}{0.818768in}}%
\pgfpathlineto{\pgfqpoint{2.109007in}{0.823497in}}%
\pgfpathlineto{\pgfqpoint{2.116070in}{0.826945in}}%
\pgfpathlineto{\pgfqpoint{2.123134in}{0.828649in}}%
\pgfpathlineto{\pgfqpoint{2.130198in}{0.828698in}}%
\pgfpathlineto{\pgfqpoint{2.137262in}{0.827065in}}%
\pgfpathlineto{\pgfqpoint{2.144326in}{0.823962in}}%
\pgfpathlineto{\pgfqpoint{2.151389in}{0.819962in}}%
\pgfpathlineto{\pgfqpoint{2.158453in}{0.815278in}}%
\pgfpathlineto{\pgfqpoint{2.165517in}{0.810766in}}%
\pgfpathlineto{\pgfqpoint{2.172581in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{2.179645in}{0.804480in}}%
\pgfpathlineto{\pgfqpoint{2.186708in}{0.803832in}}%
\pgfpathlineto{\pgfqpoint{2.193772in}{0.804966in}}%
\pgfpathlineto{\pgfqpoint{2.200836in}{0.807755in}}%
\pgfpathlineto{\pgfqpoint{2.207900in}{0.811879in}}%
\pgfpathlineto{\pgfqpoint{2.214964in}{0.816905in}}%
\pgfpathlineto{\pgfqpoint{2.222027in}{0.822108in}}%
\pgfpathlineto{\pgfqpoint{2.229091in}{0.827271in}}%
\pgfpathlineto{\pgfqpoint{2.236155in}{0.831580in}}%
\pgfpathlineto{\pgfqpoint{2.243219in}{0.834816in}}%
\pgfpathlineto{\pgfqpoint{2.250283in}{0.836504in}}%
\pgfpathlineto{\pgfqpoint{2.257346in}{0.836379in}}%
\pgfpathlineto{\pgfqpoint{2.264410in}{0.834096in}}%
\pgfpathlineto{\pgfqpoint{2.271474in}{0.829694in}}%
\pgfpathlineto{\pgfqpoint{2.278538in}{0.823448in}}%
\pgfpathlineto{\pgfqpoint{2.285602in}{0.815383in}}%
\pgfpathlineto{\pgfqpoint{2.292665in}{0.806810in}}%
\pgfpathlineto{\pgfqpoint{2.299729in}{0.797786in}}%
\pgfpathlineto{\pgfqpoint{2.306793in}{0.789366in}}%
\pgfpathlineto{\pgfqpoint{2.313857in}{0.782210in}}%
\pgfpathlineto{\pgfqpoint{2.320921in}{0.777385in}}%
\pgfpathlineto{\pgfqpoint{2.327984in}{0.774875in}}%
\pgfpathlineto{\pgfqpoint{2.335048in}{0.774861in}}%
\pgfpathlineto{\pgfqpoint{2.342112in}{0.776873in}}%
\pgfpathlineto{\pgfqpoint{2.349176in}{0.780410in}}%
\pgfpathlineto{\pgfqpoint{2.356240in}{0.785495in}}%
\pgfpathlineto{\pgfqpoint{2.363303in}{0.791154in}}%
\pgfpathlineto{\pgfqpoint{2.370367in}{0.797084in}}%
\pgfpathlineto{\pgfqpoint{2.377431in}{0.802134in}}%
\pgfpathlineto{\pgfqpoint{2.384495in}{0.806040in}}%
\pgfpathlineto{\pgfqpoint{2.391559in}{0.807978in}}%
\pgfpathlineto{\pgfqpoint{2.398622in}{0.807852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.508583in}{0.257006in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508583in}{0.362658in}}%
\pgfpathlineto{\pgfqpoint{1.515647in}{0.353870in}}%
\pgfpathlineto{\pgfqpoint{1.522711in}{0.343206in}}%
\pgfpathlineto{\pgfqpoint{1.529775in}{0.336758in}}%
\pgfpathlineto{\pgfqpoint{1.536839in}{0.351217in}}%
\pgfpathlineto{\pgfqpoint{1.543902in}{0.382988in}}%
\pgfpathlineto{\pgfqpoint{1.550966in}{0.417167in}}%
\pgfpathlineto{\pgfqpoint{1.558030in}{0.446003in}}%
\pgfpathlineto{\pgfqpoint{1.565094in}{0.461201in}}%
\pgfpathlineto{\pgfqpoint{1.572158in}{0.466688in}}%
\pgfpathlineto{\pgfqpoint{1.579221in}{0.457466in}}%
\pgfpathlineto{\pgfqpoint{1.586285in}{0.440299in}}%
\pgfpathlineto{\pgfqpoint{1.593349in}{0.414573in}}%
\pgfpathlineto{\pgfqpoint{1.600413in}{0.381862in}}%
\pgfpathlineto{\pgfqpoint{1.607477in}{0.363346in}}%
\pgfpathlineto{\pgfqpoint{1.614540in}{0.363392in}}%
\pgfpathlineto{\pgfqpoint{1.621604in}{0.382405in}}%
\pgfpathlineto{\pgfqpoint{1.628668in}{0.406910in}}%
\pgfpathlineto{\pgfqpoint{1.635732in}{0.430004in}}%
\pgfpathlineto{\pgfqpoint{1.642796in}{0.441907in}}%
\pgfpathlineto{\pgfqpoint{1.649859in}{0.447549in}}%
\pgfpathlineto{\pgfqpoint{1.656923in}{0.452326in}}%
\pgfpathlineto{\pgfqpoint{1.663987in}{0.461714in}}%
\pgfpathlineto{\pgfqpoint{1.671051in}{0.485291in}}%
\pgfpathlineto{\pgfqpoint{1.678115in}{0.510686in}}%
\pgfpathlineto{\pgfqpoint{1.685178in}{0.537626in}}%
\pgfpathlineto{\pgfqpoint{1.692242in}{0.562689in}}%
\pgfpathlineto{\pgfqpoint{1.699306in}{0.582979in}}%
\pgfpathlineto{\pgfqpoint{1.706370in}{0.597456in}}%
\pgfpathlineto{\pgfqpoint{1.713434in}{0.605243in}}%
\pgfpathlineto{\pgfqpoint{1.720497in}{0.607156in}}%
\pgfpathlineto{\pgfqpoint{1.727561in}{0.608522in}}%
\pgfpathlineto{\pgfqpoint{1.734625in}{0.613249in}}%
\pgfpathlineto{\pgfqpoint{1.741689in}{0.618762in}}%
\pgfpathlineto{\pgfqpoint{1.748753in}{0.625916in}}%
\pgfpathlineto{\pgfqpoint{1.755816in}{0.635826in}}%
\pgfpathlineto{\pgfqpoint{1.762880in}{0.647598in}}%
\pgfpathlineto{\pgfqpoint{1.769944in}{0.660557in}}%
\pgfpathlineto{\pgfqpoint{1.777008in}{0.676626in}}%
\pgfpathlineto{\pgfqpoint{1.784072in}{0.693481in}}%
\pgfpathlineto{\pgfqpoint{1.791135in}{0.711525in}}%
\pgfpathlineto{\pgfqpoint{1.798199in}{0.727909in}}%
\pgfpathlineto{\pgfqpoint{1.805263in}{0.744582in}}%
\pgfpathlineto{\pgfqpoint{1.812327in}{0.758784in}}%
\pgfpathlineto{\pgfqpoint{1.819391in}{0.772258in}}%
\pgfpathlineto{\pgfqpoint{1.826454in}{0.783603in}}%
\pgfpathlineto{\pgfqpoint{1.833518in}{0.794414in}}%
\pgfpathlineto{\pgfqpoint{1.840582in}{0.802274in}}%
\pgfpathlineto{\pgfqpoint{1.847646in}{0.808601in}}%
\pgfpathlineto{\pgfqpoint{1.854710in}{0.813316in}}%
\pgfpathlineto{\pgfqpoint{1.861773in}{0.816210in}}%
\pgfpathlineto{\pgfqpoint{1.868837in}{0.817384in}}%
\pgfpathlineto{\pgfqpoint{1.875901in}{0.817334in}}%
\pgfpathlineto{\pgfqpoint{1.882965in}{0.816903in}}%
\pgfpathlineto{\pgfqpoint{1.890029in}{0.815186in}}%
\pgfpathlineto{\pgfqpoint{1.897092in}{0.813059in}}%
\pgfpathlineto{\pgfqpoint{1.904156in}{0.812161in}}%
\pgfpathlineto{\pgfqpoint{1.911220in}{0.811925in}}%
\pgfpathlineto{\pgfqpoint{1.918284in}{0.812501in}}%
\pgfpathlineto{\pgfqpoint{1.925348in}{0.814222in}}%
\pgfpathlineto{\pgfqpoint{1.932411in}{0.818153in}}%
\pgfpathlineto{\pgfqpoint{1.939475in}{0.824611in}}%
\pgfpathlineto{\pgfqpoint{1.946539in}{0.830590in}}%
\pgfpathlineto{\pgfqpoint{1.953603in}{0.834748in}}%
\pgfpathlineto{\pgfqpoint{1.960667in}{0.837167in}}%
\pgfpathlineto{\pgfqpoint{1.967730in}{0.837525in}}%
\pgfpathlineto{\pgfqpoint{1.974794in}{0.836131in}}%
\pgfpathlineto{\pgfqpoint{1.981858in}{0.832895in}}%
\pgfpathlineto{\pgfqpoint{1.988922in}{0.826971in}}%
\pgfpathlineto{\pgfqpoint{1.995986in}{0.819608in}}%
\pgfpathlineto{\pgfqpoint{2.003049in}{0.810603in}}%
\pgfpathlineto{\pgfqpoint{2.010113in}{0.800621in}}%
\pgfpathlineto{\pgfqpoint{2.017177in}{0.790117in}}%
\pgfpathlineto{\pgfqpoint{2.024241in}{0.780587in}}%
\pgfpathlineto{\pgfqpoint{2.031305in}{0.772455in}}%
\pgfpathlineto{\pgfqpoint{2.038368in}{0.767255in}}%
\pgfpathlineto{\pgfqpoint{2.045432in}{0.764687in}}%
\pgfpathlineto{\pgfqpoint{2.052496in}{0.765352in}}%
\pgfpathlineto{\pgfqpoint{2.059560in}{0.768358in}}%
\pgfpathlineto{\pgfqpoint{2.066624in}{0.774185in}}%
\pgfpathlineto{\pgfqpoint{2.073688in}{0.782399in}}%
\pgfpathlineto{\pgfqpoint{2.080751in}{0.791214in}}%
\pgfpathlineto{\pgfqpoint{2.087815in}{0.800921in}}%
\pgfpathlineto{\pgfqpoint{2.094879in}{0.809744in}}%
\pgfpathlineto{\pgfqpoint{2.101943in}{0.817818in}}%
\pgfpathlineto{\pgfqpoint{2.109007in}{0.824340in}}%
\pgfpathlineto{\pgfqpoint{2.116070in}{0.829135in}}%
\pgfpathlineto{\pgfqpoint{2.123134in}{0.832551in}}%
\pgfpathlineto{\pgfqpoint{2.130198in}{0.834904in}}%
\pgfpathlineto{\pgfqpoint{2.137262in}{0.835708in}}%
\pgfpathlineto{\pgfqpoint{2.144326in}{0.835712in}}%
\pgfpathlineto{\pgfqpoint{2.151389in}{0.834296in}}%
\pgfpathlineto{\pgfqpoint{2.158453in}{0.832475in}}%
\pgfpathlineto{\pgfqpoint{2.165517in}{0.831128in}}%
\pgfpathlineto{\pgfqpoint{2.172581in}{0.830169in}}%
\pgfpathlineto{\pgfqpoint{2.179645in}{0.829629in}}%
\pgfpathlineto{\pgfqpoint{2.186708in}{0.830492in}}%
\pgfpathlineto{\pgfqpoint{2.193772in}{0.831404in}}%
\pgfpathlineto{\pgfqpoint{2.200836in}{0.833545in}}%
\pgfpathlineto{\pgfqpoint{2.207900in}{0.835923in}}%
\pgfpathlineto{\pgfqpoint{2.214964in}{0.838393in}}%
\pgfpathlineto{\pgfqpoint{2.222027in}{0.840595in}}%
\pgfpathlineto{\pgfqpoint{2.229091in}{0.843131in}}%
\pgfpathlineto{\pgfqpoint{2.236155in}{0.845834in}}%
\pgfpathlineto{\pgfqpoint{2.243219in}{0.848104in}}%
\pgfpathlineto{\pgfqpoint{2.250283in}{0.849198in}}%
\pgfpathlineto{\pgfqpoint{2.257346in}{0.848365in}}%
\pgfpathlineto{\pgfqpoint{2.264410in}{0.846248in}}%
\pgfpathlineto{\pgfqpoint{2.271474in}{0.842210in}}%
\pgfpathlineto{\pgfqpoint{2.278538in}{0.837539in}}%
\pgfpathlineto{\pgfqpoint{2.285602in}{0.831403in}}%
\pgfpathlineto{\pgfqpoint{2.292665in}{0.824902in}}%
\pgfpathlineto{\pgfqpoint{2.299729in}{0.818370in}}%
\pgfpathlineto{\pgfqpoint{2.306793in}{0.812630in}}%
\pgfpathlineto{\pgfqpoint{2.313857in}{0.807787in}}%
\pgfpathlineto{\pgfqpoint{2.320921in}{0.804591in}}%
\pgfpathlineto{\pgfqpoint{2.327984in}{0.803157in}}%
\pgfpathlineto{\pgfqpoint{2.335048in}{0.802809in}}%
\pgfpathlineto{\pgfqpoint{2.342112in}{0.804228in}}%
\pgfpathlineto{\pgfqpoint{2.349176in}{0.806694in}}%
\pgfpathlineto{\pgfqpoint{2.356240in}{0.809285in}}%
\pgfpathlineto{\pgfqpoint{2.363303in}{0.813055in}}%
\pgfpathlineto{\pgfqpoint{2.370367in}{0.816082in}}%
\pgfpathlineto{\pgfqpoint{2.377431in}{0.817011in}}%
\pgfpathlineto{\pgfqpoint{2.384495in}{0.819989in}}%
\pgfpathlineto{\pgfqpoint{2.391559in}{0.821798in}}%
\pgfpathlineto{\pgfqpoint{2.398622in}{0.820709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508583in}{0.257006in}}%
\pgfpathlineto{\pgfqpoint{1.508583in}{0.990339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412750in}{0.257006in}}%
\pgfpathlineto{\pgfqpoint{2.412750in}{0.990339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508583in}{0.257006in}}%
\pgfpathlineto{\pgfqpoint{2.412750in}{0.257006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508583in}{0.990339in}}%
\pgfpathlineto{\pgfqpoint{2.412750in}{0.990339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503167in}{0.257006in}}%
\pgfpathlineto{\pgfqpoint{3.407333in}{0.257006in}}%
\pgfpathlineto{\pgfqpoint{3.407333in}{0.990339in}}%
\pgfpathlineto{\pgfqpoint{2.503167in}{0.990339in}}%
\pgfpathlineto{\pgfqpoint{2.503167in}{0.257006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.503167in}{0.257006in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503167in}{0.257006in}}%
\pgfpathlineto{\pgfqpoint{2.503167in}{0.990339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503167in}{0.257006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.503167in,y=0.180617in,left,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.503167in}{0.257006in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407333in}{0.257006in}}%
\pgfpathlineto{\pgfqpoint{3.407333in}{0.990339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407333in}{0.257006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407333in,y=0.180617in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.503167in}{0.257006in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503167in}{0.388372in}}%
\pgfpathlineto{\pgfqpoint{3.407333in}{0.388372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503167in}{0.388372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.503167in}{0.257006in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503167in}{0.656463in}}%
\pgfpathlineto{\pgfqpoint{3.407333in}{0.656463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503167in}{0.656463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.503167in}{0.257006in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503167in}{0.924553in}}%
\pgfpathlineto{\pgfqpoint{3.407333in}{0.924553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503167in}{0.924553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.503167in}{0.257006in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503167in}{0.370303in}}%
\pgfpathlineto{\pgfqpoint{2.510230in}{0.357739in}}%
\pgfpathlineto{\pgfqpoint{2.517294in}{0.347164in}}%
\pgfpathlineto{\pgfqpoint{2.524358in}{0.335732in}}%
\pgfpathlineto{\pgfqpoint{2.531422in}{0.342072in}}%
\pgfpathlineto{\pgfqpoint{2.538486in}{0.371580in}}%
\pgfpathlineto{\pgfqpoint{2.545549in}{0.406435in}}%
\pgfpathlineto{\pgfqpoint{2.552613in}{0.432575in}}%
\pgfpathlineto{\pgfqpoint{2.559677in}{0.447315in}}%
\pgfpathlineto{\pgfqpoint{2.566741in}{0.448504in}}%
\pgfpathlineto{\pgfqpoint{2.573805in}{0.436341in}}%
\pgfpathlineto{\pgfqpoint{2.580868in}{0.410896in}}%
\pgfpathlineto{\pgfqpoint{2.587932in}{0.367842in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{0.320216in}}%
\pgfpathlineto{\pgfqpoint{2.602060in}{0.290339in}}%
\pgfpathlineto{\pgfqpoint{2.609124in}{0.305190in}}%
\pgfpathlineto{\pgfqpoint{2.616188in}{0.343552in}}%
\pgfpathlineto{\pgfqpoint{2.623251in}{0.380035in}}%
\pgfpathlineto{\pgfqpoint{2.630315in}{0.405235in}}%
\pgfpathlineto{\pgfqpoint{2.637379in}{0.421770in}}%
\pgfpathlineto{\pgfqpoint{2.644443in}{0.432074in}}%
\pgfpathlineto{\pgfqpoint{2.651507in}{0.440596in}}%
\pgfpathlineto{\pgfqpoint{2.658570in}{0.455654in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{0.479319in}}%
\pgfpathlineto{\pgfqpoint{2.672698in}{0.507966in}}%
\pgfpathlineto{\pgfqpoint{2.679762in}{0.534829in}}%
\pgfpathlineto{\pgfqpoint{2.686826in}{0.558798in}}%
\pgfpathlineto{\pgfqpoint{2.693889in}{0.576224in}}%
\pgfpathlineto{\pgfqpoint{2.700953in}{0.588806in}}%
\pgfpathlineto{\pgfqpoint{2.708017in}{0.596144in}}%
\pgfpathlineto{\pgfqpoint{2.715081in}{0.600419in}}%
\pgfpathlineto{\pgfqpoint{2.722145in}{0.603535in}}%
\pgfpathlineto{\pgfqpoint{2.729208in}{0.608430in}}%
\pgfpathlineto{\pgfqpoint{2.736272in}{0.615583in}}%
\pgfpathlineto{\pgfqpoint{2.743336in}{0.626822in}}%
\pgfpathlineto{\pgfqpoint{2.750400in}{0.640546in}}%
\pgfpathlineto{\pgfqpoint{2.757464in}{0.656415in}}%
\pgfpathlineto{\pgfqpoint{2.764527in}{0.672154in}}%
\pgfpathlineto{\pgfqpoint{2.771591in}{0.688764in}}%
\pgfpathlineto{\pgfqpoint{2.778655in}{0.704581in}}%
\pgfpathlineto{\pgfqpoint{2.785719in}{0.719996in}}%
\pgfpathlineto{\pgfqpoint{2.792783in}{0.734697in}}%
\pgfpathlineto{\pgfqpoint{2.799846in}{0.749786in}}%
\pgfpathlineto{\pgfqpoint{2.806910in}{0.764181in}}%
\pgfpathlineto{\pgfqpoint{2.813974in}{0.778619in}}%
\pgfpathlineto{\pgfqpoint{2.821038in}{0.791531in}}%
\pgfpathlineto{\pgfqpoint{2.828102in}{0.803206in}}%
\pgfpathlineto{\pgfqpoint{2.835165in}{0.812707in}}%
\pgfpathlineto{\pgfqpoint{2.842229in}{0.820379in}}%
\pgfpathlineto{\pgfqpoint{2.849293in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{2.856357in}{0.829842in}}%
\pgfpathlineto{\pgfqpoint{2.863421in}{0.832143in}}%
\pgfpathlineto{\pgfqpoint{2.870484in}{0.833031in}}%
\pgfpathlineto{\pgfqpoint{2.877548in}{0.832890in}}%
\pgfpathlineto{\pgfqpoint{2.884612in}{0.832117in}}%
\pgfpathlineto{\pgfqpoint{2.891676in}{0.831184in}}%
\pgfpathlineto{\pgfqpoint{2.898740in}{0.830267in}}%
\pgfpathlineto{\pgfqpoint{2.905803in}{0.829705in}}%
\pgfpathlineto{\pgfqpoint{2.912867in}{0.829613in}}%
\pgfpathlineto{\pgfqpoint{2.919931in}{0.830194in}}%
\pgfpathlineto{\pgfqpoint{2.926995in}{0.831436in}}%
\pgfpathlineto{\pgfqpoint{2.934059in}{0.833002in}}%
\pgfpathlineto{\pgfqpoint{2.941122in}{0.835075in}}%
\pgfpathlineto{\pgfqpoint{2.948186in}{0.837340in}}%
\pgfpathlineto{\pgfqpoint{2.955250in}{0.839457in}}%
\pgfpathlineto{\pgfqpoint{2.962314in}{0.840609in}}%
\pgfpathlineto{\pgfqpoint{2.969378in}{0.840562in}}%
\pgfpathlineto{\pgfqpoint{2.976441in}{0.838956in}}%
\pgfpathlineto{\pgfqpoint{2.983505in}{0.835237in}}%
\pgfpathlineto{\pgfqpoint{2.990569in}{0.829824in}}%
\pgfpathlineto{\pgfqpoint{2.997633in}{0.822516in}}%
\pgfpathlineto{\pgfqpoint{3.004697in}{0.814022in}}%
\pgfpathlineto{\pgfqpoint{3.011760in}{0.804556in}}%
\pgfpathlineto{\pgfqpoint{3.018824in}{0.795598in}}%
\pgfpathlineto{\pgfqpoint{3.025888in}{0.787647in}}%
\pgfpathlineto{\pgfqpoint{3.032952in}{0.782063in}}%
\pgfpathlineto{\pgfqpoint{3.040016in}{0.779000in}}%
\pgfpathlineto{\pgfqpoint{3.047079in}{0.778715in}}%
\pgfpathlineto{\pgfqpoint{3.054143in}{0.780836in}}%
\pgfpathlineto{\pgfqpoint{3.061207in}{0.785146in}}%
\pgfpathlineto{\pgfqpoint{3.068271in}{0.791481in}}%
\pgfpathlineto{\pgfqpoint{3.075335in}{0.798670in}}%
\pgfpathlineto{\pgfqpoint{3.082398in}{0.806135in}}%
\pgfpathlineto{\pgfqpoint{3.089462in}{0.812822in}}%
\pgfpathlineto{\pgfqpoint{3.096526in}{0.818768in}}%
\pgfpathlineto{\pgfqpoint{3.103590in}{0.823497in}}%
\pgfpathlineto{\pgfqpoint{3.110654in}{0.826945in}}%
\pgfpathlineto{\pgfqpoint{3.117717in}{0.828649in}}%
\pgfpathlineto{\pgfqpoint{3.124781in}{0.828698in}}%
\pgfpathlineto{\pgfqpoint{3.131845in}{0.827065in}}%
\pgfpathlineto{\pgfqpoint{3.138909in}{0.823962in}}%
\pgfpathlineto{\pgfqpoint{3.145973in}{0.819962in}}%
\pgfpathlineto{\pgfqpoint{3.153036in}{0.815278in}}%
\pgfpathlineto{\pgfqpoint{3.160100in}{0.810766in}}%
\pgfpathlineto{\pgfqpoint{3.167164in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{3.174228in}{0.804480in}}%
\pgfpathlineto{\pgfqpoint{3.181292in}{0.803832in}}%
\pgfpathlineto{\pgfqpoint{3.188355in}{0.804966in}}%
\pgfpathlineto{\pgfqpoint{3.195419in}{0.807755in}}%
\pgfpathlineto{\pgfqpoint{3.202483in}{0.811879in}}%
\pgfpathlineto{\pgfqpoint{3.209547in}{0.816905in}}%
\pgfpathlineto{\pgfqpoint{3.216611in}{0.822108in}}%
\pgfpathlineto{\pgfqpoint{3.223674in}{0.827271in}}%
\pgfpathlineto{\pgfqpoint{3.230738in}{0.831580in}}%
\pgfpathlineto{\pgfqpoint{3.237802in}{0.834816in}}%
\pgfpathlineto{\pgfqpoint{3.244866in}{0.836504in}}%
\pgfpathlineto{\pgfqpoint{3.251930in}{0.836379in}}%
\pgfpathlineto{\pgfqpoint{3.258993in}{0.834096in}}%
\pgfpathlineto{\pgfqpoint{3.266057in}{0.829694in}}%
\pgfpathlineto{\pgfqpoint{3.273121in}{0.823448in}}%
\pgfpathlineto{\pgfqpoint{3.280185in}{0.815383in}}%
\pgfpathlineto{\pgfqpoint{3.287249in}{0.806810in}}%
\pgfpathlineto{\pgfqpoint{3.294312in}{0.797786in}}%
\pgfpathlineto{\pgfqpoint{3.301376in}{0.789366in}}%
\pgfpathlineto{\pgfqpoint{3.308440in}{0.782210in}}%
\pgfpathlineto{\pgfqpoint{3.315504in}{0.777385in}}%
\pgfpathlineto{\pgfqpoint{3.322568in}{0.774875in}}%
\pgfpathlineto{\pgfqpoint{3.329632in}{0.774861in}}%
\pgfpathlineto{\pgfqpoint{3.336695in}{0.776873in}}%
\pgfpathlineto{\pgfqpoint{3.343759in}{0.780410in}}%
\pgfpathlineto{\pgfqpoint{3.350823in}{0.785495in}}%
\pgfpathlineto{\pgfqpoint{3.357887in}{0.791154in}}%
\pgfpathlineto{\pgfqpoint{3.364951in}{0.797084in}}%
\pgfpathlineto{\pgfqpoint{3.372014in}{0.802134in}}%
\pgfpathlineto{\pgfqpoint{3.379078in}{0.806040in}}%
\pgfpathlineto{\pgfqpoint{3.386142in}{0.807978in}}%
\pgfpathlineto{\pgfqpoint{3.393206in}{0.807852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.503167in}{0.257006in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503167in}{0.358723in}}%
\pgfpathlineto{\pgfqpoint{2.510230in}{0.352995in}}%
\pgfpathlineto{\pgfqpoint{2.517294in}{0.357703in}}%
\pgfpathlineto{\pgfqpoint{2.524358in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{2.531422in}{0.391584in}}%
\pgfpathlineto{\pgfqpoint{2.538486in}{0.409425in}}%
\pgfpathlineto{\pgfqpoint{2.545549in}{0.426920in}}%
\pgfpathlineto{\pgfqpoint{2.552613in}{0.447344in}}%
\pgfpathlineto{\pgfqpoint{2.559677in}{0.465155in}}%
\pgfpathlineto{\pgfqpoint{2.566741in}{0.481635in}}%
\pgfpathlineto{\pgfqpoint{2.573805in}{0.487697in}}%
\pgfpathlineto{\pgfqpoint{2.580868in}{0.487256in}}%
\pgfpathlineto{\pgfqpoint{2.587932in}{0.479186in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{0.459323in}}%
\pgfpathlineto{\pgfqpoint{2.602060in}{0.441440in}}%
\pgfpathlineto{\pgfqpoint{2.609124in}{0.428584in}}%
\pgfpathlineto{\pgfqpoint{2.616188in}{0.428320in}}%
\pgfpathlineto{\pgfqpoint{2.623251in}{0.438083in}}%
\pgfpathlineto{\pgfqpoint{2.630315in}{0.450110in}}%
\pgfpathlineto{\pgfqpoint{2.637379in}{0.460466in}}%
\pgfpathlineto{\pgfqpoint{2.644443in}{0.472489in}}%
\pgfpathlineto{\pgfqpoint{2.651507in}{0.486635in}}%
\pgfpathlineto{\pgfqpoint{2.658570in}{0.503875in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{0.526911in}}%
\pgfpathlineto{\pgfqpoint{2.672698in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{2.679762in}{0.566221in}}%
\pgfpathlineto{\pgfqpoint{2.686826in}{0.584591in}}%
\pgfpathlineto{\pgfqpoint{2.693889in}{0.600666in}}%
\pgfpathlineto{\pgfqpoint{2.700953in}{0.613551in}}%
\pgfpathlineto{\pgfqpoint{2.708017in}{0.622689in}}%
\pgfpathlineto{\pgfqpoint{2.715081in}{0.627785in}}%
\pgfpathlineto{\pgfqpoint{2.722145in}{0.631744in}}%
\pgfpathlineto{\pgfqpoint{2.729208in}{0.636935in}}%
\pgfpathlineto{\pgfqpoint{2.736272in}{0.640771in}}%
\pgfpathlineto{\pgfqpoint{2.743336in}{0.645488in}}%
\pgfpathlineto{\pgfqpoint{2.750400in}{0.654024in}}%
\pgfpathlineto{\pgfqpoint{2.757464in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{2.764527in}{0.677210in}}%
\pgfpathlineto{\pgfqpoint{2.771591in}{0.691970in}}%
\pgfpathlineto{\pgfqpoint{2.778655in}{0.707096in}}%
\pgfpathlineto{\pgfqpoint{2.785719in}{0.723826in}}%
\pgfpathlineto{\pgfqpoint{2.792783in}{0.739622in}}%
\pgfpathlineto{\pgfqpoint{2.799846in}{0.756841in}}%
\pgfpathlineto{\pgfqpoint{2.806910in}{0.772495in}}%
\pgfpathlineto{\pgfqpoint{2.813974in}{0.787853in}}%
\pgfpathlineto{\pgfqpoint{2.821038in}{0.800846in}}%
\pgfpathlineto{\pgfqpoint{2.828102in}{0.813002in}}%
\pgfpathlineto{\pgfqpoint{2.835165in}{0.821910in}}%
\pgfpathlineto{\pgfqpoint{2.842229in}{0.828923in}}%
\pgfpathlineto{\pgfqpoint{2.849293in}{0.833917in}}%
\pgfpathlineto{\pgfqpoint{2.856357in}{0.837477in}}%
\pgfpathlineto{\pgfqpoint{2.863421in}{0.839245in}}%
\pgfpathlineto{\pgfqpoint{2.870484in}{0.840012in}}%
\pgfpathlineto{\pgfqpoint{2.877548in}{0.840646in}}%
\pgfpathlineto{\pgfqpoint{2.884612in}{0.839898in}}%
\pgfpathlineto{\pgfqpoint{2.891676in}{0.838580in}}%
\pgfpathlineto{\pgfqpoint{2.898740in}{0.838108in}}%
\pgfpathlineto{\pgfqpoint{2.905803in}{0.838093in}}%
\pgfpathlineto{\pgfqpoint{2.912867in}{0.838869in}}%
\pgfpathlineto{\pgfqpoint{2.919931in}{0.841412in}}%
\pgfpathlineto{\pgfqpoint{2.926995in}{0.844806in}}%
\pgfpathlineto{\pgfqpoint{2.934059in}{0.849469in}}%
\pgfpathlineto{\pgfqpoint{2.941122in}{0.853257in}}%
\pgfpathlineto{\pgfqpoint{2.948186in}{0.856099in}}%
\pgfpathlineto{\pgfqpoint{2.955250in}{0.858301in}}%
\pgfpathlineto{\pgfqpoint{2.962314in}{0.859139in}}%
\pgfpathlineto{\pgfqpoint{2.969378in}{0.858565in}}%
\pgfpathlineto{\pgfqpoint{2.976441in}{0.856626in}}%
\pgfpathlineto{\pgfqpoint{2.983505in}{0.852708in}}%
\pgfpathlineto{\pgfqpoint{2.990569in}{0.848067in}}%
\pgfpathlineto{\pgfqpoint{2.997633in}{0.841680in}}%
\pgfpathlineto{\pgfqpoint{3.004697in}{0.833754in}}%
\pgfpathlineto{\pgfqpoint{3.011760in}{0.826225in}}%
\pgfpathlineto{\pgfqpoint{3.018824in}{0.817908in}}%
\pgfpathlineto{\pgfqpoint{3.025888in}{0.809449in}}%
\pgfpathlineto{\pgfqpoint{3.032952in}{0.802438in}}%
\pgfpathlineto{\pgfqpoint{3.040016in}{0.796736in}}%
\pgfpathlineto{\pgfqpoint{3.047079in}{0.794584in}}%
\pgfpathlineto{\pgfqpoint{3.054143in}{0.793875in}}%
\pgfpathlineto{\pgfqpoint{3.061207in}{0.795657in}}%
\pgfpathlineto{\pgfqpoint{3.068271in}{0.799268in}}%
\pgfpathlineto{\pgfqpoint{3.075335in}{0.803441in}}%
\pgfpathlineto{\pgfqpoint{3.082398in}{0.809176in}}%
\pgfpathlineto{\pgfqpoint{3.089462in}{0.815254in}}%
\pgfpathlineto{\pgfqpoint{3.096526in}{0.821540in}}%
\pgfpathlineto{\pgfqpoint{3.103590in}{0.826756in}}%
\pgfpathlineto{\pgfqpoint{3.110654in}{0.831375in}}%
\pgfpathlineto{\pgfqpoint{3.117717in}{0.834242in}}%
\pgfpathlineto{\pgfqpoint{3.124781in}{0.836362in}}%
\pgfpathlineto{\pgfqpoint{3.131845in}{0.836239in}}%
\pgfpathlineto{\pgfqpoint{3.138909in}{0.836225in}}%
\pgfpathlineto{\pgfqpoint{3.145973in}{0.834624in}}%
\pgfpathlineto{\pgfqpoint{3.153036in}{0.832574in}}%
\pgfpathlineto{\pgfqpoint{3.160100in}{0.831512in}}%
\pgfpathlineto{\pgfqpoint{3.167164in}{0.830778in}}%
\pgfpathlineto{\pgfqpoint{3.174228in}{0.830364in}}%
\pgfpathlineto{\pgfqpoint{3.181292in}{0.832302in}}%
\pgfpathlineto{\pgfqpoint{3.188355in}{0.833636in}}%
\pgfpathlineto{\pgfqpoint{3.195419in}{0.836504in}}%
\pgfpathlineto{\pgfqpoint{3.202483in}{0.839179in}}%
\pgfpathlineto{\pgfqpoint{3.209547in}{0.842177in}}%
\pgfpathlineto{\pgfqpoint{3.216611in}{0.844649in}}%
\pgfpathlineto{\pgfqpoint{3.223674in}{0.847023in}}%
\pgfpathlineto{\pgfqpoint{3.230738in}{0.849193in}}%
\pgfpathlineto{\pgfqpoint{3.237802in}{0.850645in}}%
\pgfpathlineto{\pgfqpoint{3.244866in}{0.850977in}}%
\pgfpathlineto{\pgfqpoint{3.251930in}{0.850139in}}%
\pgfpathlineto{\pgfqpoint{3.258993in}{0.848976in}}%
\pgfpathlineto{\pgfqpoint{3.266057in}{0.846709in}}%
\pgfpathlineto{\pgfqpoint{3.273121in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{3.280185in}{0.842319in}}%
\pgfpathlineto{\pgfqpoint{3.287249in}{0.839697in}}%
\pgfpathlineto{\pgfqpoint{3.294312in}{0.836987in}}%
\pgfpathlineto{\pgfqpoint{3.301376in}{0.834343in}}%
\pgfpathlineto{\pgfqpoint{3.308440in}{0.832016in}}%
\pgfpathlineto{\pgfqpoint{3.315504in}{0.830337in}}%
\pgfpathlineto{\pgfqpoint{3.322568in}{0.829265in}}%
\pgfpathlineto{\pgfqpoint{3.329632in}{0.828848in}}%
\pgfpathlineto{\pgfqpoint{3.336695in}{0.829448in}}%
\pgfpathlineto{\pgfqpoint{3.343759in}{0.830990in}}%
\pgfpathlineto{\pgfqpoint{3.350823in}{0.831899in}}%
\pgfpathlineto{\pgfqpoint{3.357887in}{0.833506in}}%
\pgfpathlineto{\pgfqpoint{3.364951in}{0.836371in}}%
\pgfpathlineto{\pgfqpoint{3.372014in}{0.839214in}}%
\pgfpathlineto{\pgfqpoint{3.379078in}{0.841383in}}%
\pgfpathlineto{\pgfqpoint{3.386142in}{0.844065in}}%
\pgfpathlineto{\pgfqpoint{3.393206in}{0.846273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503167in}{0.257006in}}%
\pgfpathlineto{\pgfqpoint{2.503167in}{0.990339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407333in}{0.257006in}}%
\pgfpathlineto{\pgfqpoint{3.407333in}{0.990339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503167in}{0.257006in}}%
\pgfpathlineto{\pgfqpoint{3.407333in}{0.257006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503167in}{0.990339in}}%
\pgfpathlineto{\pgfqpoint{3.407333in}{0.990339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497750in}{0.257006in}}%
\pgfpathlineto{\pgfqpoint{4.401917in}{0.257006in}}%
\pgfpathlineto{\pgfqpoint{4.401917in}{0.990339in}}%
\pgfpathlineto{\pgfqpoint{3.497750in}{0.990339in}}%
\pgfpathlineto{\pgfqpoint{3.497750in}{0.257006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.497750in}{0.257006in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497750in}{0.257006in}}%
\pgfpathlineto{\pgfqpoint{3.497750in}{0.990339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497750in}{0.257006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.497750in,y=0.180617in,left,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.497750in}{0.257006in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401917in}{0.257006in}}%
\pgfpathlineto{\pgfqpoint{4.401917in}{0.990339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401917in}{0.257006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.401917in,y=0.180617in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.497750in}{0.257006in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497750in}{0.388372in}}%
\pgfpathlineto{\pgfqpoint{4.401917in}{0.388372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497750in}{0.388372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.497750in}{0.257006in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497750in}{0.656463in}}%
\pgfpathlineto{\pgfqpoint{4.401917in}{0.656463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497750in}{0.656463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.497750in}{0.257006in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497750in}{0.924553in}}%
\pgfpathlineto{\pgfqpoint{4.401917in}{0.924553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497750in}{0.924553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.497750in}{0.257006in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497750in}{0.370303in}}%
\pgfpathlineto{\pgfqpoint{3.504814in}{0.357739in}}%
\pgfpathlineto{\pgfqpoint{3.511878in}{0.347164in}}%
\pgfpathlineto{\pgfqpoint{3.518941in}{0.335732in}}%
\pgfpathlineto{\pgfqpoint{3.526005in}{0.342072in}}%
\pgfpathlineto{\pgfqpoint{3.533069in}{0.371580in}}%
\pgfpathlineto{\pgfqpoint{3.540133in}{0.406435in}}%
\pgfpathlineto{\pgfqpoint{3.547197in}{0.432575in}}%
\pgfpathlineto{\pgfqpoint{3.554260in}{0.447315in}}%
\pgfpathlineto{\pgfqpoint{3.561324in}{0.448504in}}%
\pgfpathlineto{\pgfqpoint{3.568388in}{0.436341in}}%
\pgfpathlineto{\pgfqpoint{3.575452in}{0.410896in}}%
\pgfpathlineto{\pgfqpoint{3.582516in}{0.367842in}}%
\pgfpathlineto{\pgfqpoint{3.589579in}{0.320216in}}%
\pgfpathlineto{\pgfqpoint{3.596643in}{0.290339in}}%
\pgfpathlineto{\pgfqpoint{3.603707in}{0.305190in}}%
\pgfpathlineto{\pgfqpoint{3.610771in}{0.343552in}}%
\pgfpathlineto{\pgfqpoint{3.617835in}{0.380035in}}%
\pgfpathlineto{\pgfqpoint{3.624898in}{0.405235in}}%
\pgfpathlineto{\pgfqpoint{3.631962in}{0.421770in}}%
\pgfpathlineto{\pgfqpoint{3.639026in}{0.432074in}}%
\pgfpathlineto{\pgfqpoint{3.646090in}{0.440596in}}%
\pgfpathlineto{\pgfqpoint{3.653154in}{0.455654in}}%
\pgfpathlineto{\pgfqpoint{3.660217in}{0.479319in}}%
\pgfpathlineto{\pgfqpoint{3.667281in}{0.507966in}}%
\pgfpathlineto{\pgfqpoint{3.674345in}{0.534829in}}%
\pgfpathlineto{\pgfqpoint{3.681409in}{0.558798in}}%
\pgfpathlineto{\pgfqpoint{3.688473in}{0.576224in}}%
\pgfpathlineto{\pgfqpoint{3.695536in}{0.588806in}}%
\pgfpathlineto{\pgfqpoint{3.702600in}{0.596144in}}%
\pgfpathlineto{\pgfqpoint{3.709664in}{0.600419in}}%
\pgfpathlineto{\pgfqpoint{3.716728in}{0.603535in}}%
\pgfpathlineto{\pgfqpoint{3.723792in}{0.608430in}}%
\pgfpathlineto{\pgfqpoint{3.730855in}{0.615583in}}%
\pgfpathlineto{\pgfqpoint{3.737919in}{0.626822in}}%
\pgfpathlineto{\pgfqpoint{3.744983in}{0.640546in}}%
\pgfpathlineto{\pgfqpoint{3.752047in}{0.656415in}}%
\pgfpathlineto{\pgfqpoint{3.759111in}{0.672154in}}%
\pgfpathlineto{\pgfqpoint{3.766174in}{0.688764in}}%
\pgfpathlineto{\pgfqpoint{3.773238in}{0.704581in}}%
\pgfpathlineto{\pgfqpoint{3.780302in}{0.719996in}}%
\pgfpathlineto{\pgfqpoint{3.787366in}{0.734697in}}%
\pgfpathlineto{\pgfqpoint{3.794430in}{0.749786in}}%
\pgfpathlineto{\pgfqpoint{3.801493in}{0.764181in}}%
\pgfpathlineto{\pgfqpoint{3.808557in}{0.778619in}}%
\pgfpathlineto{\pgfqpoint{3.815621in}{0.791531in}}%
\pgfpathlineto{\pgfqpoint{3.822685in}{0.803206in}}%
\pgfpathlineto{\pgfqpoint{3.829749in}{0.812707in}}%
\pgfpathlineto{\pgfqpoint{3.836812in}{0.820379in}}%
\pgfpathlineto{\pgfqpoint{3.843876in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{3.850940in}{0.829842in}}%
\pgfpathlineto{\pgfqpoint{3.858004in}{0.832143in}}%
\pgfpathlineto{\pgfqpoint{3.865068in}{0.833031in}}%
\pgfpathlineto{\pgfqpoint{3.872132in}{0.832890in}}%
\pgfpathlineto{\pgfqpoint{3.879195in}{0.832117in}}%
\pgfpathlineto{\pgfqpoint{3.886259in}{0.831184in}}%
\pgfpathlineto{\pgfqpoint{3.893323in}{0.830267in}}%
\pgfpathlineto{\pgfqpoint{3.900387in}{0.829705in}}%
\pgfpathlineto{\pgfqpoint{3.907451in}{0.829613in}}%
\pgfpathlineto{\pgfqpoint{3.914514in}{0.830194in}}%
\pgfpathlineto{\pgfqpoint{3.921578in}{0.831436in}}%
\pgfpathlineto{\pgfqpoint{3.928642in}{0.833002in}}%
\pgfpathlineto{\pgfqpoint{3.935706in}{0.835075in}}%
\pgfpathlineto{\pgfqpoint{3.942770in}{0.837340in}}%
\pgfpathlineto{\pgfqpoint{3.949833in}{0.839457in}}%
\pgfpathlineto{\pgfqpoint{3.956897in}{0.840609in}}%
\pgfpathlineto{\pgfqpoint{3.963961in}{0.840562in}}%
\pgfpathlineto{\pgfqpoint{3.971025in}{0.838956in}}%
\pgfpathlineto{\pgfqpoint{3.978089in}{0.835237in}}%
\pgfpathlineto{\pgfqpoint{3.985152in}{0.829824in}}%
\pgfpathlineto{\pgfqpoint{3.992216in}{0.822516in}}%
\pgfpathlineto{\pgfqpoint{3.999280in}{0.814022in}}%
\pgfpathlineto{\pgfqpoint{4.006344in}{0.804556in}}%
\pgfpathlineto{\pgfqpoint{4.013408in}{0.795598in}}%
\pgfpathlineto{\pgfqpoint{4.020471in}{0.787647in}}%
\pgfpathlineto{\pgfqpoint{4.027535in}{0.782063in}}%
\pgfpathlineto{\pgfqpoint{4.034599in}{0.779000in}}%
\pgfpathlineto{\pgfqpoint{4.041663in}{0.778715in}}%
\pgfpathlineto{\pgfqpoint{4.048727in}{0.780836in}}%
\pgfpathlineto{\pgfqpoint{4.055790in}{0.785146in}}%
\pgfpathlineto{\pgfqpoint{4.062854in}{0.791481in}}%
\pgfpathlineto{\pgfqpoint{4.069918in}{0.798670in}}%
\pgfpathlineto{\pgfqpoint{4.076982in}{0.806135in}}%
\pgfpathlineto{\pgfqpoint{4.084046in}{0.812822in}}%
\pgfpathlineto{\pgfqpoint{4.091109in}{0.818768in}}%
\pgfpathlineto{\pgfqpoint{4.098173in}{0.823497in}}%
\pgfpathlineto{\pgfqpoint{4.105237in}{0.826945in}}%
\pgfpathlineto{\pgfqpoint{4.112301in}{0.828649in}}%
\pgfpathlineto{\pgfqpoint{4.119365in}{0.828698in}}%
\pgfpathlineto{\pgfqpoint{4.126428in}{0.827065in}}%
\pgfpathlineto{\pgfqpoint{4.133492in}{0.823962in}}%
\pgfpathlineto{\pgfqpoint{4.140556in}{0.819962in}}%
\pgfpathlineto{\pgfqpoint{4.147620in}{0.815278in}}%
\pgfpathlineto{\pgfqpoint{4.154684in}{0.810766in}}%
\pgfpathlineto{\pgfqpoint{4.161747in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{4.168811in}{0.804480in}}%
\pgfpathlineto{\pgfqpoint{4.175875in}{0.803832in}}%
\pgfpathlineto{\pgfqpoint{4.182939in}{0.804966in}}%
\pgfpathlineto{\pgfqpoint{4.190003in}{0.807755in}}%
\pgfpathlineto{\pgfqpoint{4.197066in}{0.811879in}}%
\pgfpathlineto{\pgfqpoint{4.204130in}{0.816905in}}%
\pgfpathlineto{\pgfqpoint{4.211194in}{0.822108in}}%
\pgfpathlineto{\pgfqpoint{4.218258in}{0.827271in}}%
\pgfpathlineto{\pgfqpoint{4.225322in}{0.831580in}}%
\pgfpathlineto{\pgfqpoint{4.232385in}{0.834816in}}%
\pgfpathlineto{\pgfqpoint{4.239449in}{0.836504in}}%
\pgfpathlineto{\pgfqpoint{4.246513in}{0.836379in}}%
\pgfpathlineto{\pgfqpoint{4.253577in}{0.834096in}}%
\pgfpathlineto{\pgfqpoint{4.260641in}{0.829694in}}%
\pgfpathlineto{\pgfqpoint{4.267704in}{0.823448in}}%
\pgfpathlineto{\pgfqpoint{4.274768in}{0.815383in}}%
\pgfpathlineto{\pgfqpoint{4.281832in}{0.806810in}}%
\pgfpathlineto{\pgfqpoint{4.288896in}{0.797786in}}%
\pgfpathlineto{\pgfqpoint{4.295960in}{0.789366in}}%
\pgfpathlineto{\pgfqpoint{4.303023in}{0.782210in}}%
\pgfpathlineto{\pgfqpoint{4.310087in}{0.777385in}}%
\pgfpathlineto{\pgfqpoint{4.317151in}{0.774875in}}%
\pgfpathlineto{\pgfqpoint{4.324215in}{0.774861in}}%
\pgfpathlineto{\pgfqpoint{4.331279in}{0.776873in}}%
\pgfpathlineto{\pgfqpoint{4.338342in}{0.780410in}}%
\pgfpathlineto{\pgfqpoint{4.345406in}{0.785495in}}%
\pgfpathlineto{\pgfqpoint{4.352470in}{0.791154in}}%
\pgfpathlineto{\pgfqpoint{4.359534in}{0.797084in}}%
\pgfpathlineto{\pgfqpoint{4.366598in}{0.802134in}}%
\pgfpathlineto{\pgfqpoint{4.373661in}{0.806040in}}%
\pgfpathlineto{\pgfqpoint{4.380725in}{0.807978in}}%
\pgfpathlineto{\pgfqpoint{4.387789in}{0.807852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.497750in}{0.257006in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497750in}{0.292779in}}%
\pgfpathlineto{\pgfqpoint{3.504814in}{0.308212in}}%
\pgfpathlineto{\pgfqpoint{3.511878in}{0.324298in}}%
\pgfpathlineto{\pgfqpoint{3.518941in}{0.338959in}}%
\pgfpathlineto{\pgfqpoint{3.526005in}{0.352860in}}%
\pgfpathlineto{\pgfqpoint{3.533069in}{0.363581in}}%
\pgfpathlineto{\pgfqpoint{3.540133in}{0.372664in}}%
\pgfpathlineto{\pgfqpoint{3.547197in}{0.379766in}}%
\pgfpathlineto{\pgfqpoint{3.554260in}{0.385044in}}%
\pgfpathlineto{\pgfqpoint{3.561324in}{0.387880in}}%
\pgfpathlineto{\pgfqpoint{3.568388in}{0.388606in}}%
\pgfpathlineto{\pgfqpoint{3.575452in}{0.388253in}}%
\pgfpathlineto{\pgfqpoint{3.582516in}{0.386552in}}%
\pgfpathlineto{\pgfqpoint{3.589579in}{0.382939in}}%
\pgfpathlineto{\pgfqpoint{3.596643in}{0.378498in}}%
\pgfpathlineto{\pgfqpoint{3.603707in}{0.374496in}}%
\pgfpathlineto{\pgfqpoint{3.610771in}{0.370583in}}%
\pgfpathlineto{\pgfqpoint{3.617835in}{0.369470in}}%
\pgfpathlineto{\pgfqpoint{3.624898in}{0.371707in}}%
\pgfpathlineto{\pgfqpoint{3.631962in}{0.376348in}}%
\pgfpathlineto{\pgfqpoint{3.639026in}{0.389552in}}%
\pgfpathlineto{\pgfqpoint{3.646090in}{0.406507in}}%
\pgfpathlineto{\pgfqpoint{3.653154in}{0.427617in}}%
\pgfpathlineto{\pgfqpoint{3.660217in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{3.667281in}{0.478883in}}%
\pgfpathlineto{\pgfqpoint{3.674345in}{0.504541in}}%
\pgfpathlineto{\pgfqpoint{3.681409in}{0.531988in}}%
\pgfpathlineto{\pgfqpoint{3.688473in}{0.558044in}}%
\pgfpathlineto{\pgfqpoint{3.695536in}{0.582846in}}%
\pgfpathlineto{\pgfqpoint{3.702600in}{0.604741in}}%
\pgfpathlineto{\pgfqpoint{3.709664in}{0.625346in}}%
\pgfpathlineto{\pgfqpoint{3.716728in}{0.644533in}}%
\pgfpathlineto{\pgfqpoint{3.723792in}{0.662481in}}%
\pgfpathlineto{\pgfqpoint{3.730855in}{0.676335in}}%
\pgfpathlineto{\pgfqpoint{3.737919in}{0.686034in}}%
\pgfpathlineto{\pgfqpoint{3.744983in}{0.696352in}}%
\pgfpathlineto{\pgfqpoint{3.752047in}{0.703084in}}%
\pgfpathlineto{\pgfqpoint{3.759111in}{0.707333in}}%
\pgfpathlineto{\pgfqpoint{3.766174in}{0.709428in}}%
\pgfpathlineto{\pgfqpoint{3.773238in}{0.711865in}}%
\pgfpathlineto{\pgfqpoint{3.780302in}{0.715547in}}%
\pgfpathlineto{\pgfqpoint{3.787366in}{0.719349in}}%
\pgfpathlineto{\pgfqpoint{3.794430in}{0.721202in}}%
\pgfpathlineto{\pgfqpoint{3.801493in}{0.726206in}}%
\pgfpathlineto{\pgfqpoint{3.808557in}{0.733569in}}%
\pgfpathlineto{\pgfqpoint{3.815621in}{0.742963in}}%
\pgfpathlineto{\pgfqpoint{3.822685in}{0.754077in}}%
\pgfpathlineto{\pgfqpoint{3.829749in}{0.764840in}}%
\pgfpathlineto{\pgfqpoint{3.836812in}{0.776959in}}%
\pgfpathlineto{\pgfqpoint{3.843876in}{0.788462in}}%
\pgfpathlineto{\pgfqpoint{3.850940in}{0.798492in}}%
\pgfpathlineto{\pgfqpoint{3.858004in}{0.806732in}}%
\pgfpathlineto{\pgfqpoint{3.865068in}{0.815197in}}%
\pgfpathlineto{\pgfqpoint{3.872132in}{0.824306in}}%
\pgfpathlineto{\pgfqpoint{3.879195in}{0.830941in}}%
\pgfpathlineto{\pgfqpoint{3.886259in}{0.836857in}}%
\pgfpathlineto{\pgfqpoint{3.893323in}{0.840294in}}%
\pgfpathlineto{\pgfqpoint{3.900387in}{0.842668in}}%
\pgfpathlineto{\pgfqpoint{3.907451in}{0.844565in}}%
\pgfpathlineto{\pgfqpoint{3.914514in}{0.845691in}}%
\pgfpathlineto{\pgfqpoint{3.921578in}{0.845123in}}%
\pgfpathlineto{\pgfqpoint{3.928642in}{0.844276in}}%
\pgfpathlineto{\pgfqpoint{3.935706in}{0.843613in}}%
\pgfpathlineto{\pgfqpoint{3.942770in}{0.842627in}}%
\pgfpathlineto{\pgfqpoint{3.949833in}{0.841303in}}%
\pgfpathlineto{\pgfqpoint{3.956897in}{0.839622in}}%
\pgfpathlineto{\pgfqpoint{3.963961in}{0.837260in}}%
\pgfpathlineto{\pgfqpoint{3.971025in}{0.834810in}}%
\pgfpathlineto{\pgfqpoint{3.978089in}{0.831984in}}%
\pgfpathlineto{\pgfqpoint{3.985152in}{0.828952in}}%
\pgfpathlineto{\pgfqpoint{3.992216in}{0.825123in}}%
\pgfpathlineto{\pgfqpoint{3.999280in}{0.821986in}}%
\pgfpathlineto{\pgfqpoint{4.006344in}{0.819007in}}%
\pgfpathlineto{\pgfqpoint{4.013408in}{0.816523in}}%
\pgfpathlineto{\pgfqpoint{4.020471in}{0.814291in}}%
\pgfpathlineto{\pgfqpoint{4.027535in}{0.813059in}}%
\pgfpathlineto{\pgfqpoint{4.034599in}{0.811933in}}%
\pgfpathlineto{\pgfqpoint{4.041663in}{0.810689in}}%
\pgfpathlineto{\pgfqpoint{4.048727in}{0.809986in}}%
\pgfpathlineto{\pgfqpoint{4.055790in}{0.808815in}}%
\pgfpathlineto{\pgfqpoint{4.062854in}{0.808244in}}%
\pgfpathlineto{\pgfqpoint{4.069918in}{0.808243in}}%
\pgfpathlineto{\pgfqpoint{4.076982in}{0.808367in}}%
\pgfpathlineto{\pgfqpoint{4.084046in}{0.808602in}}%
\pgfpathlineto{\pgfqpoint{4.091109in}{0.807995in}}%
\pgfpathlineto{\pgfqpoint{4.098173in}{0.807537in}}%
\pgfpathlineto{\pgfqpoint{4.105237in}{0.807115in}}%
\pgfpathlineto{\pgfqpoint{4.112301in}{0.806821in}}%
\pgfpathlineto{\pgfqpoint{4.119365in}{0.806232in}}%
\pgfpathlineto{\pgfqpoint{4.126428in}{0.805710in}}%
\pgfpathlineto{\pgfqpoint{4.133492in}{0.805014in}}%
\pgfpathlineto{\pgfqpoint{4.140556in}{0.804720in}}%
\pgfpathlineto{\pgfqpoint{4.147620in}{0.804581in}}%
\pgfpathlineto{\pgfqpoint{4.154684in}{0.804377in}}%
\pgfpathlineto{\pgfqpoint{4.161747in}{0.804207in}}%
\pgfpathlineto{\pgfqpoint{4.168811in}{0.804207in}}%
\pgfpathlineto{\pgfqpoint{4.175875in}{0.804458in}}%
\pgfpathlineto{\pgfqpoint{4.182939in}{0.804888in}}%
\pgfpathlineto{\pgfqpoint{4.190003in}{0.805378in}}%
\pgfpathlineto{\pgfqpoint{4.197066in}{0.805944in}}%
\pgfpathlineto{\pgfqpoint{4.204130in}{0.806521in}}%
\pgfpathlineto{\pgfqpoint{4.211194in}{0.807214in}}%
\pgfpathlineto{\pgfqpoint{4.218258in}{0.807835in}}%
\pgfpathlineto{\pgfqpoint{4.225322in}{0.808626in}}%
\pgfpathlineto{\pgfqpoint{4.232385in}{0.809502in}}%
\pgfpathlineto{\pgfqpoint{4.239449in}{0.810248in}}%
\pgfpathlineto{\pgfqpoint{4.246513in}{0.811046in}}%
\pgfpathlineto{\pgfqpoint{4.253577in}{0.811684in}}%
\pgfpathlineto{\pgfqpoint{4.260641in}{0.812168in}}%
\pgfpathlineto{\pgfqpoint{4.267704in}{0.812568in}}%
\pgfpathlineto{\pgfqpoint{4.274768in}{0.812992in}}%
\pgfpathlineto{\pgfqpoint{4.281832in}{0.813325in}}%
\pgfpathlineto{\pgfqpoint{4.288896in}{0.813747in}}%
\pgfpathlineto{\pgfqpoint{4.295960in}{0.814181in}}%
\pgfpathlineto{\pgfqpoint{4.303023in}{0.814579in}}%
\pgfpathlineto{\pgfqpoint{4.310087in}{0.814870in}}%
\pgfpathlineto{\pgfqpoint{4.317151in}{0.815049in}}%
\pgfpathlineto{\pgfqpoint{4.324215in}{0.815348in}}%
\pgfpathlineto{\pgfqpoint{4.331279in}{0.815714in}}%
\pgfpathlineto{\pgfqpoint{4.338342in}{0.816043in}}%
\pgfpathlineto{\pgfqpoint{4.345406in}{0.816314in}}%
\pgfpathlineto{\pgfqpoint{4.352470in}{0.816604in}}%
\pgfpathlineto{\pgfqpoint{4.359534in}{0.816965in}}%
\pgfpathlineto{\pgfqpoint{4.366598in}{0.817406in}}%
\pgfpathlineto{\pgfqpoint{4.373661in}{0.817743in}}%
\pgfpathlineto{\pgfqpoint{4.380725in}{0.818124in}}%
\pgfpathlineto{\pgfqpoint{4.387789in}{0.818463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497750in}{0.257006in}}%
\pgfpathlineto{\pgfqpoint{3.497750in}{0.990339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401917in}{0.257006in}}%
\pgfpathlineto{\pgfqpoint{4.401917in}{0.990339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497750in}{0.257006in}}%
\pgfpathlineto{\pgfqpoint{4.401917in}{0.257006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497750in}{0.990339in}}%
\pgfpathlineto{\pgfqpoint{4.401917in}{0.990339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492333in}{0.257006in}}%
\pgfpathlineto{\pgfqpoint{5.396500in}{0.257006in}}%
\pgfpathlineto{\pgfqpoint{5.396500in}{0.990339in}}%
\pgfpathlineto{\pgfqpoint{4.492333in}{0.990339in}}%
\pgfpathlineto{\pgfqpoint{4.492333in}{0.257006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.492333in}{0.257006in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492333in}{0.257006in}}%
\pgfpathlineto{\pgfqpoint{4.492333in}{0.990339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492333in}{0.257006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.492333in,y=0.180617in,left,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.492333in}{0.257006in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.396500in}{0.257006in}}%
\pgfpathlineto{\pgfqpoint{5.396500in}{0.990339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.396500in}{0.257006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.396500in,y=0.180617in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.492333in}{0.257006in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492333in}{0.388372in}}%
\pgfpathlineto{\pgfqpoint{5.396500in}{0.388372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492333in}{0.388372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.492333in}{0.257006in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492333in}{0.656463in}}%
\pgfpathlineto{\pgfqpoint{5.396500in}{0.656463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492333in}{0.656463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.492333in}{0.257006in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492333in}{0.924553in}}%
\pgfpathlineto{\pgfqpoint{5.396500in}{0.924553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492333in}{0.924553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.492333in}{0.257006in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492333in}{0.370303in}}%
\pgfpathlineto{\pgfqpoint{4.499397in}{0.357739in}}%
\pgfpathlineto{\pgfqpoint{4.506461in}{0.347164in}}%
\pgfpathlineto{\pgfqpoint{4.513525in}{0.335732in}}%
\pgfpathlineto{\pgfqpoint{4.520589in}{0.342072in}}%
\pgfpathlineto{\pgfqpoint{4.527652in}{0.371580in}}%
\pgfpathlineto{\pgfqpoint{4.534716in}{0.406435in}}%
\pgfpathlineto{\pgfqpoint{4.541780in}{0.432575in}}%
\pgfpathlineto{\pgfqpoint{4.548844in}{0.447315in}}%
\pgfpathlineto{\pgfqpoint{4.555908in}{0.448504in}}%
\pgfpathlineto{\pgfqpoint{4.562971in}{0.436341in}}%
\pgfpathlineto{\pgfqpoint{4.570035in}{0.410896in}}%
\pgfpathlineto{\pgfqpoint{4.577099in}{0.367842in}}%
\pgfpathlineto{\pgfqpoint{4.584163in}{0.320216in}}%
\pgfpathlineto{\pgfqpoint{4.591227in}{0.290339in}}%
\pgfpathlineto{\pgfqpoint{4.598290in}{0.305190in}}%
\pgfpathlineto{\pgfqpoint{4.605354in}{0.343552in}}%
\pgfpathlineto{\pgfqpoint{4.612418in}{0.380035in}}%
\pgfpathlineto{\pgfqpoint{4.619482in}{0.405235in}}%
\pgfpathlineto{\pgfqpoint{4.626546in}{0.421770in}}%
\pgfpathlineto{\pgfqpoint{4.633609in}{0.432074in}}%
\pgfpathlineto{\pgfqpoint{4.640673in}{0.440596in}}%
\pgfpathlineto{\pgfqpoint{4.647737in}{0.455654in}}%
\pgfpathlineto{\pgfqpoint{4.654801in}{0.479319in}}%
\pgfpathlineto{\pgfqpoint{4.661865in}{0.507966in}}%
\pgfpathlineto{\pgfqpoint{4.668928in}{0.534829in}}%
\pgfpathlineto{\pgfqpoint{4.675992in}{0.558798in}}%
\pgfpathlineto{\pgfqpoint{4.683056in}{0.576224in}}%
\pgfpathlineto{\pgfqpoint{4.690120in}{0.588806in}}%
\pgfpathlineto{\pgfqpoint{4.697184in}{0.596144in}}%
\pgfpathlineto{\pgfqpoint{4.704247in}{0.600419in}}%
\pgfpathlineto{\pgfqpoint{4.711311in}{0.603535in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{0.608430in}}%
\pgfpathlineto{\pgfqpoint{4.725439in}{0.615583in}}%
\pgfpathlineto{\pgfqpoint{4.732503in}{0.626822in}}%
\pgfpathlineto{\pgfqpoint{4.739566in}{0.640546in}}%
\pgfpathlineto{\pgfqpoint{4.746630in}{0.656415in}}%
\pgfpathlineto{\pgfqpoint{4.753694in}{0.672154in}}%
\pgfpathlineto{\pgfqpoint{4.760758in}{0.688764in}}%
\pgfpathlineto{\pgfqpoint{4.767822in}{0.704581in}}%
\pgfpathlineto{\pgfqpoint{4.774885in}{0.719996in}}%
\pgfpathlineto{\pgfqpoint{4.781949in}{0.734697in}}%
\pgfpathlineto{\pgfqpoint{4.789013in}{0.749786in}}%
\pgfpathlineto{\pgfqpoint{4.796077in}{0.764181in}}%
\pgfpathlineto{\pgfqpoint{4.803141in}{0.778619in}}%
\pgfpathlineto{\pgfqpoint{4.810204in}{0.791531in}}%
\pgfpathlineto{\pgfqpoint{4.817268in}{0.803206in}}%
\pgfpathlineto{\pgfqpoint{4.824332in}{0.812707in}}%
\pgfpathlineto{\pgfqpoint{4.831396in}{0.820379in}}%
\pgfpathlineto{\pgfqpoint{4.838460in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{4.845523in}{0.829842in}}%
\pgfpathlineto{\pgfqpoint{4.852587in}{0.832143in}}%
\pgfpathlineto{\pgfqpoint{4.859651in}{0.833031in}}%
\pgfpathlineto{\pgfqpoint{4.866715in}{0.832890in}}%
\pgfpathlineto{\pgfqpoint{4.873779in}{0.832117in}}%
\pgfpathlineto{\pgfqpoint{4.880842in}{0.831184in}}%
\pgfpathlineto{\pgfqpoint{4.887906in}{0.830267in}}%
\pgfpathlineto{\pgfqpoint{4.894970in}{0.829705in}}%
\pgfpathlineto{\pgfqpoint{4.902034in}{0.829613in}}%
\pgfpathlineto{\pgfqpoint{4.909098in}{0.830194in}}%
\pgfpathlineto{\pgfqpoint{4.916161in}{0.831436in}}%
\pgfpathlineto{\pgfqpoint{4.923225in}{0.833002in}}%
\pgfpathlineto{\pgfqpoint{4.930289in}{0.835075in}}%
\pgfpathlineto{\pgfqpoint{4.937353in}{0.837340in}}%
\pgfpathlineto{\pgfqpoint{4.944417in}{0.839457in}}%
\pgfpathlineto{\pgfqpoint{4.951480in}{0.840609in}}%
\pgfpathlineto{\pgfqpoint{4.958544in}{0.840562in}}%
\pgfpathlineto{\pgfqpoint{4.965608in}{0.838956in}}%
\pgfpathlineto{\pgfqpoint{4.972672in}{0.835237in}}%
\pgfpathlineto{\pgfqpoint{4.979736in}{0.829824in}}%
\pgfpathlineto{\pgfqpoint{4.986799in}{0.822516in}}%
\pgfpathlineto{\pgfqpoint{4.993863in}{0.814022in}}%
\pgfpathlineto{\pgfqpoint{5.000927in}{0.804556in}}%
\pgfpathlineto{\pgfqpoint{5.007991in}{0.795598in}}%
\pgfpathlineto{\pgfqpoint{5.015055in}{0.787647in}}%
\pgfpathlineto{\pgfqpoint{5.022118in}{0.782063in}}%
\pgfpathlineto{\pgfqpoint{5.029182in}{0.779000in}}%
\pgfpathlineto{\pgfqpoint{5.036246in}{0.778715in}}%
\pgfpathlineto{\pgfqpoint{5.043310in}{0.780836in}}%
\pgfpathlineto{\pgfqpoint{5.050374in}{0.785146in}}%
\pgfpathlineto{\pgfqpoint{5.057437in}{0.791481in}}%
\pgfpathlineto{\pgfqpoint{5.064501in}{0.798670in}}%
\pgfpathlineto{\pgfqpoint{5.071565in}{0.806135in}}%
\pgfpathlineto{\pgfqpoint{5.078629in}{0.812822in}}%
\pgfpathlineto{\pgfqpoint{5.085693in}{0.818768in}}%
\pgfpathlineto{\pgfqpoint{5.092757in}{0.823497in}}%
\pgfpathlineto{\pgfqpoint{5.099820in}{0.826945in}}%
\pgfpathlineto{\pgfqpoint{5.106884in}{0.828649in}}%
\pgfpathlineto{\pgfqpoint{5.113948in}{0.828698in}}%
\pgfpathlineto{\pgfqpoint{5.121012in}{0.827065in}}%
\pgfpathlineto{\pgfqpoint{5.128076in}{0.823962in}}%
\pgfpathlineto{\pgfqpoint{5.135139in}{0.819962in}}%
\pgfpathlineto{\pgfqpoint{5.142203in}{0.815278in}}%
\pgfpathlineto{\pgfqpoint{5.149267in}{0.810766in}}%
\pgfpathlineto{\pgfqpoint{5.156331in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{5.163395in}{0.804480in}}%
\pgfpathlineto{\pgfqpoint{5.170458in}{0.803832in}}%
\pgfpathlineto{\pgfqpoint{5.177522in}{0.804966in}}%
\pgfpathlineto{\pgfqpoint{5.184586in}{0.807755in}}%
\pgfpathlineto{\pgfqpoint{5.191650in}{0.811879in}}%
\pgfpathlineto{\pgfqpoint{5.198714in}{0.816905in}}%
\pgfpathlineto{\pgfqpoint{5.205777in}{0.822108in}}%
\pgfpathlineto{\pgfqpoint{5.212841in}{0.827271in}}%
\pgfpathlineto{\pgfqpoint{5.219905in}{0.831580in}}%
\pgfpathlineto{\pgfqpoint{5.226969in}{0.834816in}}%
\pgfpathlineto{\pgfqpoint{5.234033in}{0.836504in}}%
\pgfpathlineto{\pgfqpoint{5.241096in}{0.836379in}}%
\pgfpathlineto{\pgfqpoint{5.248160in}{0.834096in}}%
\pgfpathlineto{\pgfqpoint{5.255224in}{0.829694in}}%
\pgfpathlineto{\pgfqpoint{5.262288in}{0.823448in}}%
\pgfpathlineto{\pgfqpoint{5.269352in}{0.815383in}}%
\pgfpathlineto{\pgfqpoint{5.276415in}{0.806810in}}%
\pgfpathlineto{\pgfqpoint{5.283479in}{0.797786in}}%
\pgfpathlineto{\pgfqpoint{5.290543in}{0.789366in}}%
\pgfpathlineto{\pgfqpoint{5.297607in}{0.782210in}}%
\pgfpathlineto{\pgfqpoint{5.304671in}{0.777385in}}%
\pgfpathlineto{\pgfqpoint{5.311734in}{0.774875in}}%
\pgfpathlineto{\pgfqpoint{5.318798in}{0.774861in}}%
\pgfpathlineto{\pgfqpoint{5.325862in}{0.776873in}}%
\pgfpathlineto{\pgfqpoint{5.332926in}{0.780410in}}%
\pgfpathlineto{\pgfqpoint{5.339990in}{0.785495in}}%
\pgfpathlineto{\pgfqpoint{5.347053in}{0.791154in}}%
\pgfpathlineto{\pgfqpoint{5.354117in}{0.797084in}}%
\pgfpathlineto{\pgfqpoint{5.361181in}{0.802134in}}%
\pgfpathlineto{\pgfqpoint{5.368245in}{0.806040in}}%
\pgfpathlineto{\pgfqpoint{5.375309in}{0.807978in}}%
\pgfpathlineto{\pgfqpoint{5.382372in}{0.807852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.492333in}{0.257006in}}{\pgfqpoint{0.904167in}{0.733333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492333in}{0.412376in}}%
\pgfpathlineto{\pgfqpoint{4.499397in}{0.423685in}}%
\pgfpathlineto{\pgfqpoint{4.506461in}{0.420710in}}%
\pgfpathlineto{\pgfqpoint{4.513525in}{0.443347in}}%
\pgfpathlineto{\pgfqpoint{4.520589in}{0.486152in}}%
\pgfpathlineto{\pgfqpoint{4.527652in}{0.523986in}}%
\pgfpathlineto{\pgfqpoint{4.534716in}{0.542171in}}%
\pgfpathlineto{\pgfqpoint{4.541780in}{0.535678in}}%
\pgfpathlineto{\pgfqpoint{4.548844in}{0.509468in}}%
\pgfpathlineto{\pgfqpoint{4.555908in}{0.479870in}}%
\pgfpathlineto{\pgfqpoint{4.562971in}{0.456864in}}%
\pgfpathlineto{\pgfqpoint{4.570035in}{0.442413in}}%
\pgfpathlineto{\pgfqpoint{4.577099in}{0.443329in}}%
\pgfpathlineto{\pgfqpoint{4.584163in}{0.462883in}}%
\pgfpathlineto{\pgfqpoint{4.591227in}{0.491837in}}%
\pgfpathlineto{\pgfqpoint{4.598290in}{0.524286in}}%
\pgfpathlineto{\pgfqpoint{4.605354in}{0.560696in}}%
\pgfpathlineto{\pgfqpoint{4.612418in}{0.597454in}}%
\pgfpathlineto{\pgfqpoint{4.619482in}{0.630008in}}%
\pgfpathlineto{\pgfqpoint{4.626546in}{0.649337in}}%
\pgfpathlineto{\pgfqpoint{4.633609in}{0.657332in}}%
\pgfpathlineto{\pgfqpoint{4.640673in}{0.657168in}}%
\pgfpathlineto{\pgfqpoint{4.647737in}{0.651905in}}%
\pgfpathlineto{\pgfqpoint{4.654801in}{0.642656in}}%
\pgfpathlineto{\pgfqpoint{4.661865in}{0.628441in}}%
\pgfpathlineto{\pgfqpoint{4.668928in}{0.609168in}}%
\pgfpathlineto{\pgfqpoint{4.675992in}{0.583860in}}%
\pgfpathlineto{\pgfqpoint{4.683056in}{0.558097in}}%
\pgfpathlineto{\pgfqpoint{4.690120in}{0.535635in}}%
\pgfpathlineto{\pgfqpoint{4.697184in}{0.521107in}}%
\pgfpathlineto{\pgfqpoint{4.704247in}{0.518421in}}%
\pgfpathlineto{\pgfqpoint{4.711311in}{0.533209in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{0.559328in}}%
\pgfpathlineto{\pgfqpoint{4.725439in}{0.592837in}}%
\pgfpathlineto{\pgfqpoint{4.732503in}{0.644948in}}%
\pgfpathlineto{\pgfqpoint{4.739566in}{0.688425in}}%
\pgfpathlineto{\pgfqpoint{4.746630in}{0.726789in}}%
\pgfpathlineto{\pgfqpoint{4.753694in}{0.762849in}}%
\pgfpathlineto{\pgfqpoint{4.760758in}{0.796619in}}%
\pgfpathlineto{\pgfqpoint{4.767822in}{0.822104in}}%
\pgfpathlineto{\pgfqpoint{4.774885in}{0.847582in}}%
\pgfpathlineto{\pgfqpoint{4.781949in}{0.872273in}}%
\pgfpathlineto{\pgfqpoint{4.789013in}{0.895451in}}%
\pgfpathlineto{\pgfqpoint{4.796077in}{0.911809in}}%
\pgfpathlineto{\pgfqpoint{4.803141in}{0.924037in}}%
\pgfpathlineto{\pgfqpoint{4.810204in}{0.930953in}}%
\pgfpathlineto{\pgfqpoint{4.817268in}{0.932478in}}%
\pgfpathlineto{\pgfqpoint{4.824332in}{0.928711in}}%
\pgfpathlineto{\pgfqpoint{4.831396in}{0.926065in}}%
\pgfpathlineto{\pgfqpoint{4.838460in}{0.930994in}}%
\pgfpathlineto{\pgfqpoint{4.845523in}{0.937013in}}%
\pgfpathlineto{\pgfqpoint{4.852587in}{0.942870in}}%
\pgfpathlineto{\pgfqpoint{4.859651in}{0.950057in}}%
\pgfpathlineto{\pgfqpoint{4.866715in}{0.953739in}}%
\pgfpathlineto{\pgfqpoint{4.873779in}{0.956945in}}%
\pgfpathlineto{\pgfqpoint{4.880842in}{0.957006in}}%
\pgfpathlineto{\pgfqpoint{4.887906in}{0.954526in}}%
\pgfpathlineto{\pgfqpoint{4.894970in}{0.948582in}}%
\pgfpathlineto{\pgfqpoint{4.902034in}{0.941065in}}%
\pgfpathlineto{\pgfqpoint{4.909098in}{0.933280in}}%
\pgfpathlineto{\pgfqpoint{4.916161in}{0.925723in}}%
\pgfpathlineto{\pgfqpoint{4.923225in}{0.916151in}}%
\pgfpathlineto{\pgfqpoint{4.930289in}{0.906803in}}%
\pgfpathlineto{\pgfqpoint{4.937353in}{0.893124in}}%
\pgfpathlineto{\pgfqpoint{4.944417in}{0.875667in}}%
\pgfpathlineto{\pgfqpoint{4.951480in}{0.865686in}}%
\pgfpathlineto{\pgfqpoint{4.958544in}{0.863435in}}%
\pgfpathlineto{\pgfqpoint{4.965608in}{0.865276in}}%
\pgfpathlineto{\pgfqpoint{4.972672in}{0.860863in}}%
\pgfpathlineto{\pgfqpoint{4.979736in}{0.845407in}}%
\pgfpathlineto{\pgfqpoint{4.986799in}{0.829934in}}%
\pgfpathlineto{\pgfqpoint{4.993863in}{0.818328in}}%
\pgfpathlineto{\pgfqpoint{5.000927in}{0.809607in}}%
\pgfpathlineto{\pgfqpoint{5.007991in}{0.805705in}}%
\pgfpathlineto{\pgfqpoint{5.015055in}{0.805158in}}%
\pgfpathlineto{\pgfqpoint{5.022118in}{0.813742in}}%
\pgfpathlineto{\pgfqpoint{5.029182in}{0.827763in}}%
\pgfpathlineto{\pgfqpoint{5.036246in}{0.842263in}}%
\pgfpathlineto{\pgfqpoint{5.043310in}{0.857430in}}%
\pgfpathlineto{\pgfqpoint{5.050374in}{0.870736in}}%
\pgfpathlineto{\pgfqpoint{5.057437in}{0.881582in}}%
\pgfpathlineto{\pgfqpoint{5.064501in}{0.890236in}}%
\pgfpathlineto{\pgfqpoint{5.071565in}{0.895648in}}%
\pgfpathlineto{\pgfqpoint{5.078629in}{0.898161in}}%
\pgfpathlineto{\pgfqpoint{5.085693in}{0.898697in}}%
\pgfpathlineto{\pgfqpoint{5.092757in}{0.897011in}}%
\pgfpathlineto{\pgfqpoint{5.099820in}{0.892803in}}%
\pgfpathlineto{\pgfqpoint{5.106884in}{0.880645in}}%
\pgfpathlineto{\pgfqpoint{5.113948in}{0.865263in}}%
\pgfpathlineto{\pgfqpoint{5.121012in}{0.849416in}}%
\pgfpathlineto{\pgfqpoint{5.128076in}{0.835154in}}%
\pgfpathlineto{\pgfqpoint{5.135139in}{0.827500in}}%
\pgfpathlineto{\pgfqpoint{5.142203in}{0.819399in}}%
\pgfpathlineto{\pgfqpoint{5.149267in}{0.809211in}}%
\pgfpathlineto{\pgfqpoint{5.156331in}{0.785290in}}%
\pgfpathlineto{\pgfqpoint{5.163395in}{0.752709in}}%
\pgfpathlineto{\pgfqpoint{5.170458in}{0.727726in}}%
\pgfpathlineto{\pgfqpoint{5.177522in}{0.717330in}}%
\pgfpathlineto{\pgfqpoint{5.184586in}{0.715766in}}%
\pgfpathlineto{\pgfqpoint{5.191650in}{0.723489in}}%
\pgfpathlineto{\pgfqpoint{5.198714in}{0.735969in}}%
\pgfpathlineto{\pgfqpoint{5.205777in}{0.747068in}}%
\pgfpathlineto{\pgfqpoint{5.212841in}{0.758389in}}%
\pgfpathlineto{\pgfqpoint{5.219905in}{0.768646in}}%
\pgfpathlineto{\pgfqpoint{5.226969in}{0.780822in}}%
\pgfpathlineto{\pgfqpoint{5.234033in}{0.791807in}}%
\pgfpathlineto{\pgfqpoint{5.241096in}{0.802513in}}%
\pgfpathlineto{\pgfqpoint{5.248160in}{0.812102in}}%
\pgfpathlineto{\pgfqpoint{5.255224in}{0.821244in}}%
\pgfpathlineto{\pgfqpoint{5.262288in}{0.831865in}}%
\pgfpathlineto{\pgfqpoint{5.269352in}{0.840095in}}%
\pgfpathlineto{\pgfqpoint{5.276415in}{0.846673in}}%
\pgfpathlineto{\pgfqpoint{5.283479in}{0.851768in}}%
\pgfpathlineto{\pgfqpoint{5.290543in}{0.854242in}}%
\pgfpathlineto{\pgfqpoint{5.297607in}{0.854932in}}%
\pgfpathlineto{\pgfqpoint{5.304671in}{0.853725in}}%
\pgfpathlineto{\pgfqpoint{5.311734in}{0.851767in}}%
\pgfpathlineto{\pgfqpoint{5.318798in}{0.848616in}}%
\pgfpathlineto{\pgfqpoint{5.325862in}{0.844566in}}%
\pgfpathlineto{\pgfqpoint{5.332926in}{0.840823in}}%
\pgfpathlineto{\pgfqpoint{5.339990in}{0.836217in}}%
\pgfpathlineto{\pgfqpoint{5.347053in}{0.834170in}}%
\pgfpathlineto{\pgfqpoint{5.354117in}{0.834177in}}%
\pgfpathlineto{\pgfqpoint{5.361181in}{0.833083in}}%
\pgfpathlineto{\pgfqpoint{5.368245in}{0.833686in}}%
\pgfpathlineto{\pgfqpoint{5.375309in}{0.835485in}}%
\pgfpathlineto{\pgfqpoint{5.382372in}{0.837458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492333in}{0.257006in}}%
\pgfpathlineto{\pgfqpoint{4.492333in}{0.990339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.396500in}{0.257006in}}%
\pgfpathlineto{\pgfqpoint{5.396500in}{0.990339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492333in}{0.257006in}}%
\pgfpathlineto{\pgfqpoint{5.396500in}{0.257006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492333in}{0.990339in}}%
\pgfpathlineto{\pgfqpoint{5.396500in}{0.990339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.876500in,y=0.037006in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106451in, y=0.565940in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Electric Energy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/horizontal_vs_vertical.tex <==
\begin{tikzpicture}%[scale=0.8]
%Define points
\def\xend{10.0}
\coordinate (rho_0) at (0,0);
\coordinate (rho_1) at (\xend,3);
\coordinate (rho_t) at (\xend+\xend/10,2); % Adjusted position of rho_t
\coordinate (N_0) at (0.9*\xend,-0.25);

\clip (-0.5,-0.75) rectangle + (1.25*\xend,3.2);

% Ours
\draw[thick] (rho_0) .. controls (1,4) and (2.5,-3) ..  node[pos=0.25,above,align=left,font={\scriptsize}] {population \\ dynamics (ours)} (rho_t);
%\node[font={\scriptsize},align=left] (labelours) at (1.6, 1.7) {population\\dynamics (ours)};

% Random perturbation
\pgfmathdeclarefunction{randomperturb}{1}{%
    \pgfmathparse{#1 + (rand*0.3 - 0.15)} % Adjust the 0.5 and 0.25 for different ranges of perturbation
}
% Draw 100 finer, semi-transparent lines around the thick curve
% Draw 100 finer, semi-transparent lines around the thick curve
\foreach \i in {1,...,50} {
    \pgfmathsetmacro{\myopacity}{0.1 + rand*0.1}
    \draw[blue, opacity=\myopacity, line width=0.2pt] 
        ({randomperturb(0)},{randomperturb(0)}) 
        .. controls 
        ({randomperturb(1)},{randomperturb(4)}) 
        and 
        ({randomperturb(2.5)},{randomperturb(-3)}) 
        .. ({randomperturb(\xend+\xend/8)},{randomperturb(2)});
}

% Future path
%\draw[dotted, thick] (rho_t) .. controls (5.5,2.75) .. (rho_1);
% NCSM
\draw[dotted, thick, bend right] (N_0) to node[pos=0.5,below right,align=left,font={\scriptsize}] {denoising\\diffusion} (rho_t);
% CFM
\draw[dotted, thick] (rho_0) -- (rho_t) node[pos=0.5,above,align=left,font={\scriptsize}] {flow-based\\modeling};

% Labels
\filldraw[black] (rho_0) circle (2pt) node[below right] {$\rho_{0,\mu}$};
%\filldraw[black] (rho_1) circle (2pt) node[above left] {$\rho_1$};
\filldraw[black] (rho_t) circle (2pt) node[above right] {$\rho_{1,\mu}$};
\draw[blue] (3.0, -0.5) node[above right] {$\rho_{t,\cdot}$};
\filldraw[black] (N_0) circle (2pt) node[below] {$\mathcal N_{0,\mathrm{Id}}$};
\end{tikzpicture}

==> plots/loss_hoam_v_am.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.591865in}{1.938858in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.591865in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.591865in}{1.938858in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.938858in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442871in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{1.450371in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{1.450371in}{1.928858in}}%
\pgfpathlineto{\pgfqpoint{0.442871in}{1.928858in}}%
\pgfpathlineto{\pgfqpoint{0.442871in}{0.388858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442871in}{0.388858in}}{\pgfqpoint{1.007500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488666in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{0.488666in}{1.928858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488666in}{0.388858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488666in,y=0.312469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442871in}{0.388858in}}{\pgfqpoint{1.007500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408254in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{1.408254in}{1.928858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408254in}{0.388858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.408254in,y=0.312469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946621in,y=0.133457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adam Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442871in}{0.388858in}}{\pgfqpoint{1.007500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442871in}{1.843302in}}%
\pgfpathlineto{\pgfqpoint{1.450371in}{1.843302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442871in}{1.843302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297037in, y=1.795077in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442871in}{0.388858in}}{\pgfqpoint{1.007500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442871in}{1.158858in}}%
\pgfpathlineto{\pgfqpoint{1.450371in}{1.158858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442871in}{1.158858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=1.110632in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442871in}{0.388858in}}{\pgfqpoint{1.007500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442871in}{0.474413in}}%
\pgfpathlineto{\pgfqpoint{1.450371in}{0.474413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442871in}{0.474413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=0.426188in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133457in,y=1.158858in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442871in}{0.388858in}}{\pgfqpoint{1.007500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488666in}{1.842038in}}%
\pgfpathlineto{\pgfqpoint{0.492345in}{1.291985in}}%
\pgfpathlineto{\pgfqpoint{0.496023in}{1.438913in}}%
\pgfpathlineto{\pgfqpoint{0.499701in}{1.299560in}}%
\pgfpathlineto{\pgfqpoint{0.503380in}{1.216472in}}%
\pgfpathlineto{\pgfqpoint{0.507058in}{1.174860in}}%
\pgfpathlineto{\pgfqpoint{0.510736in}{1.257526in}}%
\pgfpathlineto{\pgfqpoint{0.514415in}{1.259044in}}%
\pgfpathlineto{\pgfqpoint{0.518093in}{1.202103in}}%
\pgfpathlineto{\pgfqpoint{0.521771in}{0.944350in}}%
\pgfpathlineto{\pgfqpoint{0.525450in}{1.244872in}}%
\pgfpathlineto{\pgfqpoint{0.529128in}{1.088580in}}%
\pgfpathlineto{\pgfqpoint{0.532806in}{1.332327in}}%
\pgfpathlineto{\pgfqpoint{0.540163in}{1.074326in}}%
\pgfpathlineto{\pgfqpoint{0.543842in}{1.165029in}}%
\pgfpathlineto{\pgfqpoint{0.547520in}{1.166579in}}%
\pgfpathlineto{\pgfqpoint{0.551198in}{1.244708in}}%
\pgfpathlineto{\pgfqpoint{0.554877in}{1.015397in}}%
\pgfpathlineto{\pgfqpoint{0.558555in}{0.925996in}}%
\pgfpathlineto{\pgfqpoint{0.562233in}{1.051793in}}%
\pgfpathlineto{\pgfqpoint{0.565912in}{1.274033in}}%
\pgfpathlineto{\pgfqpoint{0.569590in}{1.033387in}}%
\pgfpathlineto{\pgfqpoint{0.573268in}{1.195112in}}%
\pgfpathlineto{\pgfqpoint{0.576947in}{0.954654in}}%
\pgfpathlineto{\pgfqpoint{0.580625in}{1.483835in}}%
\pgfpathlineto{\pgfqpoint{0.584303in}{1.068177in}}%
\pgfpathlineto{\pgfqpoint{0.587982in}{1.350869in}}%
\pgfpathlineto{\pgfqpoint{0.591660in}{1.187183in}}%
\pgfpathlineto{\pgfqpoint{0.599017in}{1.030003in}}%
\pgfpathlineto{\pgfqpoint{0.602695in}{1.457299in}}%
\pgfpathlineto{\pgfqpoint{0.606373in}{1.157401in}}%
\pgfpathlineto{\pgfqpoint{0.610052in}{1.241242in}}%
\pgfpathlineto{\pgfqpoint{0.613730in}{1.165634in}}%
\pgfpathlineto{\pgfqpoint{0.617409in}{1.259304in}}%
\pgfpathlineto{\pgfqpoint{0.621087in}{1.055924in}}%
\pgfpathlineto{\pgfqpoint{0.624765in}{0.974739in}}%
\pgfpathlineto{\pgfqpoint{0.632122in}{1.295606in}}%
\pgfpathlineto{\pgfqpoint{0.635800in}{0.834351in}}%
\pgfpathlineto{\pgfqpoint{0.639479in}{1.076729in}}%
\pgfpathlineto{\pgfqpoint{0.643157in}{1.099333in}}%
\pgfpathlineto{\pgfqpoint{0.646835in}{1.441138in}}%
\pgfpathlineto{\pgfqpoint{0.654192in}{0.763295in}}%
\pgfpathlineto{\pgfqpoint{0.657870in}{1.285407in}}%
\pgfpathlineto{\pgfqpoint{0.661549in}{1.522880in}}%
\pgfpathlineto{\pgfqpoint{0.665227in}{1.036727in}}%
\pgfpathlineto{\pgfqpoint{0.668905in}{1.614464in}}%
\pgfpathlineto{\pgfqpoint{0.672584in}{1.079599in}}%
\pgfpathlineto{\pgfqpoint{0.675443in}{1.938858in}}%
\pgfpathmoveto{\pgfqpoint{0.676729in}{1.938858in}}%
\pgfpathlineto{\pgfqpoint{0.679690in}{0.378858in}}%
\pgfpathmoveto{\pgfqpoint{0.681516in}{0.378858in}}%
\pgfpathlineto{\pgfqpoint{0.683619in}{0.555239in}}%
\pgfpathlineto{\pgfqpoint{0.686381in}{1.938858in}}%
\pgfpathmoveto{\pgfqpoint{0.688916in}{1.938858in}}%
\pgfpathlineto{\pgfqpoint{0.690976in}{1.355007in}}%
\pgfpathlineto{\pgfqpoint{0.694654in}{1.005406in}}%
\pgfpathlineto{\pgfqpoint{0.698332in}{1.359233in}}%
\pgfpathlineto{\pgfqpoint{0.702011in}{1.368570in}}%
\pgfpathlineto{\pgfqpoint{0.705689in}{1.160221in}}%
\pgfpathlineto{\pgfqpoint{0.713046in}{0.953904in}}%
\pgfpathlineto{\pgfqpoint{0.716724in}{1.115979in}}%
\pgfpathlineto{\pgfqpoint{0.720402in}{0.953333in}}%
\pgfpathlineto{\pgfqpoint{0.724081in}{0.923194in}}%
\pgfpathlineto{\pgfqpoint{0.731437in}{1.057439in}}%
\pgfpathlineto{\pgfqpoint{0.735116in}{0.927165in}}%
\pgfpathlineto{\pgfqpoint{0.742472in}{1.275288in}}%
\pgfpathlineto{\pgfqpoint{0.746151in}{1.139738in}}%
\pgfpathlineto{\pgfqpoint{0.749829in}{1.060374in}}%
\pgfpathlineto{\pgfqpoint{0.753507in}{1.483313in}}%
\pgfpathlineto{\pgfqpoint{0.757186in}{1.159987in}}%
\pgfpathlineto{\pgfqpoint{0.760864in}{1.149975in}}%
\pgfpathlineto{\pgfqpoint{0.764543in}{1.213747in}}%
\pgfpathlineto{\pgfqpoint{0.768221in}{1.101415in}}%
\pgfpathlineto{\pgfqpoint{0.775578in}{1.538811in}}%
\pgfpathlineto{\pgfqpoint{0.779256in}{0.984513in}}%
\pgfpathlineto{\pgfqpoint{0.782934in}{0.884512in}}%
\pgfpathlineto{\pgfqpoint{0.786613in}{1.110879in}}%
\pgfpathlineto{\pgfqpoint{0.790291in}{1.046575in}}%
\pgfpathlineto{\pgfqpoint{0.793969in}{1.074709in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{1.128702in}}%
\pgfpathlineto{\pgfqpoint{0.801326in}{1.127382in}}%
\pgfpathlineto{\pgfqpoint{0.808683in}{1.203018in}}%
\pgfpathlineto{\pgfqpoint{0.812361in}{1.169226in}}%
\pgfpathlineto{\pgfqpoint{0.816039in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{0.819718in}{1.041592in}}%
\pgfpathlineto{\pgfqpoint{0.823396in}{1.168227in}}%
\pgfpathlineto{\pgfqpoint{0.827074in}{1.094306in}}%
\pgfpathlineto{\pgfqpoint{0.830753in}{1.082112in}}%
\pgfpathlineto{\pgfqpoint{0.834431in}{0.993273in}}%
\pgfpathlineto{\pgfqpoint{0.838110in}{1.121117in}}%
\pgfpathlineto{\pgfqpoint{0.841788in}{1.306898in}}%
\pgfpathlineto{\pgfqpoint{0.845466in}{1.307649in}}%
\pgfpathlineto{\pgfqpoint{0.849145in}{0.979450in}}%
\pgfpathlineto{\pgfqpoint{0.852823in}{1.189497in}}%
\pgfpathlineto{\pgfqpoint{0.856501in}{1.012858in}}%
\pgfpathlineto{\pgfqpoint{0.863858in}{1.427447in}}%
\pgfpathlineto{\pgfqpoint{0.867536in}{1.078593in}}%
\pgfpathlineto{\pgfqpoint{0.871215in}{1.045095in}}%
\pgfpathlineto{\pgfqpoint{0.874893in}{1.101792in}}%
\pgfpathlineto{\pgfqpoint{0.878571in}{1.077339in}}%
\pgfpathlineto{\pgfqpoint{0.882250in}{1.261492in}}%
\pgfpathlineto{\pgfqpoint{0.885928in}{1.347291in}}%
\pgfpathlineto{\pgfqpoint{0.889606in}{1.206557in}}%
\pgfpathlineto{\pgfqpoint{0.893285in}{1.510857in}}%
\pgfpathlineto{\pgfqpoint{0.896963in}{1.112478in}}%
\pgfpathlineto{\pgfqpoint{0.900641in}{1.049650in}}%
\pgfpathlineto{\pgfqpoint{0.904320in}{1.053454in}}%
\pgfpathlineto{\pgfqpoint{0.907998in}{1.243719in}}%
\pgfpathlineto{\pgfqpoint{0.911677in}{1.217938in}}%
\pgfpathlineto{\pgfqpoint{0.915355in}{1.064336in}}%
\pgfpathlineto{\pgfqpoint{0.919033in}{1.225567in}}%
\pgfpathlineto{\pgfqpoint{0.922712in}{1.154846in}}%
\pgfpathlineto{\pgfqpoint{0.926390in}{0.978557in}}%
\pgfpathlineto{\pgfqpoint{0.930068in}{1.045208in}}%
\pgfpathlineto{\pgfqpoint{0.933747in}{0.967319in}}%
\pgfpathlineto{\pgfqpoint{0.937425in}{0.963217in}}%
\pgfpathlineto{\pgfqpoint{0.941103in}{1.004457in}}%
\pgfpathlineto{\pgfqpoint{0.944782in}{1.222871in}}%
\pgfpathlineto{\pgfqpoint{0.952138in}{0.809488in}}%
\pgfpathlineto{\pgfqpoint{0.955817in}{1.358651in}}%
\pgfpathlineto{\pgfqpoint{0.959495in}{1.320753in}}%
\pgfpathlineto{\pgfqpoint{0.963173in}{1.234058in}}%
\pgfpathlineto{\pgfqpoint{0.966852in}{1.185526in}}%
\pgfpathlineto{\pgfqpoint{0.970530in}{1.052626in}}%
\pgfpathlineto{\pgfqpoint{0.974208in}{1.407854in}}%
\pgfpathlineto{\pgfqpoint{0.977887in}{1.452689in}}%
\pgfpathlineto{\pgfqpoint{0.985244in}{0.858869in}}%
\pgfpathlineto{\pgfqpoint{0.988922in}{0.868324in}}%
\pgfpathlineto{\pgfqpoint{0.992600in}{0.998871in}}%
\pgfpathlineto{\pgfqpoint{0.996279in}{0.976718in}}%
\pgfpathlineto{\pgfqpoint{0.999957in}{0.513826in}}%
\pgfpathlineto{\pgfqpoint{1.003635in}{1.103464in}}%
\pgfpathlineto{\pgfqpoint{1.007314in}{0.946998in}}%
\pgfpathlineto{\pgfqpoint{1.014670in}{0.994521in}}%
\pgfpathlineto{\pgfqpoint{1.018349in}{1.184921in}}%
\pgfpathlineto{\pgfqpoint{1.022027in}{1.117490in}}%
\pgfpathlineto{\pgfqpoint{1.025705in}{1.120644in}}%
\pgfpathlineto{\pgfqpoint{1.029384in}{0.977148in}}%
\pgfpathlineto{\pgfqpoint{1.033062in}{1.012353in}}%
\pgfpathlineto{\pgfqpoint{1.036740in}{0.917400in}}%
\pgfpathlineto{\pgfqpoint{1.040419in}{1.006120in}}%
\pgfpathlineto{\pgfqpoint{1.044097in}{1.303649in}}%
\pgfpathlineto{\pgfqpoint{1.047775in}{1.427356in}}%
\pgfpathlineto{\pgfqpoint{1.051454in}{0.807455in}}%
\pgfpathlineto{\pgfqpoint{1.055132in}{1.581196in}}%
\pgfpathlineto{\pgfqpoint{1.058811in}{0.903793in}}%
\pgfpathlineto{\pgfqpoint{1.062489in}{0.726782in}}%
\pgfpathlineto{\pgfqpoint{1.066167in}{1.371455in}}%
\pgfpathlineto{\pgfqpoint{1.069846in}{1.023531in}}%
\pgfpathlineto{\pgfqpoint{1.073524in}{1.326564in}}%
\pgfpathlineto{\pgfqpoint{1.077202in}{0.877941in}}%
\pgfpathlineto{\pgfqpoint{1.080881in}{0.722498in}}%
\pgfpathlineto{\pgfqpoint{1.084559in}{1.289252in}}%
\pgfpathlineto{\pgfqpoint{1.088237in}{0.632587in}}%
\pgfpathlineto{\pgfqpoint{1.091916in}{0.577406in}}%
\pgfpathlineto{\pgfqpoint{1.095594in}{0.818378in}}%
\pgfpathlineto{\pgfqpoint{1.099272in}{1.741229in}}%
\pgfpathlineto{\pgfqpoint{1.102951in}{0.873594in}}%
\pgfpathlineto{\pgfqpoint{1.106629in}{1.278533in}}%
\pgfpathlineto{\pgfqpoint{1.110307in}{0.789017in}}%
\pgfpathlineto{\pgfqpoint{1.113986in}{0.853497in}}%
\pgfpathlineto{\pgfqpoint{1.117664in}{0.957332in}}%
\pgfpathlineto{\pgfqpoint{1.121342in}{1.499357in}}%
\pgfpathlineto{\pgfqpoint{1.125021in}{0.919316in}}%
\pgfpathlineto{\pgfqpoint{1.128699in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{1.132377in}{1.219381in}}%
\pgfpathlineto{\pgfqpoint{1.136056in}{1.300381in}}%
\pgfpathlineto{\pgfqpoint{1.139734in}{1.481345in}}%
\pgfpathlineto{\pgfqpoint{1.142304in}{0.378858in}}%
\pgfpathmoveto{\pgfqpoint{1.145349in}{0.378858in}}%
\pgfpathlineto{\pgfqpoint{1.147091in}{0.806361in}}%
\pgfpathlineto{\pgfqpoint{1.150769in}{0.725400in}}%
\pgfpathlineto{\pgfqpoint{1.154448in}{0.719155in}}%
\pgfpathlineto{\pgfqpoint{1.158126in}{1.358719in}}%
\pgfpathlineto{\pgfqpoint{1.161804in}{1.589182in}}%
\pgfpathlineto{\pgfqpoint{1.165483in}{1.411899in}}%
\pgfpathlineto{\pgfqpoint{1.168441in}{0.378858in}}%
\pgfpathmoveto{\pgfqpoint{1.169804in}{0.378858in}}%
\pgfpathlineto{\pgfqpoint{1.174830in}{1.938858in}}%
\pgfpathmoveto{\pgfqpoint{1.177174in}{1.938858in}}%
\pgfpathlineto{\pgfqpoint{1.180196in}{0.487739in}}%
\pgfpathlineto{\pgfqpoint{1.186259in}{1.938858in}}%
\pgfpathmoveto{\pgfqpoint{1.192270in}{1.938858in}}%
\pgfpathlineto{\pgfqpoint{1.194909in}{1.110966in}}%
\pgfpathlineto{\pgfqpoint{1.198588in}{1.657462in}}%
\pgfpathlineto{\pgfqpoint{1.202266in}{1.520524in}}%
\pgfpathlineto{\pgfqpoint{1.205460in}{0.378858in}}%
\pgfpathmoveto{\pgfqpoint{1.212746in}{0.378858in}}%
\pgfpathlineto{\pgfqpoint{1.213301in}{0.558993in}}%
\pgfpathlineto{\pgfqpoint{1.216980in}{1.336924in}}%
\pgfpathlineto{\pgfqpoint{1.220658in}{1.564432in}}%
\pgfpathlineto{\pgfqpoint{1.224336in}{1.387743in}}%
\pgfpathlineto{\pgfqpoint{1.231105in}{0.378858in}}%
\pgfpathmoveto{\pgfqpoint{1.233023in}{0.378858in}}%
\pgfpathlineto{\pgfqpoint{1.235371in}{0.557513in}}%
\pgfpathlineto{\pgfqpoint{1.238983in}{1.938858in}}%
\pgfpathmoveto{\pgfqpoint{1.239098in}{1.938858in}}%
\pgfpathlineto{\pgfqpoint{1.242030in}{0.378858in}}%
\pgfpathmoveto{\pgfqpoint{1.243831in}{0.378858in}}%
\pgfpathlineto{\pgfqpoint{1.246406in}{1.247034in}}%
\pgfpathlineto{\pgfqpoint{1.250085in}{0.833587in}}%
\pgfpathlineto{\pgfqpoint{1.253763in}{1.671152in}}%
\pgfpathlineto{\pgfqpoint{1.257441in}{0.748312in}}%
\pgfpathlineto{\pgfqpoint{1.264798in}{1.206752in}}%
\pgfpathlineto{\pgfqpoint{1.268476in}{1.386854in}}%
\pgfpathlineto{\pgfqpoint{1.272155in}{1.656796in}}%
\pgfpathlineto{\pgfqpoint{1.279511in}{1.064440in}}%
\pgfpathlineto{\pgfqpoint{1.283190in}{1.813245in}}%
\pgfpathlineto{\pgfqpoint{1.286868in}{1.174195in}}%
\pgfpathlineto{\pgfqpoint{1.290547in}{0.857372in}}%
\pgfpathlineto{\pgfqpoint{1.294225in}{1.620780in}}%
\pgfpathlineto{\pgfqpoint{1.297128in}{0.378858in}}%
\pgfpathmoveto{\pgfqpoint{1.303385in}{0.378858in}}%
\pgfpathlineto{\pgfqpoint{1.305260in}{1.158114in}}%
\pgfpathlineto{\pgfqpoint{1.308938in}{0.837134in}}%
\pgfpathlineto{\pgfqpoint{1.312617in}{1.497389in}}%
\pgfpathlineto{\pgfqpoint{1.316295in}{0.922099in}}%
\pgfpathlineto{\pgfqpoint{1.319973in}{0.973203in}}%
\pgfpathlineto{\pgfqpoint{1.323378in}{1.938858in}}%
\pgfpathmoveto{\pgfqpoint{1.323816in}{1.938858in}}%
\pgfpathlineto{\pgfqpoint{1.327127in}{0.378858in}}%
\pgfpathmoveto{\pgfqpoint{1.333823in}{0.378858in}}%
\pgfpathlineto{\pgfqpoint{1.334687in}{0.480174in}}%
\pgfpathlineto{\pgfqpoint{1.339462in}{1.938858in}}%
\pgfpathmoveto{\pgfqpoint{1.344130in}{1.938858in}}%
\pgfpathlineto{\pgfqpoint{1.345722in}{1.343480in}}%
\pgfpathlineto{\pgfqpoint{1.348468in}{1.938858in}}%
\pgfpathmoveto{\pgfqpoint{1.350030in}{1.938858in}}%
\pgfpathlineto{\pgfqpoint{1.353078in}{0.959784in}}%
\pgfpathlineto{\pgfqpoint{1.356757in}{0.672658in}}%
\pgfpathlineto{\pgfqpoint{1.359496in}{1.938858in}}%
\pgfpathmoveto{\pgfqpoint{1.361188in}{1.938858in}}%
\pgfpathlineto{\pgfqpoint{1.363893in}{0.378858in}}%
\pgfpathmoveto{\pgfqpoint{1.364879in}{0.378858in}}%
\pgfpathlineto{\pgfqpoint{1.371470in}{1.293844in}}%
\pgfpathlineto{\pgfqpoint{1.375149in}{0.625911in}}%
\pgfpathlineto{\pgfqpoint{1.378827in}{1.822794in}}%
\pgfpathlineto{\pgfqpoint{1.382505in}{1.221452in}}%
\pgfpathlineto{\pgfqpoint{1.383917in}{0.378858in}}%
\pgfpathmoveto{\pgfqpoint{1.389281in}{0.378858in}}%
\pgfpathlineto{\pgfqpoint{1.389862in}{0.632486in}}%
\pgfpathlineto{\pgfqpoint{1.393540in}{0.763124in}}%
\pgfpathlineto{\pgfqpoint{1.397219in}{0.488869in}}%
\pgfpathlineto{\pgfqpoint{1.400897in}{1.196691in}}%
\pgfpathlineto{\pgfqpoint{1.404575in}{0.635904in}}%
\pgfpathlineto{\pgfqpoint{1.404575in}{0.635904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442871in}{0.388858in}}{\pgfqpoint{1.007500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488666in}{1.842041in}}%
\pgfpathlineto{\pgfqpoint{0.492345in}{1.317963in}}%
\pgfpathlineto{\pgfqpoint{0.496023in}{1.146964in}}%
\pgfpathlineto{\pgfqpoint{0.499701in}{1.139979in}}%
\pgfpathlineto{\pgfqpoint{0.507058in}{1.135518in}}%
\pgfpathlineto{\pgfqpoint{0.510736in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{0.514415in}{1.134811in}}%
\pgfpathlineto{\pgfqpoint{0.518093in}{1.134470in}}%
\pgfpathlineto{\pgfqpoint{0.521771in}{1.131768in}}%
\pgfpathlineto{\pgfqpoint{0.525450in}{1.131992in}}%
\pgfpathlineto{\pgfqpoint{0.532806in}{1.129981in}}%
\pgfpathlineto{\pgfqpoint{0.543842in}{1.129777in}}%
\pgfpathlineto{\pgfqpoint{0.547520in}{1.128795in}}%
\pgfpathlineto{\pgfqpoint{0.551198in}{1.130133in}}%
\pgfpathlineto{\pgfqpoint{0.554877in}{1.128117in}}%
\pgfpathlineto{\pgfqpoint{0.565912in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{0.595338in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{0.599017in}{1.125933in}}%
\pgfpathlineto{\pgfqpoint{0.602695in}{1.129291in}}%
\pgfpathlineto{\pgfqpoint{0.606373in}{1.126391in}}%
\pgfpathlineto{\pgfqpoint{0.621087in}{1.127296in}}%
\pgfpathlineto{\pgfqpoint{0.643157in}{1.126492in}}%
\pgfpathlineto{\pgfqpoint{0.646835in}{1.132946in}}%
\pgfpathlineto{\pgfqpoint{0.650514in}{1.125724in}}%
\pgfpathlineto{\pgfqpoint{0.654192in}{1.127121in}}%
\pgfpathlineto{\pgfqpoint{0.657870in}{1.125485in}}%
\pgfpathlineto{\pgfqpoint{0.661549in}{1.127742in}}%
\pgfpathlineto{\pgfqpoint{0.665227in}{1.124334in}}%
\pgfpathlineto{\pgfqpoint{0.668905in}{1.126479in}}%
\pgfpathlineto{\pgfqpoint{0.679940in}{1.129124in}}%
\pgfpathlineto{\pgfqpoint{0.683619in}{1.126608in}}%
\pgfpathlineto{\pgfqpoint{0.698332in}{1.125048in}}%
\pgfpathlineto{\pgfqpoint{0.702011in}{1.127264in}}%
\pgfpathlineto{\pgfqpoint{0.705689in}{1.126102in}}%
\pgfpathlineto{\pgfqpoint{0.716724in}{1.126740in}}%
\pgfpathlineto{\pgfqpoint{0.720402in}{1.125366in}}%
\pgfpathlineto{\pgfqpoint{0.724081in}{1.125470in}}%
\pgfpathlineto{\pgfqpoint{0.727759in}{1.133633in}}%
\pgfpathlineto{\pgfqpoint{0.731437in}{1.125191in}}%
\pgfpathlineto{\pgfqpoint{0.735116in}{1.127372in}}%
\pgfpathlineto{\pgfqpoint{0.742472in}{1.124836in}}%
\pgfpathlineto{\pgfqpoint{0.746151in}{1.127057in}}%
\pgfpathlineto{\pgfqpoint{0.749829in}{1.124946in}}%
\pgfpathlineto{\pgfqpoint{0.753507in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{0.760864in}{1.125976in}}%
\pgfpathlineto{\pgfqpoint{0.764543in}{1.133382in}}%
\pgfpathlineto{\pgfqpoint{0.768221in}{1.126782in}}%
\pgfpathlineto{\pgfqpoint{0.771899in}{1.125167in}}%
\pgfpathlineto{\pgfqpoint{0.775578in}{1.126086in}}%
\pgfpathlineto{\pgfqpoint{0.779256in}{1.125317in}}%
\pgfpathlineto{\pgfqpoint{0.786613in}{1.126633in}}%
\pgfpathlineto{\pgfqpoint{0.790291in}{1.125565in}}%
\pgfpathlineto{\pgfqpoint{0.793969in}{1.126800in}}%
\pgfpathlineto{\pgfqpoint{0.801326in}{1.125421in}}%
\pgfpathlineto{\pgfqpoint{0.812361in}{1.126598in}}%
\pgfpathlineto{\pgfqpoint{0.816039in}{1.125603in}}%
\pgfpathlineto{\pgfqpoint{0.823396in}{1.125993in}}%
\pgfpathlineto{\pgfqpoint{0.834431in}{1.126311in}}%
\pgfpathlineto{\pgfqpoint{0.838110in}{1.126522in}}%
\pgfpathlineto{\pgfqpoint{0.845466in}{1.124961in}}%
\pgfpathlineto{\pgfqpoint{0.852823in}{1.126556in}}%
\pgfpathlineto{\pgfqpoint{0.856501in}{1.128262in}}%
\pgfpathlineto{\pgfqpoint{0.860180in}{1.125323in}}%
\pgfpathlineto{\pgfqpoint{0.863858in}{1.126203in}}%
\pgfpathlineto{\pgfqpoint{0.867536in}{1.125469in}}%
\pgfpathlineto{\pgfqpoint{0.874893in}{1.126052in}}%
\pgfpathlineto{\pgfqpoint{0.878571in}{1.125480in}}%
\pgfpathlineto{\pgfqpoint{0.885928in}{1.126396in}}%
\pgfpathlineto{\pgfqpoint{0.889606in}{1.124932in}}%
\pgfpathlineto{\pgfqpoint{0.893285in}{1.126769in}}%
\pgfpathlineto{\pgfqpoint{0.896963in}{1.125509in}}%
\pgfpathlineto{\pgfqpoint{0.900641in}{1.126134in}}%
\pgfpathlineto{\pgfqpoint{0.904320in}{1.125147in}}%
\pgfpathlineto{\pgfqpoint{0.915355in}{1.126573in}}%
\pgfpathlineto{\pgfqpoint{0.919033in}{1.125927in}}%
\pgfpathlineto{\pgfqpoint{0.926390in}{1.126710in}}%
\pgfpathlineto{\pgfqpoint{0.937425in}{1.125377in}}%
\pgfpathlineto{\pgfqpoint{0.941103in}{1.127266in}}%
\pgfpathlineto{\pgfqpoint{0.948460in}{1.125943in}}%
\pgfpathlineto{\pgfqpoint{0.952138in}{1.126624in}}%
\pgfpathlineto{\pgfqpoint{0.959495in}{1.126117in}}%
\pgfpathlineto{\pgfqpoint{0.963173in}{1.126337in}}%
\pgfpathlineto{\pgfqpoint{0.966852in}{1.124465in}}%
\pgfpathlineto{\pgfqpoint{0.988922in}{1.126091in}}%
\pgfpathlineto{\pgfqpoint{0.992600in}{1.124912in}}%
\pgfpathlineto{\pgfqpoint{1.003635in}{1.125766in}}%
\pgfpathlineto{\pgfqpoint{1.018349in}{1.125641in}}%
\pgfpathlineto{\pgfqpoint{1.022027in}{1.125255in}}%
\pgfpathlineto{\pgfqpoint{1.025705in}{1.126286in}}%
\pgfpathlineto{\pgfqpoint{1.033062in}{1.124966in}}%
\pgfpathlineto{\pgfqpoint{1.040419in}{1.126367in}}%
\pgfpathlineto{\pgfqpoint{1.044097in}{1.125025in}}%
\pgfpathlineto{\pgfqpoint{1.051454in}{1.125828in}}%
\pgfpathlineto{\pgfqpoint{1.055132in}{1.124769in}}%
\pgfpathlineto{\pgfqpoint{1.062489in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{1.066167in}{1.125991in}}%
\pgfpathlineto{\pgfqpoint{1.069846in}{1.127207in}}%
\pgfpathlineto{\pgfqpoint{1.077202in}{1.125010in}}%
\pgfpathlineto{\pgfqpoint{1.080881in}{1.126366in}}%
\pgfpathlineto{\pgfqpoint{1.084559in}{1.125541in}}%
\pgfpathlineto{\pgfqpoint{1.088237in}{1.126352in}}%
\pgfpathlineto{\pgfqpoint{1.091916in}{1.125711in}}%
\pgfpathlineto{\pgfqpoint{1.095594in}{1.126735in}}%
\pgfpathlineto{\pgfqpoint{1.106629in}{1.124632in}}%
\pgfpathlineto{\pgfqpoint{1.110307in}{1.126365in}}%
\pgfpathlineto{\pgfqpoint{1.113986in}{1.124698in}}%
\pgfpathlineto{\pgfqpoint{1.117664in}{1.125959in}}%
\pgfpathlineto{\pgfqpoint{1.121342in}{1.124967in}}%
\pgfpathlineto{\pgfqpoint{1.125021in}{1.125573in}}%
\pgfpathlineto{\pgfqpoint{1.128699in}{1.124329in}}%
\pgfpathlineto{\pgfqpoint{1.132377in}{1.126076in}}%
\pgfpathlineto{\pgfqpoint{1.150769in}{1.125768in}}%
\pgfpathlineto{\pgfqpoint{1.161804in}{1.125734in}}%
\pgfpathlineto{\pgfqpoint{1.205944in}{1.123895in}}%
\pgfpathlineto{\pgfqpoint{1.209623in}{1.126832in}}%
\pgfpathlineto{\pgfqpoint{1.213301in}{1.125471in}}%
\pgfpathlineto{\pgfqpoint{1.216980in}{1.126452in}}%
\pgfpathlineto{\pgfqpoint{1.220658in}{1.124100in}}%
\pgfpathlineto{\pgfqpoint{1.224336in}{1.126418in}}%
\pgfpathlineto{\pgfqpoint{1.228015in}{1.126463in}}%
\pgfpathlineto{\pgfqpoint{1.231693in}{1.125191in}}%
\pgfpathlineto{\pgfqpoint{1.246406in}{1.126941in}}%
\pgfpathlineto{\pgfqpoint{1.257441in}{1.125417in}}%
\pgfpathlineto{\pgfqpoint{1.261120in}{1.127182in}}%
\pgfpathlineto{\pgfqpoint{1.264798in}{1.125690in}}%
\pgfpathlineto{\pgfqpoint{1.286868in}{1.125311in}}%
\pgfpathlineto{\pgfqpoint{1.308938in}{1.124922in}}%
\pgfpathlineto{\pgfqpoint{1.312617in}{1.126080in}}%
\pgfpathlineto{\pgfqpoint{1.316295in}{1.124929in}}%
\pgfpathlineto{\pgfqpoint{1.323652in}{1.126494in}}%
\pgfpathlineto{\pgfqpoint{1.338365in}{1.125214in}}%
\pgfpathlineto{\pgfqpoint{1.353078in}{1.124899in}}%
\pgfpathlineto{\pgfqpoint{1.356757in}{1.125984in}}%
\pgfpathlineto{\pgfqpoint{1.360435in}{1.125080in}}%
\pgfpathlineto{\pgfqpoint{1.367792in}{1.126085in}}%
\pgfpathlineto{\pgfqpoint{1.386184in}{1.125705in}}%
\pgfpathlineto{\pgfqpoint{1.389862in}{1.124742in}}%
\pgfpathlineto{\pgfqpoint{1.393540in}{1.125249in}}%
\pgfpathlineto{\pgfqpoint{1.400897in}{1.124512in}}%
\pgfpathlineto{\pgfqpoint{1.404575in}{1.124979in}}%
\pgfpathlineto{\pgfqpoint{1.404575in}{1.124979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442871in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{0.442871in}{1.928858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450371in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{1.450371in}{1.928858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442871in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{1.450371in}{0.388858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442871in}{1.928858in}}%
\pgfpathlineto{\pgfqpoint{1.450371in}{1.928858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540093in}{0.458302in}}%
\pgfpathlineto{\pgfqpoint{1.257687in}{0.458302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.285464in}{0.458302in}}{\pgfqpoint{1.285464in}{0.486080in}}%
\pgfpathlineto{\pgfqpoint{1.285464in}{0.857993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.285464in}{0.885771in}}{\pgfqpoint{1.257687in}{0.885771in}}%
\pgfpathlineto{\pgfqpoint{0.540093in}{0.885771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.512315in}{0.885771in}}{\pgfqpoint{0.512315in}{0.857993in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{0.486080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.512315in}{0.458302in}}{\pgfqpoint{0.540093in}{0.458302in}}%
\pgfpathlineto{\pgfqpoint{0.540093in}{0.458302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567871in}{0.778209in}}%
\pgfpathlineto{\pgfqpoint{0.623426in}{0.778209in}}%
\pgfpathlineto{\pgfqpoint{0.678982in}{0.778209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.790093in,y=0.733765in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567871in}{0.585308in}}%
\pgfpathlineto{\pgfqpoint{0.623426in}{0.585308in}}%
\pgfpathlineto{\pgfqpoint{0.678982in}{0.585308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.790093in,y=0.540864in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont HOAM}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/loss_monte_v_gauss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.030696in}{1.987083in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.030696in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.030696in}{1.987083in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.987083in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512315in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{1.907315in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{1.907315in}{1.928858in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{1.928858in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{0.388858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512315in}{0.388858in}}{\pgfqpoint{1.395000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575725in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{0.575725in}{1.928858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575725in}{0.388858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.575725in,y=0.312469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512315in}{0.388858in}}{\pgfqpoint{1.395000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847085in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{1.847085in}{1.928858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847085in}{0.388858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847085in,y=0.312469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 25000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.209815in,y=0.133457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adam Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512315in}{0.388858in}}{\pgfqpoint{1.395000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512315in}{0.589727in}}%
\pgfpathlineto{\pgfqpoint{1.907315in}{0.589727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512315in}{0.589727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=0.541502in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512315in}{0.388858in}}{\pgfqpoint{1.395000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512315in}{0.924510in}}%
\pgfpathlineto{\pgfqpoint{1.907315in}{0.924510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512315in}{0.924510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=0.876285in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512315in}{0.388858in}}{\pgfqpoint{1.395000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512315in}{1.259293in}}%
\pgfpathlineto{\pgfqpoint{1.907315in}{1.259293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512315in}{1.259293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258457in, y=1.211067in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512315in}{0.388858in}}{\pgfqpoint{1.395000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512315in}{1.594075in}}%
\pgfpathlineto{\pgfqpoint{1.907315in}{1.594075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512315in}{1.594075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366482in, y=1.545850in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512315in}{0.388858in}}{\pgfqpoint{1.395000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512315in}{1.928858in}}%
\pgfpathlineto{\pgfqpoint{1.907315in}{1.928858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512315in}{1.928858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366482in, y=1.880632in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133457in,y=1.158858in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512315in}{0.388858in}}{\pgfqpoint{1.395000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575725in}{1.593404in}}%
\pgfpathlineto{\pgfqpoint{0.578903in}{1.499313in}}%
\pgfpathlineto{\pgfqpoint{0.582081in}{1.214438in}}%
\pgfpathlineto{\pgfqpoint{0.585260in}{1.211260in}}%
\pgfpathlineto{\pgfqpoint{0.588438in}{1.211231in}}%
\pgfpathlineto{\pgfqpoint{0.591617in}{1.045847in}}%
\pgfpathlineto{\pgfqpoint{0.594795in}{1.002985in}}%
\pgfpathlineto{\pgfqpoint{0.597973in}{1.038083in}}%
\pgfpathlineto{\pgfqpoint{0.601152in}{0.990707in}}%
\pgfpathlineto{\pgfqpoint{0.604330in}{1.020525in}}%
\pgfpathlineto{\pgfqpoint{0.607509in}{1.038357in}}%
\pgfpathlineto{\pgfqpoint{0.610687in}{1.091835in}}%
\pgfpathlineto{\pgfqpoint{0.613865in}{1.332411in}}%
\pgfpathlineto{\pgfqpoint{0.617044in}{1.296879in}}%
\pgfpathlineto{\pgfqpoint{0.623401in}{0.690175in}}%
\pgfpathlineto{\pgfqpoint{0.626579in}{1.205640in}}%
\pgfpathlineto{\pgfqpoint{0.629757in}{0.972831in}}%
\pgfpathlineto{\pgfqpoint{0.632936in}{1.091699in}}%
\pgfpathlineto{\pgfqpoint{0.636114in}{1.020386in}}%
\pgfpathlineto{\pgfqpoint{0.639293in}{1.153090in}}%
\pgfpathlineto{\pgfqpoint{0.642471in}{1.226298in}}%
\pgfpathlineto{\pgfqpoint{0.645649in}{1.132975in}}%
\pgfpathlineto{\pgfqpoint{0.648828in}{1.099356in}}%
\pgfpathlineto{\pgfqpoint{0.652006in}{0.897362in}}%
\pgfpathlineto{\pgfqpoint{0.655185in}{0.821516in}}%
\pgfpathlineto{\pgfqpoint{0.658363in}{1.168186in}}%
\pgfpathlineto{\pgfqpoint{0.661541in}{1.049858in}}%
\pgfpathlineto{\pgfqpoint{0.664720in}{1.068218in}}%
\pgfpathlineto{\pgfqpoint{0.667898in}{0.779264in}}%
\pgfpathlineto{\pgfqpoint{0.671077in}{1.031259in}}%
\pgfpathlineto{\pgfqpoint{0.674255in}{1.012553in}}%
\pgfpathlineto{\pgfqpoint{0.677433in}{1.041390in}}%
\pgfpathlineto{\pgfqpoint{0.680612in}{1.191605in}}%
\pgfpathlineto{\pgfqpoint{0.683790in}{1.141636in}}%
\pgfpathlineto{\pgfqpoint{0.686969in}{0.934462in}}%
\pgfpathlineto{\pgfqpoint{0.690147in}{1.219784in}}%
\pgfpathlineto{\pgfqpoint{0.693325in}{0.986150in}}%
\pgfpathlineto{\pgfqpoint{0.696504in}{0.981175in}}%
\pgfpathlineto{\pgfqpoint{0.699682in}{0.932857in}}%
\pgfpathlineto{\pgfqpoint{0.702861in}{1.015067in}}%
\pgfpathlineto{\pgfqpoint{0.706039in}{1.162852in}}%
\pgfpathlineto{\pgfqpoint{0.709217in}{0.750657in}}%
\pgfpathlineto{\pgfqpoint{0.712396in}{1.117210in}}%
\pgfpathlineto{\pgfqpoint{0.715574in}{0.918648in}}%
\pgfpathlineto{\pgfqpoint{0.718753in}{1.030054in}}%
\pgfpathlineto{\pgfqpoint{0.721931in}{1.096193in}}%
\pgfpathlineto{\pgfqpoint{0.725109in}{1.075947in}}%
\pgfpathlineto{\pgfqpoint{0.728288in}{1.159382in}}%
\pgfpathlineto{\pgfqpoint{0.731466in}{0.898233in}}%
\pgfpathlineto{\pgfqpoint{0.734645in}{1.254886in}}%
\pgfpathlineto{\pgfqpoint{0.737823in}{1.137451in}}%
\pgfpathlineto{\pgfqpoint{0.741001in}{1.179299in}}%
\pgfpathlineto{\pgfqpoint{0.744180in}{0.916347in}}%
\pgfpathlineto{\pgfqpoint{0.747358in}{1.069841in}}%
\pgfpathlineto{\pgfqpoint{0.750537in}{1.012703in}}%
\pgfpathlineto{\pgfqpoint{0.753715in}{0.989542in}}%
\pgfpathlineto{\pgfqpoint{0.756893in}{1.125366in}}%
\pgfpathlineto{\pgfqpoint{0.760072in}{1.099582in}}%
\pgfpathlineto{\pgfqpoint{0.763250in}{1.106638in}}%
\pgfpathlineto{\pgfqpoint{0.766429in}{0.871453in}}%
\pgfpathlineto{\pgfqpoint{0.769607in}{1.029576in}}%
\pgfpathlineto{\pgfqpoint{0.772785in}{0.771549in}}%
\pgfpathlineto{\pgfqpoint{0.775964in}{1.005424in}}%
\pgfpathlineto{\pgfqpoint{0.779142in}{1.138157in}}%
\pgfpathlineto{\pgfqpoint{0.782321in}{0.903087in}}%
\pgfpathlineto{\pgfqpoint{0.788677in}{1.155707in}}%
\pgfpathlineto{\pgfqpoint{0.791856in}{1.045521in}}%
\pgfpathlineto{\pgfqpoint{0.795034in}{1.033346in}}%
\pgfpathlineto{\pgfqpoint{0.798213in}{0.988048in}}%
\pgfpathlineto{\pgfqpoint{0.801391in}{0.845074in}}%
\pgfpathlineto{\pgfqpoint{0.804569in}{1.048890in}}%
\pgfpathlineto{\pgfqpoint{0.807748in}{0.954399in}}%
\pgfpathlineto{\pgfqpoint{0.810926in}{1.059120in}}%
\pgfpathlineto{\pgfqpoint{0.814105in}{1.115169in}}%
\pgfpathlineto{\pgfqpoint{0.817283in}{1.060316in}}%
\pgfpathlineto{\pgfqpoint{0.820461in}{1.166874in}}%
\pgfpathlineto{\pgfqpoint{0.823640in}{1.177343in}}%
\pgfpathlineto{\pgfqpoint{0.826818in}{1.140966in}}%
\pgfpathlineto{\pgfqpoint{0.829997in}{1.184405in}}%
\pgfpathlineto{\pgfqpoint{0.833175in}{1.019766in}}%
\pgfpathlineto{\pgfqpoint{0.836353in}{1.017860in}}%
\pgfpathlineto{\pgfqpoint{0.839532in}{0.828139in}}%
\pgfpathlineto{\pgfqpoint{0.842710in}{0.833010in}}%
\pgfpathlineto{\pgfqpoint{0.845889in}{1.074622in}}%
\pgfpathlineto{\pgfqpoint{0.849067in}{1.059412in}}%
\pgfpathlineto{\pgfqpoint{0.852245in}{1.067212in}}%
\pgfpathlineto{\pgfqpoint{0.855424in}{1.000556in}}%
\pgfpathlineto{\pgfqpoint{0.858602in}{1.264234in}}%
\pgfpathlineto{\pgfqpoint{0.861781in}{1.093073in}}%
\pgfpathlineto{\pgfqpoint{0.864959in}{1.142398in}}%
\pgfpathlineto{\pgfqpoint{0.868137in}{0.946601in}}%
\pgfpathlineto{\pgfqpoint{0.871316in}{1.076528in}}%
\pgfpathlineto{\pgfqpoint{0.874494in}{0.675227in}}%
\pgfpathlineto{\pgfqpoint{0.877673in}{1.064876in}}%
\pgfpathlineto{\pgfqpoint{0.884029in}{1.012912in}}%
\pgfpathlineto{\pgfqpoint{0.887208in}{0.893703in}}%
\pgfpathlineto{\pgfqpoint{0.890386in}{1.053082in}}%
\pgfpathlineto{\pgfqpoint{0.893565in}{0.792436in}}%
\pgfpathlineto{\pgfqpoint{0.896743in}{1.061531in}}%
\pgfpathlineto{\pgfqpoint{0.899921in}{1.043232in}}%
\pgfpathlineto{\pgfqpoint{0.903100in}{0.798949in}}%
\pgfpathlineto{\pgfqpoint{0.909457in}{1.151685in}}%
\pgfpathlineto{\pgfqpoint{0.912635in}{1.127490in}}%
\pgfpathlineto{\pgfqpoint{0.915813in}{1.341694in}}%
\pgfpathlineto{\pgfqpoint{0.918992in}{0.949454in}}%
\pgfpathlineto{\pgfqpoint{0.922170in}{0.858598in}}%
\pgfpathlineto{\pgfqpoint{0.928527in}{1.049365in}}%
\pgfpathlineto{\pgfqpoint{0.934884in}{1.004173in}}%
\pgfpathlineto{\pgfqpoint{0.938062in}{0.987641in}}%
\pgfpathlineto{\pgfqpoint{0.941241in}{1.065669in}}%
\pgfpathlineto{\pgfqpoint{0.944419in}{0.894793in}}%
\pgfpathlineto{\pgfqpoint{0.947597in}{0.952872in}}%
\pgfpathlineto{\pgfqpoint{0.950776in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{0.953954in}{1.140230in}}%
\pgfpathlineto{\pgfqpoint{0.957133in}{0.989995in}}%
\pgfpathlineto{\pgfqpoint{0.963489in}{1.290918in}}%
\pgfpathlineto{\pgfqpoint{0.969846in}{0.916438in}}%
\pgfpathlineto{\pgfqpoint{0.973025in}{0.892018in}}%
\pgfpathlineto{\pgfqpoint{0.976203in}{1.122402in}}%
\pgfpathlineto{\pgfqpoint{0.982560in}{1.021529in}}%
\pgfpathlineto{\pgfqpoint{0.985738in}{1.032848in}}%
\pgfpathlineto{\pgfqpoint{0.988917in}{0.947773in}}%
\pgfpathlineto{\pgfqpoint{0.992095in}{1.088315in}}%
\pgfpathlineto{\pgfqpoint{0.995273in}{0.864290in}}%
\pgfpathlineto{\pgfqpoint{0.998452in}{1.201963in}}%
\pgfpathlineto{\pgfqpoint{1.001630in}{1.131091in}}%
\pgfpathlineto{\pgfqpoint{1.004809in}{1.138194in}}%
\pgfpathlineto{\pgfqpoint{1.011165in}{1.068006in}}%
\pgfpathlineto{\pgfqpoint{1.014344in}{0.833044in}}%
\pgfpathlineto{\pgfqpoint{1.017522in}{1.098927in}}%
\pgfpathlineto{\pgfqpoint{1.020701in}{1.170105in}}%
\pgfpathlineto{\pgfqpoint{1.027057in}{0.896439in}}%
\pgfpathlineto{\pgfqpoint{1.030236in}{1.154367in}}%
\pgfpathlineto{\pgfqpoint{1.033414in}{1.139851in}}%
\pgfpathlineto{\pgfqpoint{1.036593in}{1.037313in}}%
\pgfpathlineto{\pgfqpoint{1.039771in}{0.976467in}}%
\pgfpathlineto{\pgfqpoint{1.042949in}{0.803540in}}%
\pgfpathlineto{\pgfqpoint{1.046128in}{1.175739in}}%
\pgfpathlineto{\pgfqpoint{1.049306in}{1.244367in}}%
\pgfpathlineto{\pgfqpoint{1.052485in}{1.028846in}}%
\pgfpathlineto{\pgfqpoint{1.055663in}{1.087679in}}%
\pgfpathlineto{\pgfqpoint{1.058841in}{1.096376in}}%
\pgfpathlineto{\pgfqpoint{1.062020in}{0.983359in}}%
\pgfpathlineto{\pgfqpoint{1.065198in}{1.031164in}}%
\pgfpathlineto{\pgfqpoint{1.068377in}{1.049005in}}%
\pgfpathlineto{\pgfqpoint{1.071555in}{0.881710in}}%
\pgfpathlineto{\pgfqpoint{1.074733in}{1.024557in}}%
\pgfpathlineto{\pgfqpoint{1.077912in}{1.020396in}}%
\pgfpathlineto{\pgfqpoint{1.081090in}{1.301932in}}%
\pgfpathlineto{\pgfqpoint{1.084269in}{1.001301in}}%
\pgfpathlineto{\pgfqpoint{1.087447in}{1.182200in}}%
\pgfpathlineto{\pgfqpoint{1.093804in}{1.030552in}}%
\pgfpathlineto{\pgfqpoint{1.096982in}{1.165650in}}%
\pgfpathlineto{\pgfqpoint{1.100161in}{0.614501in}}%
\pgfpathlineto{\pgfqpoint{1.103339in}{1.020250in}}%
\pgfpathlineto{\pgfqpoint{1.106517in}{0.767535in}}%
\pgfpathlineto{\pgfqpoint{1.109696in}{1.134783in}}%
\pgfpathlineto{\pgfqpoint{1.112874in}{1.028630in}}%
\pgfpathlineto{\pgfqpoint{1.116053in}{1.129393in}}%
\pgfpathlineto{\pgfqpoint{1.119231in}{0.668824in}}%
\pgfpathlineto{\pgfqpoint{1.122409in}{1.074741in}}%
\pgfpathlineto{\pgfqpoint{1.125588in}{1.029684in}}%
\pgfpathlineto{\pgfqpoint{1.128766in}{1.091618in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{1.029588in}}%
\pgfpathlineto{\pgfqpoint{1.135123in}{0.917122in}}%
\pgfpathlineto{\pgfqpoint{1.138301in}{1.000937in}}%
\pgfpathlineto{\pgfqpoint{1.141480in}{1.163095in}}%
\pgfpathlineto{\pgfqpoint{1.144658in}{0.941535in}}%
\pgfpathlineto{\pgfqpoint{1.147837in}{0.967331in}}%
\pgfpathlineto{\pgfqpoint{1.151015in}{1.091625in}}%
\pgfpathlineto{\pgfqpoint{1.154193in}{1.096001in}}%
\pgfpathlineto{\pgfqpoint{1.157372in}{0.942003in}}%
\pgfpathlineto{\pgfqpoint{1.160550in}{0.855414in}}%
\pgfpathlineto{\pgfqpoint{1.163729in}{1.142689in}}%
\pgfpathlineto{\pgfqpoint{1.166907in}{0.953124in}}%
\pgfpathlineto{\pgfqpoint{1.170085in}{0.998943in}}%
\pgfpathlineto{\pgfqpoint{1.173264in}{0.777639in}}%
\pgfpathlineto{\pgfqpoint{1.176442in}{0.879755in}}%
\pgfpathlineto{\pgfqpoint{1.182799in}{1.188941in}}%
\pgfpathlineto{\pgfqpoint{1.185977in}{0.736228in}}%
\pgfpathlineto{\pgfqpoint{1.189156in}{0.934180in}}%
\pgfpathlineto{\pgfqpoint{1.192334in}{1.404512in}}%
\pgfpathlineto{\pgfqpoint{1.195513in}{1.206353in}}%
\pgfpathlineto{\pgfqpoint{1.198691in}{1.127095in}}%
\pgfpathlineto{\pgfqpoint{1.205048in}{1.017819in}}%
\pgfpathlineto{\pgfqpoint{1.208226in}{0.790717in}}%
\pgfpathlineto{\pgfqpoint{1.211405in}{1.123796in}}%
\pgfpathlineto{\pgfqpoint{1.214583in}{0.846874in}}%
\pgfpathlineto{\pgfqpoint{1.217761in}{1.175757in}}%
\pgfpathlineto{\pgfqpoint{1.220940in}{1.033067in}}%
\pgfpathlineto{\pgfqpoint{1.224118in}{0.953225in}}%
\pgfpathlineto{\pgfqpoint{1.227297in}{0.941552in}}%
\pgfpathlineto{\pgfqpoint{1.230475in}{0.785702in}}%
\pgfpathlineto{\pgfqpoint{1.233653in}{1.021562in}}%
\pgfpathlineto{\pgfqpoint{1.236832in}{1.168709in}}%
\pgfpathlineto{\pgfqpoint{1.240010in}{1.199742in}}%
\pgfpathlineto{\pgfqpoint{1.243189in}{0.533633in}}%
\pgfpathlineto{\pgfqpoint{1.246367in}{1.317282in}}%
\pgfpathlineto{\pgfqpoint{1.249545in}{1.262469in}}%
\pgfpathlineto{\pgfqpoint{1.252724in}{1.284796in}}%
\pgfpathlineto{\pgfqpoint{1.255902in}{0.673501in}}%
\pgfpathlineto{\pgfqpoint{1.259081in}{1.271037in}}%
\pgfpathlineto{\pgfqpoint{1.262259in}{1.049600in}}%
\pgfpathlineto{\pgfqpoint{1.265437in}{1.164309in}}%
\pgfpathlineto{\pgfqpoint{1.268616in}{1.144853in}}%
\pgfpathlineto{\pgfqpoint{1.271794in}{0.932833in}}%
\pgfpathlineto{\pgfqpoint{1.274973in}{1.189222in}}%
\pgfpathlineto{\pgfqpoint{1.278151in}{1.018210in}}%
\pgfpathlineto{\pgfqpoint{1.281329in}{1.542888in}}%
\pgfpathlineto{\pgfqpoint{1.284508in}{0.913425in}}%
\pgfpathlineto{\pgfqpoint{1.287686in}{1.003871in}}%
\pgfpathlineto{\pgfqpoint{1.290865in}{1.002945in}}%
\pgfpathlineto{\pgfqpoint{1.294043in}{1.356212in}}%
\pgfpathlineto{\pgfqpoint{1.297221in}{1.320858in}}%
\pgfpathlineto{\pgfqpoint{1.300400in}{1.119794in}}%
\pgfpathlineto{\pgfqpoint{1.306118in}{0.378858in}}%
\pgfpathmoveto{\pgfqpoint{1.307121in}{0.378858in}}%
\pgfpathlineto{\pgfqpoint{1.309935in}{1.084963in}}%
\pgfpathlineto{\pgfqpoint{1.313113in}{0.576622in}}%
\pgfpathlineto{\pgfqpoint{1.316292in}{1.134475in}}%
\pgfpathlineto{\pgfqpoint{1.319470in}{1.102249in}}%
\pgfpathlineto{\pgfqpoint{1.322649in}{1.031144in}}%
\pgfpathlineto{\pgfqpoint{1.325827in}{1.026479in}}%
\pgfpathlineto{\pgfqpoint{1.329005in}{1.096179in}}%
\pgfpathlineto{\pgfqpoint{1.332184in}{0.887052in}}%
\pgfpathlineto{\pgfqpoint{1.335362in}{1.068592in}}%
\pgfpathlineto{\pgfqpoint{1.341719in}{0.823433in}}%
\pgfpathlineto{\pgfqpoint{1.344897in}{1.068031in}}%
\pgfpathlineto{\pgfqpoint{1.348076in}{0.928146in}}%
\pgfpathlineto{\pgfqpoint{1.351254in}{0.968503in}}%
\pgfpathlineto{\pgfqpoint{1.354433in}{1.024018in}}%
\pgfpathlineto{\pgfqpoint{1.357611in}{1.045878in}}%
\pgfpathlineto{\pgfqpoint{1.360789in}{1.105219in}}%
\pgfpathlineto{\pgfqpoint{1.365727in}{0.378858in}}%
\pgfpathmoveto{\pgfqpoint{1.367650in}{0.378858in}}%
\pgfpathlineto{\pgfqpoint{1.370325in}{1.842737in}}%
\pgfpathlineto{\pgfqpoint{1.373503in}{0.796090in}}%
\pgfpathlineto{\pgfqpoint{1.376681in}{1.410604in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{0.959435in}}%
\pgfpathlineto{\pgfqpoint{1.383038in}{1.215186in}}%
\pgfpathlineto{\pgfqpoint{1.386217in}{0.822288in}}%
\pgfpathlineto{\pgfqpoint{1.389395in}{0.933037in}}%
\pgfpathlineto{\pgfqpoint{1.392573in}{0.882065in}}%
\pgfpathlineto{\pgfqpoint{1.395752in}{0.724739in}}%
\pgfpathlineto{\pgfqpoint{1.396952in}{0.378858in}}%
\pgfpathmoveto{\pgfqpoint{1.400432in}{0.378858in}}%
\pgfpathlineto{\pgfqpoint{1.402109in}{1.015260in}}%
\pgfpathlineto{\pgfqpoint{1.405287in}{0.611948in}}%
\pgfpathlineto{\pgfqpoint{1.408465in}{0.686319in}}%
\pgfpathlineto{\pgfqpoint{1.411644in}{1.359391in}}%
\pgfpathlineto{\pgfqpoint{1.414822in}{0.906214in}}%
\pgfpathlineto{\pgfqpoint{1.421179in}{1.622488in}}%
\pgfpathlineto{\pgfqpoint{1.424357in}{1.771246in}}%
\pgfpathlineto{\pgfqpoint{1.427536in}{0.925534in}}%
\pgfpathlineto{\pgfqpoint{1.430714in}{1.146929in}}%
\pgfpathlineto{\pgfqpoint{1.433893in}{0.757849in}}%
\pgfpathlineto{\pgfqpoint{1.437071in}{1.305726in}}%
\pgfpathlineto{\pgfqpoint{1.440249in}{0.807576in}}%
\pgfpathlineto{\pgfqpoint{1.443428in}{1.064667in}}%
\pgfpathlineto{\pgfqpoint{1.446606in}{0.591050in}}%
\pgfpathlineto{\pgfqpoint{1.449785in}{0.873378in}}%
\pgfpathlineto{\pgfqpoint{1.451352in}{0.378858in}}%
\pgfpathmoveto{\pgfqpoint{1.454484in}{0.378858in}}%
\pgfpathlineto{\pgfqpoint{1.456141in}{0.933012in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{0.944149in}}%
\pgfpathlineto{\pgfqpoint{1.462498in}{1.146149in}}%
\pgfpathlineto{\pgfqpoint{1.464999in}{0.378858in}}%
\pgfpathmoveto{\pgfqpoint{1.470495in}{0.378858in}}%
\pgfpathlineto{\pgfqpoint{1.472033in}{1.008429in}}%
\pgfpathlineto{\pgfqpoint{1.475212in}{1.255241in}}%
\pgfpathlineto{\pgfqpoint{1.478390in}{1.652006in}}%
\pgfpathlineto{\pgfqpoint{1.481569in}{1.552693in}}%
\pgfpathlineto{\pgfqpoint{1.484747in}{1.085793in}}%
\pgfpathlineto{\pgfqpoint{1.487925in}{0.911613in}}%
\pgfpathlineto{\pgfqpoint{1.489313in}{0.378858in}}%
\pgfpathmoveto{\pgfqpoint{1.495248in}{0.378858in}}%
\pgfpathlineto{\pgfqpoint{1.497461in}{1.414194in}}%
\pgfpathlineto{\pgfqpoint{1.500411in}{0.378858in}}%
\pgfpathmoveto{\pgfqpoint{1.506680in}{0.378858in}}%
\pgfpathlineto{\pgfqpoint{1.506996in}{0.563189in}}%
\pgfpathlineto{\pgfqpoint{1.508135in}{0.378858in}}%
\pgfpathmoveto{\pgfqpoint{1.511311in}{0.378858in}}%
\pgfpathlineto{\pgfqpoint{1.513353in}{0.971176in}}%
\pgfpathlineto{\pgfqpoint{1.516531in}{0.644204in}}%
\pgfpathlineto{\pgfqpoint{1.519709in}{1.660892in}}%
\pgfpathlineto{\pgfqpoint{1.522888in}{0.867575in}}%
\pgfpathlineto{\pgfqpoint{1.523700in}{0.378858in}}%
\pgfpathmoveto{\pgfqpoint{1.530298in}{0.378858in}}%
\pgfpathlineto{\pgfqpoint{1.532423in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{1.535601in}{1.417829in}}%
\pgfpathlineto{\pgfqpoint{1.538780in}{0.526336in}}%
\pgfpathlineto{\pgfqpoint{1.541958in}{0.952983in}}%
\pgfpathlineto{\pgfqpoint{1.545137in}{0.961276in}}%
\pgfpathlineto{\pgfqpoint{1.548315in}{1.184283in}}%
\pgfpathlineto{\pgfqpoint{1.549944in}{0.378858in}}%
\pgfpathmoveto{\pgfqpoint{1.553499in}{0.378858in}}%
\pgfpathlineto{\pgfqpoint{1.554672in}{0.826849in}}%
\pgfpathlineto{\pgfqpoint{1.557850in}{1.316260in}}%
\pgfpathlineto{\pgfqpoint{1.561029in}{1.416263in}}%
\pgfpathlineto{\pgfqpoint{1.564207in}{0.922964in}}%
\pgfpathlineto{\pgfqpoint{1.567385in}{1.056610in}}%
\pgfpathlineto{\pgfqpoint{1.570564in}{1.071779in}}%
\pgfpathlineto{\pgfqpoint{1.573294in}{0.378858in}}%
\pgfpathmoveto{\pgfqpoint{1.574176in}{0.378858in}}%
\pgfpathlineto{\pgfqpoint{1.576921in}{1.099149in}}%
\pgfpathlineto{\pgfqpoint{1.577564in}{0.378858in}}%
\pgfpathmoveto{\pgfqpoint{1.591998in}{0.378858in}}%
\pgfpathlineto{\pgfqpoint{1.592813in}{1.205612in}}%
\pgfpathlineto{\pgfqpoint{1.595991in}{1.032596in}}%
\pgfpathlineto{\pgfqpoint{1.599136in}{1.938858in}}%
\pgfpathmoveto{\pgfqpoint{1.599189in}{1.938858in}}%
\pgfpathlineto{\pgfqpoint{1.602330in}{0.378858in}}%
\pgfpathmoveto{\pgfqpoint{1.602353in}{0.378858in}}%
\pgfpathlineto{\pgfqpoint{1.603217in}{1.938858in}}%
\pgfpathmoveto{\pgfqpoint{1.613524in}{1.938858in}}%
\pgfpathlineto{\pgfqpoint{1.615061in}{1.308486in}}%
\pgfpathlineto{\pgfqpoint{1.616493in}{1.938858in}}%
\pgfpathmoveto{\pgfqpoint{1.619398in}{1.938858in}}%
\pgfpathlineto{\pgfqpoint{1.621553in}{0.378858in}}%
\pgfpathmoveto{\pgfqpoint{1.626774in}{0.378858in}}%
\pgfpathlineto{\pgfqpoint{1.627460in}{1.938858in}}%
\pgfpathmoveto{\pgfqpoint{1.632538in}{1.938858in}}%
\pgfpathlineto{\pgfqpoint{1.633001in}{0.378858in}}%
\pgfpathmoveto{\pgfqpoint{1.636800in}{0.378858in}}%
\pgfpathlineto{\pgfqpoint{1.637310in}{1.107849in}}%
\pgfpathlineto{\pgfqpoint{1.637736in}{0.378858in}}%
\pgfpathmoveto{\pgfqpoint{1.651215in}{0.378858in}}%
\pgfpathlineto{\pgfqpoint{1.651871in}{1.938858in}}%
\pgfpathmoveto{\pgfqpoint{1.653889in}{1.938858in}}%
\pgfpathlineto{\pgfqpoint{1.654228in}{0.378858in}}%
\pgfpathmoveto{\pgfqpoint{1.660789in}{0.378858in}}%
\pgfpathlineto{\pgfqpoint{1.661286in}{1.938858in}}%
\pgfpathmoveto{\pgfqpoint{1.666073in}{1.938858in}}%
\pgfpathlineto{\pgfqpoint{1.666519in}{0.378858in}}%
\pgfpathmoveto{\pgfqpoint{1.686269in}{0.378858in}}%
\pgfpathlineto{\pgfqpoint{1.686456in}{1.938858in}}%
\pgfpathmoveto{\pgfqpoint{1.692047in}{1.938858in}}%
\pgfpathlineto{\pgfqpoint{1.692506in}{0.378858in}}%
\pgfpathmoveto{\pgfqpoint{1.695256in}{0.378858in}}%
\pgfpathlineto{\pgfqpoint{1.695423in}{1.938858in}}%
\pgfpathmoveto{\pgfqpoint{1.704774in}{1.938858in}}%
\pgfpathlineto{\pgfqpoint{1.705604in}{0.378858in}}%
\pgfpathmoveto{\pgfqpoint{1.710262in}{0.378858in}}%
\pgfpathlineto{\pgfqpoint{1.712435in}{1.938858in}}%
\pgfpathmoveto{\pgfqpoint{1.713793in}{1.938858in}}%
\pgfpathlineto{\pgfqpoint{1.714182in}{0.378858in}}%
\pgfpathmoveto{\pgfqpoint{1.718447in}{0.378858in}}%
\pgfpathlineto{\pgfqpoint{1.718700in}{1.938858in}}%
\pgfpathmoveto{\pgfqpoint{1.721535in}{1.938858in}}%
\pgfpathlineto{\pgfqpoint{1.721856in}{0.378858in}}%
\pgfpathmoveto{\pgfqpoint{1.730181in}{0.378858in}}%
\pgfpathlineto{\pgfqpoint{1.730649in}{1.938858in}}%
\pgfpathmoveto{\pgfqpoint{1.745828in}{1.938858in}}%
\pgfpathlineto{\pgfqpoint{1.746346in}{0.378858in}}%
\pgfpathmoveto{\pgfqpoint{1.757684in}{0.378858in}}%
\pgfpathlineto{\pgfqpoint{1.758090in}{0.531008in}}%
\pgfpathlineto{\pgfqpoint{1.759413in}{1.938858in}}%
\pgfpathmoveto{\pgfqpoint{1.761448in}{1.938858in}}%
\pgfpathlineto{\pgfqpoint{1.761590in}{0.378858in}}%
\pgfpathmoveto{\pgfqpoint{1.770059in}{0.378858in}}%
\pgfpathlineto{\pgfqpoint{1.770187in}{1.938858in}}%
\pgfpathmoveto{\pgfqpoint{1.786663in}{1.938858in}}%
\pgfpathlineto{\pgfqpoint{1.786695in}{1.918804in}}%
\pgfpathlineto{\pgfqpoint{1.786973in}{0.378858in}}%
\pgfpathmoveto{\pgfqpoint{1.799365in}{0.378858in}}%
\pgfpathlineto{\pgfqpoint{1.799730in}{1.938858in}}%
\pgfpathmoveto{\pgfqpoint{1.805154in}{1.938858in}}%
\pgfpathlineto{\pgfqpoint{1.805507in}{0.378858in}}%
\pgfpathmoveto{\pgfqpoint{1.811524in}{0.378858in}}%
\pgfpathlineto{\pgfqpoint{1.811692in}{1.938858in}}%
\pgfpathmoveto{\pgfqpoint{1.823676in}{1.938858in}}%
\pgfpathlineto{\pgfqpoint{1.823856in}{0.378858in}}%
\pgfpathmoveto{\pgfqpoint{1.827409in}{0.378858in}}%
\pgfpathlineto{\pgfqpoint{1.827881in}{1.938858in}}%
\pgfpathmoveto{\pgfqpoint{1.837422in}{1.938858in}}%
\pgfpathlineto{\pgfqpoint{1.837550in}{1.354824in}}%
\pgfpathlineto{\pgfqpoint{1.840751in}{1.938858in}}%
\pgfpathlineto{\pgfqpoint{1.840751in}{1.938858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512315in}{0.388858in}}{\pgfqpoint{1.395000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575725in}{1.593785in}}%
\pgfpathlineto{\pgfqpoint{0.582081in}{1.489205in}}%
\pgfpathlineto{\pgfqpoint{0.585260in}{1.243332in}}%
\pgfpathlineto{\pgfqpoint{0.591617in}{1.018503in}}%
\pgfpathlineto{\pgfqpoint{0.594795in}{1.162488in}}%
\pgfpathlineto{\pgfqpoint{0.597973in}{1.155853in}}%
\pgfpathlineto{\pgfqpoint{0.601152in}{1.141954in}}%
\pgfpathlineto{\pgfqpoint{0.604330in}{0.979227in}}%
\pgfpathlineto{\pgfqpoint{0.607509in}{1.088278in}}%
\pgfpathlineto{\pgfqpoint{0.610687in}{0.998753in}}%
\pgfpathlineto{\pgfqpoint{0.613865in}{1.096973in}}%
\pgfpathlineto{\pgfqpoint{0.617044in}{1.133428in}}%
\pgfpathlineto{\pgfqpoint{0.620222in}{1.152488in}}%
\pgfpathlineto{\pgfqpoint{0.623401in}{0.950764in}}%
\pgfpathlineto{\pgfqpoint{0.626579in}{0.933571in}}%
\pgfpathlineto{\pgfqpoint{0.629757in}{0.943158in}}%
\pgfpathlineto{\pgfqpoint{0.632936in}{0.941143in}}%
\pgfpathlineto{\pgfqpoint{0.636114in}{0.920269in}}%
\pgfpathlineto{\pgfqpoint{0.639293in}{1.075719in}}%
\pgfpathlineto{\pgfqpoint{0.642471in}{0.940085in}}%
\pgfpathlineto{\pgfqpoint{0.645649in}{0.940427in}}%
\pgfpathlineto{\pgfqpoint{0.648828in}{1.057091in}}%
\pgfpathlineto{\pgfqpoint{0.652006in}{1.073818in}}%
\pgfpathlineto{\pgfqpoint{0.655185in}{1.049462in}}%
\pgfpathlineto{\pgfqpoint{0.658363in}{0.974396in}}%
\pgfpathlineto{\pgfqpoint{0.661541in}{0.993771in}}%
\pgfpathlineto{\pgfqpoint{0.664720in}{1.096440in}}%
\pgfpathlineto{\pgfqpoint{0.667898in}{0.924073in}}%
\pgfpathlineto{\pgfqpoint{0.671077in}{1.073694in}}%
\pgfpathlineto{\pgfqpoint{0.674255in}{1.121110in}}%
\pgfpathlineto{\pgfqpoint{0.677433in}{1.103280in}}%
\pgfpathlineto{\pgfqpoint{0.680612in}{1.062061in}}%
\pgfpathlineto{\pgfqpoint{0.683790in}{1.045573in}}%
\pgfpathlineto{\pgfqpoint{0.686969in}{1.063135in}}%
\pgfpathlineto{\pgfqpoint{0.690147in}{1.121451in}}%
\pgfpathlineto{\pgfqpoint{0.693325in}{1.063803in}}%
\pgfpathlineto{\pgfqpoint{0.699682in}{1.095775in}}%
\pgfpathlineto{\pgfqpoint{0.702861in}{1.061977in}}%
\pgfpathlineto{\pgfqpoint{0.706039in}{0.925379in}}%
\pgfpathlineto{\pgfqpoint{0.709217in}{1.116363in}}%
\pgfpathlineto{\pgfqpoint{0.712396in}{1.048818in}}%
\pgfpathlineto{\pgfqpoint{0.715574in}{0.939582in}}%
\pgfpathlineto{\pgfqpoint{0.718753in}{1.081646in}}%
\pgfpathlineto{\pgfqpoint{0.721931in}{1.103076in}}%
\pgfpathlineto{\pgfqpoint{0.725109in}{1.060760in}}%
\pgfpathlineto{\pgfqpoint{0.728288in}{1.059070in}}%
\pgfpathlineto{\pgfqpoint{0.731466in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{0.734645in}{1.052587in}}%
\pgfpathlineto{\pgfqpoint{0.737823in}{0.951677in}}%
\pgfpathlineto{\pgfqpoint{0.741001in}{1.106893in}}%
\pgfpathlineto{\pgfqpoint{0.744180in}{1.109187in}}%
\pgfpathlineto{\pgfqpoint{0.747358in}{1.098706in}}%
\pgfpathlineto{\pgfqpoint{0.750537in}{0.957182in}}%
\pgfpathlineto{\pgfqpoint{0.753715in}{0.975870in}}%
\pgfpathlineto{\pgfqpoint{0.756893in}{1.103324in}}%
\pgfpathlineto{\pgfqpoint{0.760072in}{0.983398in}}%
\pgfpathlineto{\pgfqpoint{0.763250in}{0.977375in}}%
\pgfpathlineto{\pgfqpoint{0.766429in}{1.061901in}}%
\pgfpathlineto{\pgfqpoint{0.769607in}{1.050973in}}%
\pgfpathlineto{\pgfqpoint{0.772785in}{0.942364in}}%
\pgfpathlineto{\pgfqpoint{0.775964in}{1.132068in}}%
\pgfpathlineto{\pgfqpoint{0.779142in}{1.051442in}}%
\pgfpathlineto{\pgfqpoint{0.782321in}{0.931466in}}%
\pgfpathlineto{\pgfqpoint{0.785499in}{0.996262in}}%
\pgfpathlineto{\pgfqpoint{0.791856in}{0.945540in}}%
\pgfpathlineto{\pgfqpoint{0.795034in}{0.955925in}}%
\pgfpathlineto{\pgfqpoint{0.798213in}{1.044879in}}%
\pgfpathlineto{\pgfqpoint{0.801391in}{1.102530in}}%
\pgfpathlineto{\pgfqpoint{0.804569in}{0.937156in}}%
\pgfpathlineto{\pgfqpoint{0.807748in}{1.041689in}}%
\pgfpathlineto{\pgfqpoint{0.810926in}{1.068096in}}%
\pgfpathlineto{\pgfqpoint{0.814105in}{0.986943in}}%
\pgfpathlineto{\pgfqpoint{0.817283in}{1.054805in}}%
\pgfpathlineto{\pgfqpoint{0.820461in}{1.059843in}}%
\pgfpathlineto{\pgfqpoint{0.823640in}{0.961459in}}%
\pgfpathlineto{\pgfqpoint{0.829997in}{0.896553in}}%
\pgfpathlineto{\pgfqpoint{0.833175in}{0.938183in}}%
\pgfpathlineto{\pgfqpoint{0.836353in}{0.913846in}}%
\pgfpathlineto{\pgfqpoint{0.839532in}{0.971251in}}%
\pgfpathlineto{\pgfqpoint{0.842710in}{1.072989in}}%
\pgfpathlineto{\pgfqpoint{0.845889in}{0.953247in}}%
\pgfpathlineto{\pgfqpoint{0.849067in}{0.969528in}}%
\pgfpathlineto{\pgfqpoint{0.852245in}{1.110936in}}%
\pgfpathlineto{\pgfqpoint{0.855424in}{0.950357in}}%
\pgfpathlineto{\pgfqpoint{0.858602in}{1.097279in}}%
\pgfpathlineto{\pgfqpoint{0.861781in}{1.116963in}}%
\pgfpathlineto{\pgfqpoint{0.864959in}{1.056866in}}%
\pgfpathlineto{\pgfqpoint{0.868137in}{0.963957in}}%
\pgfpathlineto{\pgfqpoint{0.871316in}{1.092789in}}%
\pgfpathlineto{\pgfqpoint{0.874494in}{0.916181in}}%
\pgfpathlineto{\pgfqpoint{0.877673in}{0.969431in}}%
\pgfpathlineto{\pgfqpoint{0.880851in}{1.053582in}}%
\pgfpathlineto{\pgfqpoint{0.884029in}{0.963453in}}%
\pgfpathlineto{\pgfqpoint{0.887208in}{0.976189in}}%
\pgfpathlineto{\pgfqpoint{0.890386in}{0.927779in}}%
\pgfpathlineto{\pgfqpoint{0.893565in}{0.954033in}}%
\pgfpathlineto{\pgfqpoint{0.896743in}{1.076009in}}%
\pgfpathlineto{\pgfqpoint{0.899921in}{1.099345in}}%
\pgfpathlineto{\pgfqpoint{0.903100in}{1.096370in}}%
\pgfpathlineto{\pgfqpoint{0.906278in}{0.936085in}}%
\pgfpathlineto{\pgfqpoint{0.909457in}{0.966989in}}%
\pgfpathlineto{\pgfqpoint{0.915813in}{0.904149in}}%
\pgfpathlineto{\pgfqpoint{0.918992in}{0.959001in}}%
\pgfpathlineto{\pgfqpoint{0.922170in}{1.104012in}}%
\pgfpathlineto{\pgfqpoint{0.925349in}{1.112793in}}%
\pgfpathlineto{\pgfqpoint{0.928527in}{1.103278in}}%
\pgfpathlineto{\pgfqpoint{0.931705in}{0.975201in}}%
\pgfpathlineto{\pgfqpoint{0.938062in}{0.930696in}}%
\pgfpathlineto{\pgfqpoint{0.941241in}{1.046432in}}%
\pgfpathlineto{\pgfqpoint{0.944419in}{1.090527in}}%
\pgfpathlineto{\pgfqpoint{0.947597in}{0.923814in}}%
\pgfpathlineto{\pgfqpoint{0.950776in}{1.104201in}}%
\pgfpathlineto{\pgfqpoint{0.953954in}{0.915769in}}%
\pgfpathlineto{\pgfqpoint{0.957133in}{1.097215in}}%
\pgfpathlineto{\pgfqpoint{0.960311in}{0.943359in}}%
\pgfpathlineto{\pgfqpoint{0.963489in}{0.912714in}}%
\pgfpathlineto{\pgfqpoint{0.966668in}{0.908208in}}%
\pgfpathlineto{\pgfqpoint{0.969846in}{1.036474in}}%
\pgfpathlineto{\pgfqpoint{0.973025in}{0.936581in}}%
\pgfpathlineto{\pgfqpoint{0.976203in}{1.115757in}}%
\pgfpathlineto{\pgfqpoint{0.979381in}{1.104289in}}%
\pgfpathlineto{\pgfqpoint{0.982560in}{0.915609in}}%
\pgfpathlineto{\pgfqpoint{0.985738in}{0.985066in}}%
\pgfpathlineto{\pgfqpoint{0.988917in}{0.960113in}}%
\pgfpathlineto{\pgfqpoint{0.992095in}{1.047665in}}%
\pgfpathlineto{\pgfqpoint{0.995273in}{0.970011in}}%
\pgfpathlineto{\pgfqpoint{0.998452in}{1.041675in}}%
\pgfpathlineto{\pgfqpoint{1.001630in}{1.039213in}}%
\pgfpathlineto{\pgfqpoint{1.004809in}{0.919671in}}%
\pgfpathlineto{\pgfqpoint{1.007987in}{0.963323in}}%
\pgfpathlineto{\pgfqpoint{1.011165in}{1.096599in}}%
\pgfpathlineto{\pgfqpoint{1.020701in}{0.943955in}}%
\pgfpathlineto{\pgfqpoint{1.023879in}{0.972596in}}%
\pgfpathlineto{\pgfqpoint{1.027057in}{0.911539in}}%
\pgfpathlineto{\pgfqpoint{1.030236in}{0.961774in}}%
\pgfpathlineto{\pgfqpoint{1.033414in}{1.099085in}}%
\pgfpathlineto{\pgfqpoint{1.036593in}{1.092640in}}%
\pgfpathlineto{\pgfqpoint{1.039771in}{0.959237in}}%
\pgfpathlineto{\pgfqpoint{1.042949in}{1.103902in}}%
\pgfpathlineto{\pgfqpoint{1.046128in}{1.092397in}}%
\pgfpathlineto{\pgfqpoint{1.049306in}{0.964712in}}%
\pgfpathlineto{\pgfqpoint{1.052485in}{1.105356in}}%
\pgfpathlineto{\pgfqpoint{1.055663in}{1.112063in}}%
\pgfpathlineto{\pgfqpoint{1.058841in}{1.066439in}}%
\pgfpathlineto{\pgfqpoint{1.062020in}{1.106815in}}%
\pgfpathlineto{\pgfqpoint{1.065198in}{0.960728in}}%
\pgfpathlineto{\pgfqpoint{1.068377in}{1.027785in}}%
\pgfpathlineto{\pgfqpoint{1.071555in}{0.921120in}}%
\pgfpathlineto{\pgfqpoint{1.074733in}{0.931984in}}%
\pgfpathlineto{\pgfqpoint{1.077912in}{0.956268in}}%
\pgfpathlineto{\pgfqpoint{1.081090in}{0.932597in}}%
\pgfpathlineto{\pgfqpoint{1.084269in}{1.049859in}}%
\pgfpathlineto{\pgfqpoint{1.087447in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{1.090625in}{0.965664in}}%
\pgfpathlineto{\pgfqpoint{1.093804in}{1.101764in}}%
\pgfpathlineto{\pgfqpoint{1.096982in}{0.914210in}}%
\pgfpathlineto{\pgfqpoint{1.100161in}{0.955432in}}%
\pgfpathlineto{\pgfqpoint{1.103339in}{0.962945in}}%
\pgfpathlineto{\pgfqpoint{1.106517in}{0.966077in}}%
\pgfpathlineto{\pgfqpoint{1.109696in}{1.111626in}}%
\pgfpathlineto{\pgfqpoint{1.112874in}{0.904841in}}%
\pgfpathlineto{\pgfqpoint{1.116053in}{1.048538in}}%
\pgfpathlineto{\pgfqpoint{1.119231in}{0.923549in}}%
\pgfpathlineto{\pgfqpoint{1.122409in}{1.045557in}}%
\pgfpathlineto{\pgfqpoint{1.125588in}{0.920254in}}%
\pgfpathlineto{\pgfqpoint{1.128766in}{0.932112in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{1.109093in}}%
\pgfpathlineto{\pgfqpoint{1.135123in}{1.098563in}}%
\pgfpathlineto{\pgfqpoint{1.138301in}{1.056994in}}%
\pgfpathlineto{\pgfqpoint{1.141480in}{1.041194in}}%
\pgfpathlineto{\pgfqpoint{1.144658in}{1.037646in}}%
\pgfpathlineto{\pgfqpoint{1.147837in}{0.939941in}}%
\pgfpathlineto{\pgfqpoint{1.151015in}{1.048992in}}%
\pgfpathlineto{\pgfqpoint{1.154193in}{1.093937in}}%
\pgfpathlineto{\pgfqpoint{1.157372in}{0.967916in}}%
\pgfpathlineto{\pgfqpoint{1.160550in}{1.112160in}}%
\pgfpathlineto{\pgfqpoint{1.163729in}{1.102051in}}%
\pgfpathlineto{\pgfqpoint{1.166907in}{0.935707in}}%
\pgfpathlineto{\pgfqpoint{1.170085in}{1.047054in}}%
\pgfpathlineto{\pgfqpoint{1.173264in}{0.970571in}}%
\pgfpathlineto{\pgfqpoint{1.176442in}{0.926230in}}%
\pgfpathlineto{\pgfqpoint{1.182799in}{0.971288in}}%
\pgfpathlineto{\pgfqpoint{1.185977in}{0.946460in}}%
\pgfpathlineto{\pgfqpoint{1.189156in}{1.052613in}}%
\pgfpathlineto{\pgfqpoint{1.192334in}{1.117706in}}%
\pgfpathlineto{\pgfqpoint{1.195513in}{0.918643in}}%
\pgfpathlineto{\pgfqpoint{1.198691in}{0.947483in}}%
\pgfpathlineto{\pgfqpoint{1.201869in}{0.955456in}}%
\pgfpathlineto{\pgfqpoint{1.205048in}{0.936588in}}%
\pgfpathlineto{\pgfqpoint{1.208226in}{0.969528in}}%
\pgfpathlineto{\pgfqpoint{1.211405in}{0.900138in}}%
\pgfpathlineto{\pgfqpoint{1.214583in}{0.914130in}}%
\pgfpathlineto{\pgfqpoint{1.217761in}{1.096887in}}%
\pgfpathlineto{\pgfqpoint{1.220940in}{0.916023in}}%
\pgfpathlineto{\pgfqpoint{1.224118in}{0.919269in}}%
\pgfpathlineto{\pgfqpoint{1.227297in}{0.920821in}}%
\pgfpathlineto{\pgfqpoint{1.230475in}{0.920517in}}%
\pgfpathlineto{\pgfqpoint{1.233653in}{1.097777in}}%
\pgfpathlineto{\pgfqpoint{1.236832in}{0.928030in}}%
\pgfpathlineto{\pgfqpoint{1.240010in}{0.906076in}}%
\pgfpathlineto{\pgfqpoint{1.243189in}{1.045715in}}%
\pgfpathlineto{\pgfqpoint{1.246367in}{0.965686in}}%
\pgfpathlineto{\pgfqpoint{1.249545in}{1.101315in}}%
\pgfpathlineto{\pgfqpoint{1.252724in}{0.911440in}}%
\pgfpathlineto{\pgfqpoint{1.255902in}{1.096845in}}%
\pgfpathlineto{\pgfqpoint{1.259081in}{0.920863in}}%
\pgfpathlineto{\pgfqpoint{1.262259in}{0.921244in}}%
\pgfpathlineto{\pgfqpoint{1.265437in}{1.046929in}}%
\pgfpathlineto{\pgfqpoint{1.268616in}{0.978009in}}%
\pgfpathlineto{\pgfqpoint{1.271794in}{1.110770in}}%
\pgfpathlineto{\pgfqpoint{1.274973in}{0.952324in}}%
\pgfpathlineto{\pgfqpoint{1.278151in}{1.043351in}}%
\pgfpathlineto{\pgfqpoint{1.281329in}{0.910242in}}%
\pgfpathlineto{\pgfqpoint{1.284508in}{0.912131in}}%
\pgfpathlineto{\pgfqpoint{1.287686in}{0.906171in}}%
\pgfpathlineto{\pgfqpoint{1.290865in}{0.950906in}}%
\pgfpathlineto{\pgfqpoint{1.294043in}{1.055172in}}%
\pgfpathlineto{\pgfqpoint{1.297221in}{0.966253in}}%
\pgfpathlineto{\pgfqpoint{1.300400in}{1.083721in}}%
\pgfpathlineto{\pgfqpoint{1.303578in}{0.963871in}}%
\pgfpathlineto{\pgfqpoint{1.306757in}{1.096834in}}%
\pgfpathlineto{\pgfqpoint{1.309935in}{0.965160in}}%
\pgfpathlineto{\pgfqpoint{1.313113in}{1.044524in}}%
\pgfpathlineto{\pgfqpoint{1.316292in}{1.042375in}}%
\pgfpathlineto{\pgfqpoint{1.319470in}{1.047423in}}%
\pgfpathlineto{\pgfqpoint{1.322649in}{1.101429in}}%
\pgfpathlineto{\pgfqpoint{1.325827in}{0.930821in}}%
\pgfpathlineto{\pgfqpoint{1.329005in}{1.046017in}}%
\pgfpathlineto{\pgfqpoint{1.332184in}{1.034062in}}%
\pgfpathlineto{\pgfqpoint{1.335362in}{1.097864in}}%
\pgfpathlineto{\pgfqpoint{1.338541in}{0.954542in}}%
\pgfpathlineto{\pgfqpoint{1.341719in}{0.921302in}}%
\pgfpathlineto{\pgfqpoint{1.344897in}{1.101336in}}%
\pgfpathlineto{\pgfqpoint{1.348076in}{1.040941in}}%
\pgfpathlineto{\pgfqpoint{1.351254in}{1.035958in}}%
\pgfpathlineto{\pgfqpoint{1.354433in}{0.916479in}}%
\pgfpathlineto{\pgfqpoint{1.357611in}{1.090592in}}%
\pgfpathlineto{\pgfqpoint{1.360789in}{0.962457in}}%
\pgfpathlineto{\pgfqpoint{1.363968in}{0.967021in}}%
\pgfpathlineto{\pgfqpoint{1.367146in}{0.950228in}}%
\pgfpathlineto{\pgfqpoint{1.370325in}{0.896636in}}%
\pgfpathlineto{\pgfqpoint{1.373503in}{0.905127in}}%
\pgfpathlineto{\pgfqpoint{1.376681in}{0.922559in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{0.973013in}}%
\pgfpathlineto{\pgfqpoint{1.383038in}{0.907680in}}%
\pgfpathlineto{\pgfqpoint{1.386217in}{1.039628in}}%
\pgfpathlineto{\pgfqpoint{1.389395in}{1.046008in}}%
\pgfpathlineto{\pgfqpoint{1.392573in}{0.916283in}}%
\pgfpathlineto{\pgfqpoint{1.395752in}{0.913589in}}%
\pgfpathlineto{\pgfqpoint{1.398930in}{0.920266in}}%
\pgfpathlineto{\pgfqpoint{1.402109in}{0.940673in}}%
\pgfpathlineto{\pgfqpoint{1.405287in}{0.942959in}}%
\pgfpathlineto{\pgfqpoint{1.408465in}{1.104338in}}%
\pgfpathlineto{\pgfqpoint{1.411644in}{0.969271in}}%
\pgfpathlineto{\pgfqpoint{1.414822in}{1.102756in}}%
\pgfpathlineto{\pgfqpoint{1.418001in}{1.039636in}}%
\pgfpathlineto{\pgfqpoint{1.421179in}{0.946774in}}%
\pgfpathlineto{\pgfqpoint{1.424357in}{0.916149in}}%
\pgfpathlineto{\pgfqpoint{1.427536in}{1.044623in}}%
\pgfpathlineto{\pgfqpoint{1.430714in}{0.900356in}}%
\pgfpathlineto{\pgfqpoint{1.433893in}{0.919634in}}%
\pgfpathlineto{\pgfqpoint{1.437071in}{1.098725in}}%
\pgfpathlineto{\pgfqpoint{1.440249in}{0.942858in}}%
\pgfpathlineto{\pgfqpoint{1.443428in}{1.096541in}}%
\pgfpathlineto{\pgfqpoint{1.446606in}{1.040879in}}%
\pgfpathlineto{\pgfqpoint{1.449785in}{1.089988in}}%
\pgfpathlineto{\pgfqpoint{1.452963in}{1.060290in}}%
\pgfpathlineto{\pgfqpoint{1.456141in}{1.047821in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{1.059142in}}%
\pgfpathlineto{\pgfqpoint{1.462498in}{1.080848in}}%
\pgfpathlineto{\pgfqpoint{1.465677in}{0.900490in}}%
\pgfpathlineto{\pgfqpoint{1.468855in}{1.041361in}}%
\pgfpathlineto{\pgfqpoint{1.472033in}{0.939130in}}%
\pgfpathlineto{\pgfqpoint{1.475212in}{1.052612in}}%
\pgfpathlineto{\pgfqpoint{1.478390in}{0.917843in}}%
\pgfpathlineto{\pgfqpoint{1.481569in}{1.032133in}}%
\pgfpathlineto{\pgfqpoint{1.484747in}{0.921037in}}%
\pgfpathlineto{\pgfqpoint{1.487925in}{1.041914in}}%
\pgfpathlineto{\pgfqpoint{1.491104in}{1.048445in}}%
\pgfpathlineto{\pgfqpoint{1.494282in}{1.094456in}}%
\pgfpathlineto{\pgfqpoint{1.497461in}{1.046375in}}%
\pgfpathlineto{\pgfqpoint{1.500639in}{1.093240in}}%
\pgfpathlineto{\pgfqpoint{1.503817in}{1.086687in}}%
\pgfpathlineto{\pgfqpoint{1.506996in}{1.056328in}}%
\pgfpathlineto{\pgfqpoint{1.510174in}{0.914007in}}%
\pgfpathlineto{\pgfqpoint{1.513353in}{0.919050in}}%
\pgfpathlineto{\pgfqpoint{1.516531in}{1.094482in}}%
\pgfpathlineto{\pgfqpoint{1.519709in}{1.048405in}}%
\pgfpathlineto{\pgfqpoint{1.522888in}{0.929292in}}%
\pgfpathlineto{\pgfqpoint{1.526066in}{1.062934in}}%
\pgfpathlineto{\pgfqpoint{1.529245in}{0.924409in}}%
\pgfpathlineto{\pgfqpoint{1.532423in}{1.049300in}}%
\pgfpathlineto{\pgfqpoint{1.535601in}{0.963672in}}%
\pgfpathlineto{\pgfqpoint{1.538780in}{0.922159in}}%
\pgfpathlineto{\pgfqpoint{1.541958in}{1.097700in}}%
\pgfpathlineto{\pgfqpoint{1.545137in}{1.094541in}}%
\pgfpathlineto{\pgfqpoint{1.548315in}{1.086781in}}%
\pgfpathlineto{\pgfqpoint{1.551493in}{0.905224in}}%
\pgfpathlineto{\pgfqpoint{1.554672in}{1.100843in}}%
\pgfpathlineto{\pgfqpoint{1.557850in}{0.951746in}}%
\pgfpathlineto{\pgfqpoint{1.561029in}{0.925598in}}%
\pgfpathlineto{\pgfqpoint{1.564207in}{1.065639in}}%
\pgfpathlineto{\pgfqpoint{1.567385in}{0.957584in}}%
\pgfpathlineto{\pgfqpoint{1.570564in}{1.042014in}}%
\pgfpathlineto{\pgfqpoint{1.573742in}{1.051298in}}%
\pgfpathlineto{\pgfqpoint{1.576921in}{0.962619in}}%
\pgfpathlineto{\pgfqpoint{1.580099in}{0.920798in}}%
\pgfpathlineto{\pgfqpoint{1.583277in}{1.093305in}}%
\pgfpathlineto{\pgfqpoint{1.586456in}{0.900183in}}%
\pgfpathlineto{\pgfqpoint{1.589634in}{1.098276in}}%
\pgfpathlineto{\pgfqpoint{1.595991in}{1.094741in}}%
\pgfpathlineto{\pgfqpoint{1.599169in}{1.073563in}}%
\pgfpathlineto{\pgfqpoint{1.602348in}{1.029666in}}%
\pgfpathlineto{\pgfqpoint{1.605526in}{1.093826in}}%
\pgfpathlineto{\pgfqpoint{1.608705in}{1.044674in}}%
\pgfpathlineto{\pgfqpoint{1.611883in}{1.097932in}}%
\pgfpathlineto{\pgfqpoint{1.615061in}{1.051024in}}%
\pgfpathlineto{\pgfqpoint{1.618240in}{1.095526in}}%
\pgfpathlineto{\pgfqpoint{1.621418in}{0.909054in}}%
\pgfpathlineto{\pgfqpoint{1.624597in}{1.056188in}}%
\pgfpathlineto{\pgfqpoint{1.627775in}{1.054998in}}%
\pgfpathlineto{\pgfqpoint{1.630953in}{1.050699in}}%
\pgfpathlineto{\pgfqpoint{1.634132in}{1.038918in}}%
\pgfpathlineto{\pgfqpoint{1.637310in}{0.965243in}}%
\pgfpathlineto{\pgfqpoint{1.640489in}{1.047144in}}%
\pgfpathlineto{\pgfqpoint{1.643667in}{0.951821in}}%
\pgfpathlineto{\pgfqpoint{1.646845in}{0.954967in}}%
\pgfpathlineto{\pgfqpoint{1.650024in}{0.954465in}}%
\pgfpathlineto{\pgfqpoint{1.653202in}{1.108847in}}%
\pgfpathlineto{\pgfqpoint{1.656381in}{0.924167in}}%
\pgfpathlineto{\pgfqpoint{1.659559in}{1.108443in}}%
\pgfpathlineto{\pgfqpoint{1.662737in}{0.935538in}}%
\pgfpathlineto{\pgfqpoint{1.665916in}{0.954117in}}%
\pgfpathlineto{\pgfqpoint{1.669094in}{1.043012in}}%
\pgfpathlineto{\pgfqpoint{1.672273in}{1.041498in}}%
\pgfpathlineto{\pgfqpoint{1.675451in}{0.935769in}}%
\pgfpathlineto{\pgfqpoint{1.678629in}{1.046601in}}%
\pgfpathlineto{\pgfqpoint{1.681808in}{1.097468in}}%
\pgfpathlineto{\pgfqpoint{1.684986in}{1.057488in}}%
\pgfpathlineto{\pgfqpoint{1.688165in}{0.910304in}}%
\pgfpathlineto{\pgfqpoint{1.694522in}{1.024019in}}%
\pgfpathlineto{\pgfqpoint{1.697700in}{0.969783in}}%
\pgfpathlineto{\pgfqpoint{1.700878in}{1.106799in}}%
\pgfpathlineto{\pgfqpoint{1.704057in}{0.906670in}}%
\pgfpathlineto{\pgfqpoint{1.707235in}{1.036330in}}%
\pgfpathlineto{\pgfqpoint{1.710414in}{0.896679in}}%
\pgfpathlineto{\pgfqpoint{1.713592in}{0.911254in}}%
\pgfpathlineto{\pgfqpoint{1.716770in}{0.958244in}}%
\pgfpathlineto{\pgfqpoint{1.719949in}{1.095597in}}%
\pgfpathlineto{\pgfqpoint{1.723127in}{1.043169in}}%
\pgfpathlineto{\pgfqpoint{1.726306in}{0.914415in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.050289in}}%
\pgfpathlineto{\pgfqpoint{1.732662in}{0.967206in}}%
\pgfpathlineto{\pgfqpoint{1.735841in}{1.097145in}}%
\pgfpathlineto{\pgfqpoint{1.739019in}{1.086471in}}%
\pgfpathlineto{\pgfqpoint{1.742198in}{0.925136in}}%
\pgfpathlineto{\pgfqpoint{1.745376in}{1.053890in}}%
\pgfpathlineto{\pgfqpoint{1.748554in}{0.954118in}}%
\pgfpathlineto{\pgfqpoint{1.751733in}{0.931224in}}%
\pgfpathlineto{\pgfqpoint{1.754911in}{1.097948in}}%
\pgfpathlineto{\pgfqpoint{1.758090in}{0.918071in}}%
\pgfpathlineto{\pgfqpoint{1.761268in}{1.046793in}}%
\pgfpathlineto{\pgfqpoint{1.764446in}{1.078818in}}%
\pgfpathlineto{\pgfqpoint{1.767625in}{1.043621in}}%
\pgfpathlineto{\pgfqpoint{1.770803in}{0.956788in}}%
\pgfpathlineto{\pgfqpoint{1.773982in}{0.928782in}}%
\pgfpathlineto{\pgfqpoint{1.777160in}{1.044080in}}%
\pgfpathlineto{\pgfqpoint{1.780338in}{0.947922in}}%
\pgfpathlineto{\pgfqpoint{1.783517in}{1.099386in}}%
\pgfpathlineto{\pgfqpoint{1.786695in}{0.947137in}}%
\pgfpathlineto{\pgfqpoint{1.789874in}{0.896462in}}%
\pgfpathlineto{\pgfqpoint{1.793052in}{1.055364in}}%
\pgfpathlineto{\pgfqpoint{1.796230in}{0.913437in}}%
\pgfpathlineto{\pgfqpoint{1.799409in}{1.048655in}}%
\pgfpathlineto{\pgfqpoint{1.802587in}{0.898095in}}%
\pgfpathlineto{\pgfqpoint{1.805766in}{0.923467in}}%
\pgfpathlineto{\pgfqpoint{1.808944in}{1.042873in}}%
\pgfpathlineto{\pgfqpoint{1.812122in}{1.054329in}}%
\pgfpathlineto{\pgfqpoint{1.815301in}{1.039757in}}%
\pgfpathlineto{\pgfqpoint{1.818479in}{0.924995in}}%
\pgfpathlineto{\pgfqpoint{1.821658in}{0.947619in}}%
\pgfpathlineto{\pgfqpoint{1.824836in}{0.915009in}}%
\pgfpathlineto{\pgfqpoint{1.828014in}{0.916352in}}%
\pgfpathlineto{\pgfqpoint{1.831193in}{0.951584in}}%
\pgfpathlineto{\pgfqpoint{1.834371in}{0.902249in}}%
\pgfpathlineto{\pgfqpoint{1.837550in}{0.908706in}}%
\pgfpathlineto{\pgfqpoint{1.840728in}{0.959117in}}%
\pgfpathlineto{\pgfqpoint{1.843906in}{0.969167in}}%
\pgfpathlineto{\pgfqpoint{1.843906in}{0.969167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512315in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{1.928858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907315in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{1.907315in}{1.928858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512315in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{1.907315in}{0.388858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512315in}{1.928858in}}%
\pgfpathlineto{\pgfqpoint{1.907315in}{1.928858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925833in}{1.430401in}}%
\pgfpathlineto{\pgfqpoint{1.810093in}{1.430401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.837871in}{1.430401in}}{\pgfqpoint{1.837871in}{1.458179in}}%
\pgfpathlineto{\pgfqpoint{1.837871in}{1.831636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.837871in}{1.859413in}}{\pgfqpoint{1.810093in}{1.859413in}}%
\pgfpathlineto{\pgfqpoint{0.925833in}{1.859413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.898055in}{1.859413in}}{\pgfqpoint{0.898055in}{1.831636in}}%
\pgfpathlineto{\pgfqpoint{0.898055in}{1.458179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.898055in}{1.430401in}}{\pgfqpoint{0.925833in}{1.430401in}}%
\pgfpathlineto{\pgfqpoint{0.925833in}{1.430401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953611in}{1.755247in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{1.755247in}}%
\pgfpathlineto{\pgfqpoint{1.231389in}{1.755247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342500in,y=1.706636in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont rand}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953611in}{1.561574in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{1.561574in}}%
\pgfpathlineto{\pgfqpoint{1.231389in}{1.561574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342500in,y=1.512963in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont HOAM}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/lz9_multirow_field_mu_0_t1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.694012in}{3.209074in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.694012in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.694012in}{3.209074in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.209074in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189012in}{2.267500in}}%
\pgfpathlineto{\pgfqpoint{0.921512in}{2.267500in}}%
\pgfpathlineto{\pgfqpoint{0.921512in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.189012in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.189012in}{2.267500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.189012in}{2.267500in}}{\pgfqpoint{0.732500in}{0.732500in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.189012in}{2.267500in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.740000in,height=0.740000in]{lz9_multirow_field_mu_0_t1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133457in,y=2.633750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2,7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189012in}{2.267500in}}%
\pgfpathlineto{\pgfqpoint{0.189012in}{3.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921512in}{2.267500in}}%
\pgfpathlineto{\pgfqpoint{0.921512in}{3.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189012in}{2.267500in}}%
\pgfpathlineto{\pgfqpoint{0.921512in}{2.267500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189012in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.921512in}{3.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.555262in,y=3.083333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont True}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941512in}{2.267500in}}%
\pgfpathlineto{\pgfqpoint{1.674012in}{2.267500in}}%
\pgfpathlineto{\pgfqpoint{1.674012in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.941512in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.941512in}{2.267500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941512in}{2.267500in}}{\pgfqpoint{0.732500in}{0.732500in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.941512in}{2.267500in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.740000in,height=0.740000in]{lz9_multirow_field_mu_0_t1-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941512in}{2.267500in}}%
\pgfpathlineto{\pgfqpoint{0.941512in}{3.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674012in}{2.267500in}}%
\pgfpathlineto{\pgfqpoint{1.674012in}{3.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941512in}{2.267500in}}%
\pgfpathlineto{\pgfqpoint{1.674012in}{2.267500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941512in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674012in}{3.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307762in,y=3.083333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont HOAM-S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694012in}{2.267500in}}%
\pgfpathlineto{\pgfqpoint{2.426512in}{2.267500in}}%
\pgfpathlineto{\pgfqpoint{2.426512in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{1.694012in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{1.694012in}{2.267500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.694012in}{2.267500in}}{\pgfqpoint{0.732500in}{0.732500in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.694012in}{2.267500in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.740000in,height=0.740000in]{lz9_multirow_field_mu_0_t1-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694012in}{2.267500in}}%
\pgfpathlineto{\pgfqpoint{1.694012in}{3.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426512in}{2.267500in}}%
\pgfpathlineto{\pgfqpoint{2.426512in}{3.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694012in}{2.267500in}}%
\pgfpathlineto{\pgfqpoint{2.426512in}{2.267500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694012in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{2.426512in}{3.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060262in,y=3.083333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont HOAM-G}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446512in}{2.267500in}}%
\pgfpathlineto{\pgfqpoint{3.179012in}{2.267500in}}%
\pgfpathlineto{\pgfqpoint{3.179012in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{2.446512in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{2.446512in}{2.267500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.446512in}{2.267500in}}{\pgfqpoint{0.732500in}{0.732500in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.446512in}{2.267500in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.740000in,height=0.740000in]{lz9_multirow_field_mu_0_t1-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446512in}{2.267500in}}%
\pgfpathlineto{\pgfqpoint{2.446512in}{3.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179012in}{2.267500in}}%
\pgfpathlineto{\pgfqpoint{3.179012in}{3.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446512in}{2.267500in}}%
\pgfpathlineto{\pgfqpoint{3.179012in}{2.267500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446512in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{3.179012in}{3.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812762in,y=3.083333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont AM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199012in}{2.267500in}}%
\pgfpathlineto{\pgfqpoint{3.931512in}{2.267500in}}%
\pgfpathlineto{\pgfqpoint{3.931512in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{3.199012in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{3.199012in}{2.267500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.199012in}{2.267500in}}{\pgfqpoint{0.732500in}{0.732500in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.199012in}{2.267500in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.740000in,height=0.740000in]{lz9_multirow_field_mu_0_t1-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199012in}{2.267500in}}%
\pgfpathlineto{\pgfqpoint{3.199012in}{3.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931512in}{2.267500in}}%
\pgfpathlineto{\pgfqpoint{3.931512in}{3.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199012in}{2.267500in}}%
\pgfpathlineto{\pgfqpoint{3.931512in}{2.267500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199012in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{3.931512in}{3.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.565262in,y=3.083333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont NCSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951512in}{2.267500in}}%
\pgfpathlineto{\pgfqpoint{4.684012in}{2.267500in}}%
\pgfpathlineto{\pgfqpoint{4.684012in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{3.951512in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{3.951512in}{2.267500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951512in}{2.267500in}}{\pgfqpoint{0.732500in}{0.732500in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.951512in}{2.267500in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.740000in,height=0.740000in]{lz9_multirow_field_mu_0_t1-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951512in}{2.267500in}}%
\pgfpathlineto{\pgfqpoint{3.951512in}{3.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684012in}{2.267500in}}%
\pgfpathlineto{\pgfqpoint{4.684012in}{3.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951512in}{2.267500in}}%
\pgfpathlineto{\pgfqpoint{4.684012in}{2.267500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951512in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{4.684012in}{3.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317762in,y=3.083333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CFM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189012in}{1.515000in}}%
\pgfpathlineto{\pgfqpoint{0.921512in}{1.515000in}}%
\pgfpathlineto{\pgfqpoint{0.921512in}{2.247500in}}%
\pgfpathlineto{\pgfqpoint{0.189012in}{2.247500in}}%
\pgfpathlineto{\pgfqpoint{0.189012in}{1.515000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.189012in}{1.515000in}}{\pgfqpoint{0.732500in}{0.732500in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.189012in}{1.515000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.740000in,height=0.740000in]{lz9_multirow_field_mu_0_t1-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133457in,y=1.881250in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3,9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189012in}{1.515000in}}%
\pgfpathlineto{\pgfqpoint{0.189012in}{2.247500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921512in}{1.515000in}}%
\pgfpathlineto{\pgfqpoint{0.921512in}{2.247500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189012in}{1.515000in}}%
\pgfpathlineto{\pgfqpoint{0.921512in}{1.515000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189012in}{2.247500in}}%
\pgfpathlineto{\pgfqpoint{0.921512in}{2.247500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941512in}{1.515000in}}%
\pgfpathlineto{\pgfqpoint{1.674012in}{1.515000in}}%
\pgfpathlineto{\pgfqpoint{1.674012in}{2.247500in}}%
\pgfpathlineto{\pgfqpoint{0.941512in}{2.247500in}}%
\pgfpathlineto{\pgfqpoint{0.941512in}{1.515000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941512in}{1.515000in}}{\pgfqpoint{0.732500in}{0.732500in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.941512in}{1.515000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.740000in,height=0.740000in]{lz9_multirow_field_mu_0_t1-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941512in}{1.515000in}}%
\pgfpathlineto{\pgfqpoint{0.941512in}{2.247500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674012in}{1.515000in}}%
\pgfpathlineto{\pgfqpoint{1.674012in}{2.247500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941512in}{1.515000in}}%
\pgfpathlineto{\pgfqpoint{1.674012in}{1.515000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941512in}{2.247500in}}%
\pgfpathlineto{\pgfqpoint{1.674012in}{2.247500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694012in}{1.515000in}}%
\pgfpathlineto{\pgfqpoint{2.426512in}{1.515000in}}%
\pgfpathlineto{\pgfqpoint{2.426512in}{2.247500in}}%
\pgfpathlineto{\pgfqpoint{1.694012in}{2.247500in}}%
\pgfpathlineto{\pgfqpoint{1.694012in}{1.515000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.694012in}{1.515000in}}{\pgfqpoint{0.732500in}{0.732500in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.694012in}{1.515000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.740000in,height=0.740000in]{lz9_multirow_field_mu_0_t1-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694012in}{1.515000in}}%
\pgfpathlineto{\pgfqpoint{1.694012in}{2.247500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426512in}{1.515000in}}%
\pgfpathlineto{\pgfqpoint{2.426512in}{2.247500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694012in}{1.515000in}}%
\pgfpathlineto{\pgfqpoint{2.426512in}{1.515000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694012in}{2.247500in}}%
\pgfpathlineto{\pgfqpoint{2.426512in}{2.247500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446512in}{1.515000in}}%
\pgfpathlineto{\pgfqpoint{3.179012in}{1.515000in}}%
\pgfpathlineto{\pgfqpoint{3.179012in}{2.247500in}}%
\pgfpathlineto{\pgfqpoint{2.446512in}{2.247500in}}%
\pgfpathlineto{\pgfqpoint{2.446512in}{1.515000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.446512in}{1.515000in}}{\pgfqpoint{0.732500in}{0.732500in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.446512in}{1.515000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.740000in,height=0.740000in]{lz9_multirow_field_mu_0_t1-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446512in}{1.515000in}}%
\pgfpathlineto{\pgfqpoint{2.446512in}{2.247500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179012in}{1.515000in}}%
\pgfpathlineto{\pgfqpoint{3.179012in}{2.247500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446512in}{1.515000in}}%
\pgfpathlineto{\pgfqpoint{3.179012in}{1.515000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446512in}{2.247500in}}%
\pgfpathlineto{\pgfqpoint{3.179012in}{2.247500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199012in}{1.515000in}}%
\pgfpathlineto{\pgfqpoint{3.931512in}{1.515000in}}%
\pgfpathlineto{\pgfqpoint{3.931512in}{2.247500in}}%
\pgfpathlineto{\pgfqpoint{3.199012in}{2.247500in}}%
\pgfpathlineto{\pgfqpoint{3.199012in}{1.515000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.199012in}{1.515000in}}{\pgfqpoint{0.732500in}{0.732500in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.199012in}{1.515000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.740000in,height=0.740000in]{lz9_multirow_field_mu_0_t1-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199012in}{1.515000in}}%
\pgfpathlineto{\pgfqpoint{3.199012in}{2.247500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931512in}{1.515000in}}%
\pgfpathlineto{\pgfqpoint{3.931512in}{2.247500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199012in}{1.515000in}}%
\pgfpathlineto{\pgfqpoint{3.931512in}{1.515000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199012in}{2.247500in}}%
\pgfpathlineto{\pgfqpoint{3.931512in}{2.247500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951512in}{1.515000in}}%
\pgfpathlineto{\pgfqpoint{4.684012in}{1.515000in}}%
\pgfpathlineto{\pgfqpoint{4.684012in}{2.247500in}}%
\pgfpathlineto{\pgfqpoint{3.951512in}{2.247500in}}%
\pgfpathlineto{\pgfqpoint{3.951512in}{1.515000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951512in}{1.515000in}}{\pgfqpoint{0.732500in}{0.732500in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.951512in}{1.515000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.740000in,height=0.740000in]{lz9_multirow_field_mu_0_t1-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951512in}{1.515000in}}%
\pgfpathlineto{\pgfqpoint{3.951512in}{2.247500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684012in}{1.515000in}}%
\pgfpathlineto{\pgfqpoint{4.684012in}{2.247500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951512in}{1.515000in}}%
\pgfpathlineto{\pgfqpoint{4.684012in}{1.515000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951512in}{2.247500in}}%
\pgfpathlineto{\pgfqpoint{4.684012in}{2.247500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189012in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{0.921512in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{0.921512in}{1.495000in}}%
\pgfpathlineto{\pgfqpoint{0.189012in}{1.495000in}}%
\pgfpathlineto{\pgfqpoint{0.189012in}{0.762500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.189012in}{0.762500in}}{\pgfqpoint{0.732500in}{0.732500in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.189012in}{0.762500in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.740000in,height=0.740000in]{lz9_multirow_field_mu_0_t1-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133457in,y=1.128750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4,1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189012in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{0.189012in}{1.495000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921512in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{0.921512in}{1.495000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189012in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{0.921512in}{0.762500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189012in}{1.495000in}}%
\pgfpathlineto{\pgfqpoint{0.921512in}{1.495000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941512in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{1.674012in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{1.674012in}{1.495000in}}%
\pgfpathlineto{\pgfqpoint{0.941512in}{1.495000in}}%
\pgfpathlineto{\pgfqpoint{0.941512in}{0.762500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941512in}{0.762500in}}{\pgfqpoint{0.732500in}{0.732500in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.941512in}{0.762500in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.740000in,height=0.740000in]{lz9_multirow_field_mu_0_t1-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941512in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{0.941512in}{1.495000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674012in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{1.674012in}{1.495000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941512in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{1.674012in}{0.762500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941512in}{1.495000in}}%
\pgfpathlineto{\pgfqpoint{1.674012in}{1.495000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694012in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{2.426512in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{2.426512in}{1.495000in}}%
\pgfpathlineto{\pgfqpoint{1.694012in}{1.495000in}}%
\pgfpathlineto{\pgfqpoint{1.694012in}{0.762500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.694012in}{0.762500in}}{\pgfqpoint{0.732500in}{0.732500in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.694012in}{0.762500in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.740000in,height=0.740000in]{lz9_multirow_field_mu_0_t1-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694012in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{1.694012in}{1.495000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426512in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{2.426512in}{1.495000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694012in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{2.426512in}{0.762500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694012in}{1.495000in}}%
\pgfpathlineto{\pgfqpoint{2.426512in}{1.495000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446512in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{3.179012in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{3.179012in}{1.495000in}}%
\pgfpathlineto{\pgfqpoint{2.446512in}{1.495000in}}%
\pgfpathlineto{\pgfqpoint{2.446512in}{0.762500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.446512in}{0.762500in}}{\pgfqpoint{0.732500in}{0.732500in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.446512in}{0.762500in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.740000in,height=0.740000in]{lz9_multirow_field_mu_0_t1-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446512in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{2.446512in}{1.495000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179012in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{3.179012in}{1.495000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446512in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{3.179012in}{0.762500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446512in}{1.495000in}}%
\pgfpathlineto{\pgfqpoint{3.179012in}{1.495000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199012in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{3.931512in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{3.931512in}{1.495000in}}%
\pgfpathlineto{\pgfqpoint{3.199012in}{1.495000in}}%
\pgfpathlineto{\pgfqpoint{3.199012in}{0.762500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.199012in}{0.762500in}}{\pgfqpoint{0.732500in}{0.732500in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.199012in}{0.762500in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.740000in,height=0.740000in]{lz9_multirow_field_mu_0_t1-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199012in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{3.199012in}{1.495000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931512in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{3.931512in}{1.495000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199012in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{3.931512in}{0.762500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199012in}{1.495000in}}%
\pgfpathlineto{\pgfqpoint{3.931512in}{1.495000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951512in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{4.684012in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{4.684012in}{1.495000in}}%
\pgfpathlineto{\pgfqpoint{3.951512in}{1.495000in}}%
\pgfpathlineto{\pgfqpoint{3.951512in}{0.762500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951512in}{0.762500in}}{\pgfqpoint{0.732500in}{0.732500in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.951512in}{0.762500in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.740000in,height=0.740000in]{lz9_multirow_field_mu_0_t1-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951512in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{3.951512in}{1.495000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684012in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{4.684012in}{1.495000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951512in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{4.684012in}{0.762500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951512in}{1.495000in}}%
\pgfpathlineto{\pgfqpoint{4.684012in}{1.495000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189012in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.921512in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.921512in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{0.189012in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{0.189012in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.189012in}{0.010000in}}{\pgfqpoint{0.732500in}{0.732500in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.189012in}{0.010000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.740000in,height=0.740000in]{lz9_multirow_field_mu_0_t1-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133457in,y=0.376250in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4,6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189012in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.189012in}{0.742500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921512in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.921512in}{0.742500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189012in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.921512in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189012in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{0.921512in}{0.742500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941512in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.674012in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.674012in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{0.941512in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{0.941512in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941512in}{0.010000in}}{\pgfqpoint{0.732500in}{0.732500in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.941512in}{0.010000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.740000in,height=0.740000in]{lz9_multirow_field_mu_0_t1-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941512in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.941512in}{0.742500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674012in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.674012in}{0.742500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941512in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.674012in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941512in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{1.674012in}{0.742500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694012in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.426512in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.426512in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{1.694012in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{1.694012in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.694012in}{0.010000in}}{\pgfqpoint{0.732500in}{0.732500in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.694012in}{0.010000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.740000in,height=0.740000in]{lz9_multirow_field_mu_0_t1-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694012in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.694012in}{0.742500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426512in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.426512in}{0.742500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694012in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.426512in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694012in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{2.426512in}{0.742500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446512in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.179012in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.179012in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{2.446512in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{2.446512in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.446512in}{0.010000in}}{\pgfqpoint{0.732500in}{0.732500in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.446512in}{0.010000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.740000in,height=0.740000in]{lz9_multirow_field_mu_0_t1-img21.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446512in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.446512in}{0.742500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179012in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.179012in}{0.742500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446512in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.179012in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446512in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.179012in}{0.742500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199012in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.931512in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.931512in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.199012in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.199012in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.199012in}{0.010000in}}{\pgfqpoint{0.732500in}{0.732500in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.199012in}{0.010000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.740000in,height=0.740000in]{lz9_multirow_field_mu_0_t1-img22.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199012in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.199012in}{0.742500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931512in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.931512in}{0.742500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199012in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.931512in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199012in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.931512in}{0.742500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951512in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{4.684012in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{4.684012in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.951512in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.951512in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951512in}{0.010000in}}{\pgfqpoint{0.732500in}{0.732500in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.951512in}{0.010000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.740000in,height=0.740000in]{lz9_multirow_field_mu_0_t1-img23.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951512in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.951512in}{0.742500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684012in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{4.684012in}{0.742500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951512in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{4.684012in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951512in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{4.684012in}{0.742500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/qt_fn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.463187in}{1.938858in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.463187in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.463187in}{1.938858in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.938858in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402748in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{1.410248in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{1.410248in}{1.928858in}}%
\pgfpathlineto{\pgfqpoint{0.402748in}{1.928858in}}%
\pgfpathlineto{\pgfqpoint{0.402748in}{0.388858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402748in}{0.388858in}}{\pgfqpoint{1.007500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448543in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{0.448543in}{1.928858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448543in}{0.388858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448543in,y=0.312469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402748in}{0.388858in}}{\pgfqpoint{1.007500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906498in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{0.906498in}{1.928858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906498in}{0.388858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906498in,y=0.312469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402748in}{0.388858in}}{\pgfqpoint{1.007500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364452in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{1.364452in}{1.928858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364452in}{0.388858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.364452in,y=0.312469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906498in,y=0.133457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402748in}{0.388858in}}{\pgfqpoint{1.007500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402748in}{0.650367in}}%
\pgfpathlineto{\pgfqpoint{1.410248in}{0.650367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402748in}{0.650367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.010000in, y=0.602142in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402748in}{0.388858in}}{\pgfqpoint{1.007500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402748in}{1.231499in}}%
\pgfpathlineto{\pgfqpoint{1.410248in}{1.231499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402748in}{1.231499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256914in, y=1.183274in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402748in}{0.388858in}}{\pgfqpoint{1.007500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402748in}{1.812631in}}%
\pgfpathlineto{\pgfqpoint{1.410248in}{1.812631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402748in}{1.812631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118025in, y=1.764406in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176667in,y=1.158858in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle q(s)(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402748in}{0.388858in}}{\pgfqpoint{1.007500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448543in}{1.246688in}}%
\pgfpathlineto{\pgfqpoint{0.456603in}{1.253473in}}%
\pgfpathlineto{\pgfqpoint{0.464663in}{1.263451in}}%
\pgfpathlineto{\pgfqpoint{0.473456in}{1.278324in}}%
\pgfpathlineto{\pgfqpoint{0.483714in}{1.300445in}}%
\pgfpathlineto{\pgfqpoint{0.493240in}{1.326359in}}%
\pgfpathlineto{\pgfqpoint{0.501300in}{1.354583in}}%
\pgfpathlineto{\pgfqpoint{0.509360in}{1.391337in}}%
\pgfpathlineto{\pgfqpoint{0.516687in}{1.435075in}}%
\pgfpathlineto{\pgfqpoint{0.524014in}{1.492505in}}%
\pgfpathlineto{\pgfqpoint{0.532807in}{1.581241in}}%
\pgfpathlineto{\pgfqpoint{0.539402in}{1.641020in}}%
\pgfpathlineto{\pgfqpoint{0.541600in}{1.645960in}}%
\pgfpathlineto{\pgfqpoint{0.543065in}{1.639286in}}%
\pgfpathlineto{\pgfqpoint{0.545263in}{1.606411in}}%
\pgfpathlineto{\pgfqpoint{0.548194in}{1.505420in}}%
\pgfpathlineto{\pgfqpoint{0.559185in}{1.008084in}}%
\pgfpathlineto{\pgfqpoint{0.562116in}{0.983384in}}%
\pgfpathlineto{\pgfqpoint{0.563582in}{0.980930in}}%
\pgfpathlineto{\pgfqpoint{0.565047in}{0.981923in}}%
\pgfpathlineto{\pgfqpoint{0.567978in}{0.988723in}}%
\pgfpathlineto{\pgfqpoint{0.591425in}{1.053417in}}%
\pgfpathlineto{\pgfqpoint{0.597287in}{1.063098in}}%
\pgfpathlineto{\pgfqpoint{0.601683in}{1.066780in}}%
\pgfpathlineto{\pgfqpoint{0.606080in}{1.067649in}}%
\pgfpathlineto{\pgfqpoint{0.610476in}{1.066293in}}%
\pgfpathlineto{\pgfqpoint{0.616338in}{1.061799in}}%
\pgfpathlineto{\pgfqpoint{0.622200in}{1.054099in}}%
\pgfpathlineto{\pgfqpoint{0.628062in}{1.041999in}}%
\pgfpathlineto{\pgfqpoint{0.634656in}{1.022149in}}%
\pgfpathlineto{\pgfqpoint{0.652974in}{0.961927in}}%
\pgfpathlineto{\pgfqpoint{0.659569in}{0.949703in}}%
\pgfpathlineto{\pgfqpoint{0.677887in}{0.920031in}}%
\pgfpathlineto{\pgfqpoint{0.684482in}{0.901871in}}%
\pgfpathlineto{\pgfqpoint{0.691809in}{0.874417in}}%
\pgfpathlineto{\pgfqpoint{0.724049in}{0.741446in}}%
\pgfpathlineto{\pgfqpoint{0.729178in}{0.731143in}}%
\pgfpathlineto{\pgfqpoint{0.732109in}{0.728837in}}%
\pgfpathlineto{\pgfqpoint{0.734307in}{0.729305in}}%
\pgfpathlineto{\pgfqpoint{0.736505in}{0.732181in}}%
\pgfpathlineto{\pgfqpoint{0.739436in}{0.740996in}}%
\pgfpathlineto{\pgfqpoint{0.742367in}{0.757900in}}%
\pgfpathlineto{\pgfqpoint{0.745298in}{0.787763in}}%
\pgfpathlineto{\pgfqpoint{0.748229in}{0.840561in}}%
\pgfpathlineto{\pgfqpoint{0.751160in}{0.932194in}}%
\pgfpathlineto{\pgfqpoint{0.755556in}{1.157481in}}%
\pgfpathlineto{\pgfqpoint{0.761418in}{1.456143in}}%
\pgfpathlineto{\pgfqpoint{0.765082in}{1.545813in}}%
\pgfpathlineto{\pgfqpoint{0.768012in}{1.574176in}}%
\pgfpathlineto{\pgfqpoint{0.770211in}{1.580192in}}%
\pgfpathlineto{\pgfqpoint{0.771676in}{1.579426in}}%
\pgfpathlineto{\pgfqpoint{0.773874in}{1.573252in}}%
\pgfpathlineto{\pgfqpoint{0.777538in}{1.554229in}}%
\pgfpathlineto{\pgfqpoint{0.803183in}{1.398788in}}%
\pgfpathlineto{\pgfqpoint{0.813442in}{1.356851in}}%
\pgfpathlineto{\pgfqpoint{0.822967in}{1.326459in}}%
\pgfpathlineto{\pgfqpoint{0.831760in}{1.305275in}}%
\pgfpathlineto{\pgfqpoint{0.839820in}{1.291240in}}%
\pgfpathlineto{\pgfqpoint{0.847147in}{1.282632in}}%
\pgfpathlineto{\pgfqpoint{0.853742in}{1.278159in}}%
\pgfpathlineto{\pgfqpoint{0.859603in}{1.276789in}}%
\pgfpathlineto{\pgfqpoint{0.865465in}{1.277876in}}%
\pgfpathlineto{\pgfqpoint{0.871327in}{1.281401in}}%
\pgfpathlineto{\pgfqpoint{0.877922in}{1.288232in}}%
\pgfpathlineto{\pgfqpoint{0.885249in}{1.299345in}}%
\pgfpathlineto{\pgfqpoint{0.893309in}{1.315984in}}%
\pgfpathlineto{\pgfqpoint{0.901369in}{1.337758in}}%
\pgfpathlineto{\pgfqpoint{0.910162in}{1.368538in}}%
\pgfpathlineto{\pgfqpoint{0.918954in}{1.407926in}}%
\pgfpathlineto{\pgfqpoint{0.929212in}{1.465215in}}%
\pgfpathlineto{\pgfqpoint{0.949729in}{1.587118in}}%
\pgfpathlineto{\pgfqpoint{0.951927in}{1.589075in}}%
\pgfpathlineto{\pgfqpoint{0.953392in}{1.586811in}}%
\pgfpathlineto{\pgfqpoint{0.955591in}{1.576701in}}%
\pgfpathlineto{\pgfqpoint{0.958522in}{1.548078in}}%
\pgfpathlineto{\pgfqpoint{0.962185in}{1.486685in}}%
\pgfpathlineto{\pgfqpoint{0.971711in}{1.312300in}}%
\pgfpathlineto{\pgfqpoint{0.975374in}{1.284526in}}%
\pgfpathlineto{\pgfqpoint{0.979038in}{1.272374in}}%
\pgfpathlineto{\pgfqpoint{0.984900in}{1.256875in}}%
\pgfpathlineto{\pgfqpoint{0.989296in}{1.236015in}}%
\pgfpathlineto{\pgfqpoint{0.995891in}{1.191622in}}%
\pgfpathlineto{\pgfqpoint{1.022269in}{1.001493in}}%
\pgfpathlineto{\pgfqpoint{1.028863in}{0.973720in}}%
\pgfpathlineto{\pgfqpoint{1.035458in}{0.954798in}}%
\pgfpathlineto{\pgfqpoint{1.042052in}{0.942507in}}%
\pgfpathlineto{\pgfqpoint{1.047914in}{0.936066in}}%
\pgfpathlineto{\pgfqpoint{1.053776in}{0.932976in}}%
\pgfpathlineto{\pgfqpoint{1.060371in}{0.932137in}}%
\pgfpathlineto{\pgfqpoint{1.073560in}{0.933446in}}%
\pgfpathlineto{\pgfqpoint{1.084551in}{0.933586in}}%
\pgfpathlineto{\pgfqpoint{1.090412in}{0.931690in}}%
\pgfpathlineto{\pgfqpoint{1.095542in}{0.927506in}}%
\pgfpathlineto{\pgfqpoint{1.099938in}{0.920886in}}%
\pgfpathlineto{\pgfqpoint{1.104334in}{0.910292in}}%
\pgfpathlineto{\pgfqpoint{1.109463in}{0.891384in}}%
\pgfpathlineto{\pgfqpoint{1.115325in}{0.859349in}}%
\pgfpathlineto{\pgfqpoint{1.121920in}{0.809345in}}%
\pgfpathlineto{\pgfqpoint{1.135109in}{0.685305in}}%
\pgfpathlineto{\pgfqpoint{1.148298in}{0.555230in}}%
\pgfpathlineto{\pgfqpoint{1.155625in}{0.477315in}}%
\pgfpathlineto{\pgfqpoint{1.157091in}{0.472562in}}%
\pgfpathlineto{\pgfqpoint{1.157823in}{0.473167in}}%
\pgfpathlineto{\pgfqpoint{1.159289in}{0.482390in}}%
\pgfpathlineto{\pgfqpoint{1.161487in}{0.524361in}}%
\pgfpathlineto{\pgfqpoint{1.163685in}{0.615159in}}%
\pgfpathlineto{\pgfqpoint{1.167349in}{0.898222in}}%
\pgfpathlineto{\pgfqpoint{1.174676in}{1.507052in}}%
\pgfpathlineto{\pgfqpoint{1.177607in}{1.599303in}}%
\pgfpathlineto{\pgfqpoint{1.179805in}{1.624632in}}%
\pgfpathlineto{\pgfqpoint{1.181271in}{1.628603in}}%
\pgfpathlineto{\pgfqpoint{1.182736in}{1.625890in}}%
\pgfpathlineto{\pgfqpoint{1.185667in}{1.608541in}}%
\pgfpathlineto{\pgfqpoint{1.192994in}{1.542074in}}%
\pgfpathlineto{\pgfqpoint{1.202520in}{1.462558in}}%
\pgfpathlineto{\pgfqpoint{1.210580in}{1.412218in}}%
\pgfpathlineto{\pgfqpoint{1.219372in}{1.370894in}}%
\pgfpathlineto{\pgfqpoint{1.228165in}{1.339681in}}%
\pgfpathlineto{\pgfqpoint{1.236958in}{1.316140in}}%
\pgfpathlineto{\pgfqpoint{1.245751in}{1.298903in}}%
\pgfpathlineto{\pgfqpoint{1.253078in}{1.288926in}}%
\pgfpathlineto{\pgfqpoint{1.259672in}{1.283303in}}%
\pgfpathlineto{\pgfqpoint{1.265534in}{1.281003in}}%
\pgfpathlineto{\pgfqpoint{1.270663in}{1.281095in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{1.283619in}}%
\pgfpathlineto{\pgfqpoint{1.282387in}{1.288725in}}%
\pgfpathlineto{\pgfqpoint{1.288982in}{1.297573in}}%
\pgfpathlineto{\pgfqpoint{1.296309in}{1.311342in}}%
\pgfpathlineto{\pgfqpoint{1.304369in}{1.331601in}}%
\pgfpathlineto{\pgfqpoint{1.312429in}{1.358012in}}%
\pgfpathlineto{\pgfqpoint{1.320489in}{1.391865in}}%
\pgfpathlineto{\pgfqpoint{1.329282in}{1.439130in}}%
\pgfpathlineto{\pgfqpoint{1.337342in}{1.494663in}}%
\pgfpathlineto{\pgfqpoint{1.345402in}{1.566302in}}%
\pgfpathlineto{\pgfqpoint{1.356392in}{1.688300in}}%
\pgfpathlineto{\pgfqpoint{1.364452in}{1.773338in}}%
\pgfpathlineto{\pgfqpoint{1.364452in}{1.773338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402748in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{0.402748in}{1.928858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410248in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{1.410248in}{1.928858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402748in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{1.410248in}{0.388858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402748in}{1.928858in}}%
\pgfpathlineto{\pgfqpoint{1.410248in}{1.928858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/quad_error_int.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.791355in}{2.030120in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.791355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.791355in}{2.030120in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.030120in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773855in}{0.431895in}}%
\pgfpathlineto{\pgfqpoint{1.781355in}{0.431895in}}%
\pgfpathlineto{\pgfqpoint{1.781355in}{1.971895in}}%
\pgfpathlineto{\pgfqpoint{0.773855in}{1.971895in}}%
\pgfpathlineto{\pgfqpoint{0.773855in}{0.431895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899792in}{0.431895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.795240in, y=0.029096in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Gauss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151667in}{0.431895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067098in, y=0.069062in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Simp}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403542in}{0.431895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.337933in, y=0.106981in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont trap}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655417in}{0.431895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598128in, y=0.123623in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773855in}{0.431895in}}{\pgfqpoint{1.007500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773855in}{0.431895in}}%
\pgfpathlineto{\pgfqpoint{1.781355in}{0.431895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773855in}{0.431895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409463in, y=0.383670in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773855in}{0.431895in}}{\pgfqpoint{1.007500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773855in}{0.945228in}}%
\pgfpathlineto{\pgfqpoint{1.781355in}{0.945228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773855in}{0.945228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409463in, y=0.897003in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773855in}{0.431895in}}{\pgfqpoint{1.007500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773855in}{1.458561in}}%
\pgfpathlineto{\pgfqpoint{1.781355in}{1.458561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773855in}{1.458561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409463in, y=1.410336in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773855in}{0.431895in}}{\pgfqpoint{1.007500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773855in}{1.971895in}}%
\pgfpathlineto{\pgfqpoint{1.781355in}{1.971895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773855in}{1.971895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.496269in, y=1.923670in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353908in,y=1.201895in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont rel. err. in \(\displaystyle \int_0^1 q(s)(t) dt\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773855in}{0.431895in}}{\pgfqpoint{1.007500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554667in}{1.780107in}}%
\pgfpathlineto{\pgfqpoint{1.756167in}{1.780107in}}%
\pgfpathlineto{\pgfqpoint{1.756167in}{1.845165in}}%
\pgfpathlineto{\pgfqpoint{1.554667in}{1.845165in}}%
\pgfpathlineto{\pgfqpoint{1.554667in}{1.780107in}}%
\pgfpathlineto{\pgfqpoint{1.554667in}{1.780107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773855in}{0.431895in}}{\pgfqpoint{1.007500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.297647,0.297647,0.297647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655417in}{1.780107in}}%
\pgfpathlineto{\pgfqpoint{1.655417in}{1.448947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773855in}{0.431895in}}{\pgfqpoint{1.007500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.297647,0.297647,0.297647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655417in}{1.845165in}}%
\pgfpathlineto{\pgfqpoint{1.655417in}{1.891710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773855in}{0.431895in}}{\pgfqpoint{1.007500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.297647,0.297647,0.297647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605042in}{1.448947in}}%
\pgfpathlineto{\pgfqpoint{1.705792in}{1.448947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773855in}{0.431895in}}{\pgfqpoint{1.007500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.297647,0.297647,0.297647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605042in}{1.891710in}}%
\pgfpathlineto{\pgfqpoint{1.705792in}{1.891710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773855in}{0.431895in}}{\pgfqpoint{1.007500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.297647,0.297647,0.297647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554667in}{1.817137in}}%
\pgfpathlineto{\pgfqpoint{1.756167in}{1.817137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773855in}{0.431895in}}%
\pgfpathlineto{\pgfqpoint{0.773855in}{1.971895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781355in}{0.431895in}}%
\pgfpathlineto{\pgfqpoint{1.781355in}{1.971895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773855in}{0.431895in}}%
\pgfpathlineto{\pgfqpoint{1.781355in}{0.431895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773855in}{1.971895in}}%
\pgfpathlineto{\pgfqpoint{1.781355in}{1.971895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773855in}{0.431895in}}{\pgfqpoint{1.007500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899792in}{0.595197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773855in}{0.431895in}}{\pgfqpoint{1.007500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151667in}{1.177508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773855in}{0.431895in}}{\pgfqpoint{1.007500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403542in}{1.275103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/single_trap_mu=1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.396884in}{1.220846in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.396884in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.396884in}{1.220846in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.220846in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371884in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{2.386884in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{2.386884in}{1.210846in}}%
\pgfpathlineto{\pgfqpoint{0.371884in}{1.210846in}}%
\pgfpathlineto{\pgfqpoint{0.371884in}{0.209846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371884in}{0.209846in}}{\pgfqpoint{2.015000in}{1.001000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456003in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{0.456003in}{1.210846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456003in}{0.209846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456003in,y=0.133457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371884in}{0.209846in}}{\pgfqpoint{2.015000in}{1.001000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971675in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{0.971675in}{1.210846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971675in}{0.209846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971675in,y=0.133457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371884in}{0.209846in}}{\pgfqpoint{2.015000in}{1.001000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487348in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{1.487348in}{1.210846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487348in}{0.209846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.487348in,y=0.133457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371884in}{0.209846in}}{\pgfqpoint{2.015000in}{1.001000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003020in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{2.003020in}{1.210846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003020in}{0.209846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.003020in,y=0.133457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371884in}{0.209846in}}{\pgfqpoint{2.015000in}{1.001000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371884in}{0.421163in}}%
\pgfpathlineto{\pgfqpoint{2.386884in}{0.421163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371884in}{0.421163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.010000in, y=0.372937in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371884in}{0.209846in}}{\pgfqpoint{2.015000in}{1.001000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371884in}{0.853488in}}%
\pgfpathlineto{\pgfqpoint{2.386884in}{0.853488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371884in}{0.853488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118025in, y=0.805263in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371884in}{0.209846in}}{\pgfqpoint{2.015000in}{1.001000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097569in}{0.255346in}}%
\pgfpathlineto{\pgfqpoint{1.585583in}{0.568987in}}%
\pgfpathlineto{\pgfqpoint{1.871531in}{0.752937in}}%
\pgfpathlineto{\pgfqpoint{1.936934in}{0.803864in}}%
\pgfpathlineto{\pgfqpoint{1.931365in}{0.811292in}}%
\pgfpathlineto{\pgfqpoint{1.900558in}{0.809669in}}%
\pgfpathlineto{\pgfqpoint{1.769623in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{1.382145in}{0.650397in}}%
\pgfpathlineto{\pgfqpoint{0.925757in}{0.494072in}}%
\pgfpathlineto{\pgfqpoint{0.625795in}{0.390075in}}%
\pgfpathlineto{\pgfqpoint{0.484655in}{0.341062in}}%
\pgfpathlineto{\pgfqpoint{0.463475in}{0.336639in}}%
\pgfpathlineto{\pgfqpoint{0.465780in}{0.339780in}}%
\pgfpathlineto{\pgfqpoint{0.551142in}{0.383441in}}%
\pgfpathlineto{\pgfqpoint{0.801169in}{0.500851in}}%
\pgfpathlineto{\pgfqpoint{1.340427in}{0.742641in}}%
\pgfpathlineto{\pgfqpoint{1.849436in}{0.968215in}}%
\pgfpathlineto{\pgfqpoint{2.125183in}{1.090424in}}%
\pgfpathlineto{\pgfqpoint{2.232226in}{1.138132in}}%
\pgfpathlineto{\pgfqpoint{2.238712in}{1.141697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371884in}{0.209846in}}{\pgfqpoint{2.015000in}{1.001000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.097448in}{0.255487in}}%
\pgfpathlineto{\pgfqpoint{1.580456in}{0.572208in}}%
\pgfpathlineto{\pgfqpoint{1.867131in}{0.757052in}}%
\pgfpathlineto{\pgfqpoint{1.933317in}{0.806448in}}%
\pgfpathlineto{\pgfqpoint{1.930902in}{0.813898in}}%
\pgfpathlineto{\pgfqpoint{1.903064in}{0.809856in}}%
\pgfpathlineto{\pgfqpoint{1.774255in}{0.776151in}}%
\pgfpathlineto{\pgfqpoint{1.396857in}{0.655287in}}%
\pgfpathlineto{\pgfqpoint{0.942658in}{0.498418in}}%
\pgfpathlineto{\pgfqpoint{0.639617in}{0.392918in}}%
\pgfpathlineto{\pgfqpoint{0.495764in}{0.342818in}}%
\pgfpathlineto{\pgfqpoint{0.476181in}{0.336420in}}%
\pgfpathlineto{\pgfqpoint{0.474936in}{0.338499in}}%
\pgfpathlineto{\pgfqpoint{0.561843in}{0.382411in}}%
\pgfpathlineto{\pgfqpoint{0.822155in}{0.502072in}}%
\pgfpathlineto{\pgfqpoint{1.365926in}{0.743867in}}%
\pgfpathlineto{\pgfqpoint{1.873016in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{2.143946in}{1.089510in}}%
\pgfpathlineto{\pgfqpoint{2.255103in}{1.142978in}}%
\pgfpathlineto{\pgfqpoint{2.295293in}{1.165346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371884in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{0.371884in}{1.210846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386884in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{2.386884in}{1.210846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371884in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{2.386884in}{0.209846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371884in}{1.210846in}}%
\pgfpathlineto{\pgfqpoint{2.386884in}{1.210846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469106in}{0.712389in}}%
\pgfpathlineto{\pgfqpoint{1.158922in}{0.712389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.186699in}{0.712389in}}{\pgfqpoint{1.186699in}{0.740167in}}%
\pgfpathlineto{\pgfqpoint{1.186699in}{1.113623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.186699in}{1.141401in}}{\pgfqpoint{1.158922in}{1.141401in}}%
\pgfpathlineto{\pgfqpoint{0.469106in}{1.141401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.441328in}{1.141401in}}{\pgfqpoint{0.441328in}{1.113623in}}%
\pgfpathlineto{\pgfqpoint{0.441328in}{0.740167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.441328in}{0.712389in}}{\pgfqpoint{0.469106in}{0.712389in}}%
\pgfpathlineto{\pgfqpoint{0.469106in}{0.712389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496884in}{1.037234in}}%
\pgfpathlineto{\pgfqpoint{0.538550in}{1.037234in}}%
\pgfpathlineto{\pgfqpoint{0.580217in}{1.037234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691328in,y=0.988623in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont True}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.496884in}{0.843562in}}%
\pgfpathlineto{\pgfqpoint{0.538550in}{0.843562in}}%
\pgfpathlineto{\pgfqpoint{0.580217in}{0.843562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691328in,y=0.794951in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont HOAM}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/swarm_quad_err.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.570904in}{1.936586in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.570904in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.570904in}{1.936586in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.936586in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{0.594486in}}%
\pgfpathlineto{\pgfqpoint{1.560904in}{0.594486in}}%
\pgfpathlineto{\pgfqpoint{1.560904in}{1.926586in}}%
\pgfpathlineto{\pgfqpoint{0.553404in}{1.926586in}}%
\pgfpathlineto{\pgfqpoint{0.553404in}{0.594486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721320in}{0.594486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.721320in,y=0.518097in,right,top,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont HOAM-G}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057154in}{0.594486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.057154in,y=0.518097in,right,top,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont HOAM-S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392987in}{0.594486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392987in,y=0.518097in,right,top,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.594486in}}{\pgfqpoint{1.007500in}{1.332100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{0.594486in}}%
\pgfpathlineto{\pgfqpoint{1.560904in}{0.594486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553404in}{0.594486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=0.546261in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.594486in}}{\pgfqpoint{1.007500in}{1.332100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{0.958195in}}%
\pgfpathlineto{\pgfqpoint{1.560904in}{0.958195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553404in}{0.958195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=0.909969in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.594486in}}{\pgfqpoint{1.007500in}{1.332100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{1.321903in}}%
\pgfpathlineto{\pgfqpoint{1.560904in}{1.321903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553404in}{1.321903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=1.273678in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.594486in}}{\pgfqpoint{1.007500in}{1.332100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{1.685612in}}%
\pgfpathlineto{\pgfqpoint{1.560904in}{1.685612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553404in}{1.685612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275818in, y=1.637387in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133457in,y=1.260536in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont mean Wasserstein}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{0.594486in}}%
\pgfpathlineto{\pgfqpoint{0.553404in}{1.926586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560904in}{0.594486in}}%
\pgfpathlineto{\pgfqpoint{1.560904in}{1.926586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{0.594486in}}%
\pgfpathlineto{\pgfqpoint{1.560904in}{0.594486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{1.926586in}}%
\pgfpathlineto{\pgfqpoint{1.560904in}{1.926586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.594486in}}{\pgfqpoint{1.007500in}{1.332100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651651in}{0.670842in}}%
\pgfpathcurveto{\pgfqpoint{0.660859in}{0.670842in}}{\pgfqpoint{0.669692in}{0.674500in}}{\pgfqpoint{0.676203in}{0.681012in}}%
\pgfpathcurveto{\pgfqpoint{0.682715in}{0.687523in}}{\pgfqpoint{0.686373in}{0.696355in}}{\pgfqpoint{0.686373in}{0.705564in}}%
\pgfpathcurveto{\pgfqpoint{0.686373in}{0.714772in}}{\pgfqpoint{0.682715in}{0.723605in}}{\pgfqpoint{0.676203in}{0.730116in}}%
\pgfpathcurveto{\pgfqpoint{0.669692in}{0.736628in}}{\pgfqpoint{0.660859in}{0.740286in}}{\pgfqpoint{0.651651in}{0.740286in}}%
\pgfpathcurveto{\pgfqpoint{0.642443in}{0.740286in}}{\pgfqpoint{0.633610in}{0.736628in}}{\pgfqpoint{0.627099in}{0.730116in}}%
\pgfpathcurveto{\pgfqpoint{0.620587in}{0.723605in}}{\pgfqpoint{0.616929in}{0.714772in}}{\pgfqpoint{0.616929in}{0.705564in}}%
\pgfpathcurveto{\pgfqpoint{0.616929in}{0.696355in}}{\pgfqpoint{0.620587in}{0.687523in}}{\pgfqpoint{0.627099in}{0.681012in}}%
\pgfpathcurveto{\pgfqpoint{0.633610in}{0.674500in}}{\pgfqpoint{0.642443in}{0.670842in}}{\pgfqpoint{0.651651in}{0.670842in}}%
\pgfpathlineto{\pgfqpoint{0.651651in}{0.670842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.594486in}}{\pgfqpoint{1.007500in}{1.332100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597007in}{0.716821in}}%
\pgfpathcurveto{\pgfqpoint{0.606215in}{0.716821in}}{\pgfqpoint{0.615048in}{0.720480in}}{\pgfqpoint{0.621559in}{0.726991in}}%
\pgfpathcurveto{\pgfqpoint{0.628070in}{0.733503in}}{\pgfqpoint{0.631729in}{0.742335in}}{\pgfqpoint{0.631729in}{0.751544in}}%
\pgfpathcurveto{\pgfqpoint{0.631729in}{0.760752in}}{\pgfqpoint{0.628070in}{0.769585in}}{\pgfqpoint{0.621559in}{0.776096in}}%
\pgfpathcurveto{\pgfqpoint{0.615048in}{0.782607in}}{\pgfqpoint{0.606215in}{0.786266in}}{\pgfqpoint{0.597007in}{0.786266in}}%
\pgfpathcurveto{\pgfqpoint{0.587798in}{0.786266in}}{\pgfqpoint{0.578966in}{0.782607in}}{\pgfqpoint{0.572454in}{0.776096in}}%
\pgfpathcurveto{\pgfqpoint{0.565943in}{0.769585in}}{\pgfqpoint{0.562284in}{0.760752in}}{\pgfqpoint{0.562284in}{0.751544in}}%
\pgfpathcurveto{\pgfqpoint{0.562284in}{0.742335in}}{\pgfqpoint{0.565943in}{0.733503in}}{\pgfqpoint{0.572454in}{0.726991in}}%
\pgfpathcurveto{\pgfqpoint{0.578966in}{0.720480in}}{\pgfqpoint{0.587798in}{0.716821in}}{\pgfqpoint{0.597007in}{0.716821in}}%
\pgfpathlineto{\pgfqpoint{0.597007in}{0.716821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.594486in}}{\pgfqpoint{1.007500in}{1.332100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721320in}{0.803985in}}%
\pgfpathcurveto{\pgfqpoint{0.730529in}{0.803985in}}{\pgfqpoint{0.739361in}{0.807644in}}{\pgfqpoint{0.745873in}{0.814155in}}%
\pgfpathcurveto{\pgfqpoint{0.752384in}{0.820666in}}{\pgfqpoint{0.756043in}{0.829499in}}{\pgfqpoint{0.756043in}{0.838707in}}%
\pgfpathcurveto{\pgfqpoint{0.756043in}{0.847916in}}{\pgfqpoint{0.752384in}{0.856748in}}{\pgfqpoint{0.745873in}{0.863260in}}%
\pgfpathcurveto{\pgfqpoint{0.739361in}{0.869771in}}{\pgfqpoint{0.730529in}{0.873430in}}{\pgfqpoint{0.721320in}{0.873430in}}%
\pgfpathcurveto{\pgfqpoint{0.712112in}{0.873430in}}{\pgfqpoint{0.703279in}{0.869771in}}{\pgfqpoint{0.696768in}{0.863260in}}%
\pgfpathcurveto{\pgfqpoint{0.690257in}{0.856748in}}{\pgfqpoint{0.686598in}{0.847916in}}{\pgfqpoint{0.686598in}{0.838707in}}%
\pgfpathcurveto{\pgfqpoint{0.686598in}{0.829499in}}{\pgfqpoint{0.690257in}{0.820666in}}{\pgfqpoint{0.696768in}{0.814155in}}%
\pgfpathcurveto{\pgfqpoint{0.703279in}{0.807644in}}{\pgfqpoint{0.712112in}{0.803985in}}{\pgfqpoint{0.721320in}{0.803985in}}%
\pgfpathlineto{\pgfqpoint{0.721320in}{0.803985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.594486in}}{\pgfqpoint{1.007500in}{1.332100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721320in}{0.650348in}}%
\pgfpathcurveto{\pgfqpoint{0.730529in}{0.650348in}}{\pgfqpoint{0.739361in}{0.654007in}}{\pgfqpoint{0.745873in}{0.660518in}}%
\pgfpathcurveto{\pgfqpoint{0.752384in}{0.667030in}}{\pgfqpoint{0.756043in}{0.675862in}}{\pgfqpoint{0.756043in}{0.685070in}}%
\pgfpathcurveto{\pgfqpoint{0.756043in}{0.694279in}}{\pgfqpoint{0.752384in}{0.703111in}}{\pgfqpoint{0.745873in}{0.709623in}}%
\pgfpathcurveto{\pgfqpoint{0.739361in}{0.716134in}}{\pgfqpoint{0.730529in}{0.719793in}}{\pgfqpoint{0.721320in}{0.719793in}}%
\pgfpathcurveto{\pgfqpoint{0.712112in}{0.719793in}}{\pgfqpoint{0.703279in}{0.716134in}}{\pgfqpoint{0.696768in}{0.709623in}}%
\pgfpathcurveto{\pgfqpoint{0.690257in}{0.703111in}}{\pgfqpoint{0.686598in}{0.694279in}}{\pgfqpoint{0.686598in}{0.685070in}}%
\pgfpathcurveto{\pgfqpoint{0.686598in}{0.675862in}}{\pgfqpoint{0.690257in}{0.667030in}}{\pgfqpoint{0.696768in}{0.660518in}}%
\pgfpathcurveto{\pgfqpoint{0.703279in}{0.654007in}}{\pgfqpoint{0.712112in}{0.650348in}}{\pgfqpoint{0.721320in}{0.650348in}}%
\pgfpathlineto{\pgfqpoint{0.721320in}{0.650348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.594486in}}{\pgfqpoint{1.007500in}{1.332100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781410in}{0.689685in}}%
\pgfpathcurveto{\pgfqpoint{0.790619in}{0.689685in}}{\pgfqpoint{0.799451in}{0.693344in}}{\pgfqpoint{0.805963in}{0.699855in}}%
\pgfpathcurveto{\pgfqpoint{0.812474in}{0.706367in}}{\pgfqpoint{0.816133in}{0.715199in}}{\pgfqpoint{0.816133in}{0.724408in}}%
\pgfpathcurveto{\pgfqpoint{0.816133in}{0.733616in}}{\pgfqpoint{0.812474in}{0.742449in}}{\pgfqpoint{0.805963in}{0.748960in}}%
\pgfpathcurveto{\pgfqpoint{0.799451in}{0.755471in}}{\pgfqpoint{0.790619in}{0.759130in}}{\pgfqpoint{0.781410in}{0.759130in}}%
\pgfpathcurveto{\pgfqpoint{0.772202in}{0.759130in}}{\pgfqpoint{0.763369in}{0.755471in}}{\pgfqpoint{0.756858in}{0.748960in}}%
\pgfpathcurveto{\pgfqpoint{0.750347in}{0.742449in}}{\pgfqpoint{0.746688in}{0.733616in}}{\pgfqpoint{0.746688in}{0.724408in}}%
\pgfpathcurveto{\pgfqpoint{0.746688in}{0.715199in}}{\pgfqpoint{0.750347in}{0.706367in}}{\pgfqpoint{0.756858in}{0.699855in}}%
\pgfpathcurveto{\pgfqpoint{0.763369in}{0.693344in}}{\pgfqpoint{0.772202in}{0.689685in}}{\pgfqpoint{0.781410in}{0.689685in}}%
\pgfpathlineto{\pgfqpoint{0.781410in}{0.689685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.594486in}}{\pgfqpoint{1.007500in}{1.332100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057154in}{0.793790in}}%
\pgfpathcurveto{\pgfqpoint{1.066362in}{0.793790in}}{\pgfqpoint{1.075195in}{0.797448in}}{\pgfqpoint{1.081706in}{0.803960in}}%
\pgfpathcurveto{\pgfqpoint{1.088217in}{0.810471in}}{\pgfqpoint{1.091876in}{0.819303in}}{\pgfqpoint{1.091876in}{0.828512in}}%
\pgfpathcurveto{\pgfqpoint{1.091876in}{0.837720in}}{\pgfqpoint{1.088217in}{0.846553in}}{\pgfqpoint{1.081706in}{0.853064in}}%
\pgfpathcurveto{\pgfqpoint{1.075195in}{0.859576in}}{\pgfqpoint{1.066362in}{0.863234in}}{\pgfqpoint{1.057154in}{0.863234in}}%
\pgfpathcurveto{\pgfqpoint{1.047945in}{0.863234in}}{\pgfqpoint{1.039113in}{0.859576in}}{\pgfqpoint{1.032601in}{0.853064in}}%
\pgfpathcurveto{\pgfqpoint{1.026090in}{0.846553in}}{\pgfqpoint{1.022431in}{0.837720in}}{\pgfqpoint{1.022431in}{0.828512in}}%
\pgfpathcurveto{\pgfqpoint{1.022431in}{0.819303in}}{\pgfqpoint{1.026090in}{0.810471in}}{\pgfqpoint{1.032601in}{0.803960in}}%
\pgfpathcurveto{\pgfqpoint{1.039113in}{0.797448in}}{\pgfqpoint{1.047945in}{0.793790in}}{\pgfqpoint{1.057154in}{0.793790in}}%
\pgfpathlineto{\pgfqpoint{1.057154in}{0.793790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.594486in}}{\pgfqpoint{1.007500in}{1.332100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123769in}{0.685792in}}%
\pgfpathcurveto{\pgfqpoint{1.132977in}{0.685792in}}{\pgfqpoint{1.141810in}{0.689450in}}{\pgfqpoint{1.148321in}{0.695961in}}%
\pgfpathcurveto{\pgfqpoint{1.154833in}{0.702473in}}{\pgfqpoint{1.158491in}{0.711305in}}{\pgfqpoint{1.158491in}{0.720514in}}%
\pgfpathcurveto{\pgfqpoint{1.158491in}{0.729722in}}{\pgfqpoint{1.154833in}{0.738555in}}{\pgfqpoint{1.148321in}{0.745066in}}%
\pgfpathcurveto{\pgfqpoint{1.141810in}{0.751577in}}{\pgfqpoint{1.132977in}{0.755236in}}{\pgfqpoint{1.123769in}{0.755236in}}%
\pgfpathcurveto{\pgfqpoint{1.114560in}{0.755236in}}{\pgfqpoint{1.105728in}{0.751577in}}{\pgfqpoint{1.099217in}{0.745066in}}%
\pgfpathcurveto{\pgfqpoint{1.092705in}{0.738555in}}{\pgfqpoint{1.089047in}{0.729722in}}{\pgfqpoint{1.089047in}{0.720514in}}%
\pgfpathcurveto{\pgfqpoint{1.089047in}{0.711305in}}{\pgfqpoint{1.092705in}{0.702473in}}{\pgfqpoint{1.099217in}{0.695961in}}%
\pgfpathcurveto{\pgfqpoint{1.105728in}{0.689450in}}{\pgfqpoint{1.114560in}{0.685792in}}{\pgfqpoint{1.123769in}{0.685792in}}%
\pgfpathlineto{\pgfqpoint{1.123769in}{0.685792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.594486in}}{\pgfqpoint{1.007500in}{1.332100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923477in}{0.712394in}}%
\pgfpathcurveto{\pgfqpoint{0.932686in}{0.712394in}}{\pgfqpoint{0.941518in}{0.716052in}}{\pgfqpoint{0.948030in}{0.722564in}}%
\pgfpathcurveto{\pgfqpoint{0.954541in}{0.729075in}}{\pgfqpoint{0.958200in}{0.737907in}}{\pgfqpoint{0.958200in}{0.747116in}}%
\pgfpathcurveto{\pgfqpoint{0.958200in}{0.756324in}}{\pgfqpoint{0.954541in}{0.765157in}}{\pgfqpoint{0.948030in}{0.771668in}}%
\pgfpathcurveto{\pgfqpoint{0.941518in}{0.778180in}}{\pgfqpoint{0.932686in}{0.781838in}}{\pgfqpoint{0.923477in}{0.781838in}}%
\pgfpathcurveto{\pgfqpoint{0.914269in}{0.781838in}}{\pgfqpoint{0.905436in}{0.778180in}}{\pgfqpoint{0.898925in}{0.771668in}}%
\pgfpathcurveto{\pgfqpoint{0.892414in}{0.765157in}}{\pgfqpoint{0.888755in}{0.756324in}}{\pgfqpoint{0.888755in}{0.747116in}}%
\pgfpathcurveto{\pgfqpoint{0.888755in}{0.737907in}}{\pgfqpoint{0.892414in}{0.729075in}}{\pgfqpoint{0.898925in}{0.722564in}}%
\pgfpathcurveto{\pgfqpoint{0.905436in}{0.716052in}}{\pgfqpoint{0.914269in}{0.712394in}}{\pgfqpoint{0.923477in}{0.712394in}}%
\pgfpathlineto{\pgfqpoint{0.923477in}{0.712394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.594486in}}{\pgfqpoint{1.007500in}{1.332100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057154in}{0.657552in}}%
\pgfpathcurveto{\pgfqpoint{1.066362in}{0.657552in}}{\pgfqpoint{1.075195in}{0.661210in}}{\pgfqpoint{1.081706in}{0.667721in}}%
\pgfpathcurveto{\pgfqpoint{1.088217in}{0.674233in}}{\pgfqpoint{1.091876in}{0.683065in}}{\pgfqpoint{1.091876in}{0.692274in}}%
\pgfpathcurveto{\pgfqpoint{1.091876in}{0.701482in}}{\pgfqpoint{1.088217in}{0.710315in}}{\pgfqpoint{1.081706in}{0.716826in}}%
\pgfpathcurveto{\pgfqpoint{1.075195in}{0.723337in}}{\pgfqpoint{1.066362in}{0.726996in}}{\pgfqpoint{1.057154in}{0.726996in}}%
\pgfpathcurveto{\pgfqpoint{1.047945in}{0.726996in}}{\pgfqpoint{1.039113in}{0.723337in}}{\pgfqpoint{1.032601in}{0.716826in}}%
\pgfpathcurveto{\pgfqpoint{1.026090in}{0.710315in}}{\pgfqpoint{1.022431in}{0.701482in}}{\pgfqpoint{1.022431in}{0.692274in}}%
\pgfpathcurveto{\pgfqpoint{1.022431in}{0.683065in}}{\pgfqpoint{1.026090in}{0.674233in}}{\pgfqpoint{1.032601in}{0.667721in}}%
\pgfpathcurveto{\pgfqpoint{1.039113in}{0.661210in}}{\pgfqpoint{1.047945in}{0.657552in}}{\pgfqpoint{1.057154in}{0.657552in}}%
\pgfpathlineto{\pgfqpoint{1.057154in}{0.657552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.594486in}}{\pgfqpoint{1.007500in}{1.332100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988523in}{0.681011in}}%
\pgfpathcurveto{\pgfqpoint{0.997732in}{0.681011in}}{\pgfqpoint{1.006564in}{0.684669in}}{\pgfqpoint{1.013076in}{0.691181in}}%
\pgfpathcurveto{\pgfqpoint{1.019587in}{0.697692in}}{\pgfqpoint{1.023246in}{0.706524in}}{\pgfqpoint{1.023246in}{0.715733in}}%
\pgfpathcurveto{\pgfqpoint{1.023246in}{0.724941in}}{\pgfqpoint{1.019587in}{0.733774in}}{\pgfqpoint{1.013076in}{0.740285in}}%
\pgfpathcurveto{\pgfqpoint{1.006564in}{0.746797in}}{\pgfqpoint{0.997732in}{0.750455in}}{\pgfqpoint{0.988523in}{0.750455in}}%
\pgfpathcurveto{\pgfqpoint{0.979315in}{0.750455in}}{\pgfqpoint{0.970482in}{0.746797in}}{\pgfqpoint{0.963971in}{0.740285in}}%
\pgfpathcurveto{\pgfqpoint{0.957460in}{0.733774in}}{\pgfqpoint{0.953801in}{0.724941in}}{\pgfqpoint{0.953801in}{0.715733in}}%
\pgfpathcurveto{\pgfqpoint{0.953801in}{0.706524in}}{\pgfqpoint{0.957460in}{0.697692in}}{\pgfqpoint{0.963971in}{0.691181in}}%
\pgfpathcurveto{\pgfqpoint{0.970482in}{0.684669in}}{\pgfqpoint{0.979315in}{0.681011in}}{\pgfqpoint{0.988523in}{0.681011in}}%
\pgfpathlineto{\pgfqpoint{0.988523in}{0.681011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.594486in}}{\pgfqpoint{1.007500in}{1.332100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392987in}{1.563868in}}%
\pgfpathcurveto{\pgfqpoint{1.402195in}{1.563868in}}{\pgfqpoint{1.411028in}{1.567526in}}{\pgfqpoint{1.417539in}{1.574038in}}%
\pgfpathcurveto{\pgfqpoint{1.424051in}{1.580549in}}{\pgfqpoint{1.427709in}{1.589382in}}{\pgfqpoint{1.427709in}{1.598590in}}%
\pgfpathcurveto{\pgfqpoint{1.427709in}{1.607798in}}{\pgfqpoint{1.424051in}{1.616631in}}{\pgfqpoint{1.417539in}{1.623142in}}%
\pgfpathcurveto{\pgfqpoint{1.411028in}{1.629654in}}{\pgfqpoint{1.402195in}{1.633312in}}{\pgfqpoint{1.392987in}{1.633312in}}%
\pgfpathcurveto{\pgfqpoint{1.383779in}{1.633312in}}{\pgfqpoint{1.374946in}{1.629654in}}{\pgfqpoint{1.368435in}{1.623142in}}%
\pgfpathcurveto{\pgfqpoint{1.361923in}{1.616631in}}{\pgfqpoint{1.358265in}{1.607798in}}{\pgfqpoint{1.358265in}{1.598590in}}%
\pgfpathcurveto{\pgfqpoint{1.358265in}{1.589382in}}{\pgfqpoint{1.361923in}{1.580549in}}{\pgfqpoint{1.368435in}{1.574038in}}%
\pgfpathcurveto{\pgfqpoint{1.374946in}{1.567526in}}{\pgfqpoint{1.383779in}{1.563868in}}{\pgfqpoint{1.392987in}{1.563868in}}%
\pgfpathlineto{\pgfqpoint{1.392987in}{1.563868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.594486in}}{\pgfqpoint{1.007500in}{1.332100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392987in}{1.832744in}}%
\pgfpathcurveto{\pgfqpoint{1.402195in}{1.832744in}}{\pgfqpoint{1.411028in}{1.836403in}}{\pgfqpoint{1.417539in}{1.842914in}}%
\pgfpathcurveto{\pgfqpoint{1.424051in}{1.849425in}}{\pgfqpoint{1.427709in}{1.858258in}}{\pgfqpoint{1.427709in}{1.867466in}}%
\pgfpathcurveto{\pgfqpoint{1.427709in}{1.876675in}}{\pgfqpoint{1.424051in}{1.885507in}}{\pgfqpoint{1.417539in}{1.892019in}}%
\pgfpathcurveto{\pgfqpoint{1.411028in}{1.898530in}}{\pgfqpoint{1.402195in}{1.902188in}}{\pgfqpoint{1.392987in}{1.902188in}}%
\pgfpathcurveto{\pgfqpoint{1.383779in}{1.902188in}}{\pgfqpoint{1.374946in}{1.898530in}}{\pgfqpoint{1.368435in}{1.892019in}}%
\pgfpathcurveto{\pgfqpoint{1.361923in}{1.885507in}}{\pgfqpoint{1.358265in}{1.876675in}}{\pgfqpoint{1.358265in}{1.867466in}}%
\pgfpathcurveto{\pgfqpoint{1.358265in}{1.858258in}}{\pgfqpoint{1.361923in}{1.849425in}}{\pgfqpoint{1.368435in}{1.842914in}}%
\pgfpathcurveto{\pgfqpoint{1.374946in}{1.836403in}}{\pgfqpoint{1.383779in}{1.832744in}}{\pgfqpoint{1.392987in}{1.832744in}}%
\pgfpathlineto{\pgfqpoint{1.392987in}{1.832744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.594486in}}{\pgfqpoint{1.007500in}{1.332100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392987in}{0.996957in}}%
\pgfpathcurveto{\pgfqpoint{1.402195in}{0.996957in}}{\pgfqpoint{1.411028in}{1.000616in}}{\pgfqpoint{1.417539in}{1.007127in}}%
\pgfpathcurveto{\pgfqpoint{1.424051in}{1.013638in}}{\pgfqpoint{1.427709in}{1.022471in}}{\pgfqpoint{1.427709in}{1.031679in}}%
\pgfpathcurveto{\pgfqpoint{1.427709in}{1.040888in}}{\pgfqpoint{1.424051in}{1.049720in}}{\pgfqpoint{1.417539in}{1.056232in}}%
\pgfpathcurveto{\pgfqpoint{1.411028in}{1.062743in}}{\pgfqpoint{1.402195in}{1.066402in}}{\pgfqpoint{1.392987in}{1.066402in}}%
\pgfpathcurveto{\pgfqpoint{1.383779in}{1.066402in}}{\pgfqpoint{1.374946in}{1.062743in}}{\pgfqpoint{1.368435in}{1.056232in}}%
\pgfpathcurveto{\pgfqpoint{1.361923in}{1.049720in}}{\pgfqpoint{1.358265in}{1.040888in}}{\pgfqpoint{1.358265in}{1.031679in}}%
\pgfpathcurveto{\pgfqpoint{1.358265in}{1.022471in}}{\pgfqpoint{1.361923in}{1.013638in}}{\pgfqpoint{1.368435in}{1.007127in}}%
\pgfpathcurveto{\pgfqpoint{1.374946in}{1.000616in}}{\pgfqpoint{1.383779in}{0.996957in}}{\pgfqpoint{1.392987in}{0.996957in}}%
\pgfpathlineto{\pgfqpoint{1.392987in}{0.996957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.594486in}}{\pgfqpoint{1.007500in}{1.332100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320760in}{1.006486in}}%
\pgfpathcurveto{\pgfqpoint{1.329968in}{1.006486in}}{\pgfqpoint{1.338801in}{1.010145in}}{\pgfqpoint{1.345312in}{1.016656in}}%
\pgfpathcurveto{\pgfqpoint{1.351824in}{1.023167in}}{\pgfqpoint{1.355482in}{1.032000in}}{\pgfqpoint{1.355482in}{1.041208in}}%
\pgfpathcurveto{\pgfqpoint{1.355482in}{1.050417in}}{\pgfqpoint{1.351824in}{1.059249in}}{\pgfqpoint{1.345312in}{1.065761in}}%
\pgfpathcurveto{\pgfqpoint{1.338801in}{1.072272in}}{\pgfqpoint{1.329968in}{1.075931in}}{\pgfqpoint{1.320760in}{1.075931in}}%
\pgfpathcurveto{\pgfqpoint{1.311552in}{1.075931in}}{\pgfqpoint{1.302719in}{1.072272in}}{\pgfqpoint{1.296208in}{1.065761in}}%
\pgfpathcurveto{\pgfqpoint{1.289696in}{1.059249in}}{\pgfqpoint{1.286038in}{1.050417in}}{\pgfqpoint{1.286038in}{1.041208in}}%
\pgfpathcurveto{\pgfqpoint{1.286038in}{1.032000in}}{\pgfqpoint{1.289696in}{1.023167in}}{\pgfqpoint{1.296208in}{1.016656in}}%
\pgfpathcurveto{\pgfqpoint{1.302719in}{1.010145in}}{\pgfqpoint{1.311552in}{1.006486in}}{\pgfqpoint{1.320760in}{1.006486in}}%
\pgfpathlineto{\pgfqpoint{1.320760in}{1.006486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.594486in}}{\pgfqpoint{1.007500in}{1.332100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.240000,0.240000,0.240000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465161in}{1.006843in}}%
\pgfpathcurveto{\pgfqpoint{1.474369in}{1.006843in}}{\pgfqpoint{1.483202in}{1.010502in}}{\pgfqpoint{1.489713in}{1.017013in}}%
\pgfpathcurveto{\pgfqpoint{1.496225in}{1.023524in}}{\pgfqpoint{1.499883in}{1.032357in}}{\pgfqpoint{1.499883in}{1.041565in}}%
\pgfpathcurveto{\pgfqpoint{1.499883in}{1.050774in}}{\pgfqpoint{1.496225in}{1.059606in}}{\pgfqpoint{1.489713in}{1.066118in}}%
\pgfpathcurveto{\pgfqpoint{1.483202in}{1.072629in}}{\pgfqpoint{1.474369in}{1.076288in}}{\pgfqpoint{1.465161in}{1.076288in}}%
\pgfpathcurveto{\pgfqpoint{1.455953in}{1.076288in}}{\pgfqpoint{1.447120in}{1.072629in}}{\pgfqpoint{1.440609in}{1.066118in}}%
\pgfpathcurveto{\pgfqpoint{1.434097in}{1.059606in}}{\pgfqpoint{1.430439in}{1.050774in}}{\pgfqpoint{1.430439in}{1.041565in}}%
\pgfpathcurveto{\pgfqpoint{1.430439in}{1.032357in}}{\pgfqpoint{1.434097in}{1.023524in}}{\pgfqpoint{1.440609in}{1.017013in}}%
\pgfpathcurveto{\pgfqpoint{1.447120in}{1.010502in}}{\pgfqpoint{1.455953in}{1.006843in}}{\pgfqpoint{1.465161in}{1.006843in}}%
\pgfpathlineto{\pgfqpoint{1.465161in}{1.006843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/v6dim_electric_mu_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.020000in}{1.720000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{1.720000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.720000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{1.502501in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{1.502501in}{1.510926in}}%
\pgfpathlineto{\pgfqpoint{0.553404in}{1.510926in}}%
\pgfpathlineto{\pgfqpoint{0.553404in}{0.388858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{0.949097in}{1.122068in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596544in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{0.596544in}{1.510926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596544in}{0.388858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596544in,y=0.312469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{0.949097in}{1.122068in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089582in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{1.089582in}{1.510926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089582in}{0.388858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.089582in,y=0.312469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{0.949097in}{1.122068in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{0.759441in}}%
\pgfpathlineto{\pgfqpoint{1.502501in}{0.759441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553404in}{0.759441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=0.711216in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{0.949097in}{1.122068in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{1.345897in}}%
\pgfpathlineto{\pgfqpoint{1.502501in}{1.345897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553404in}{1.345897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=1.297671in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133457in,y=0.949892in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Electric Energy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{0.949097in}{1.122068in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596544in}{0.516841in}}%
\pgfpathlineto{\pgfqpoint{0.601475in}{0.518251in}}%
\pgfpathlineto{\pgfqpoint{0.611336in}{0.587942in}}%
\pgfpathlineto{\pgfqpoint{0.621196in}{0.717533in}}%
\pgfpathlineto{\pgfqpoint{0.631057in}{0.840832in}}%
\pgfpathlineto{\pgfqpoint{0.640918in}{0.943618in}}%
\pgfpathlineto{\pgfqpoint{0.650779in}{1.028096in}}%
\pgfpathlineto{\pgfqpoint{0.660639in}{1.098565in}}%
\pgfpathlineto{\pgfqpoint{0.670500in}{1.158169in}}%
\pgfpathlineto{\pgfqpoint{0.680361in}{1.209157in}}%
\pgfpathlineto{\pgfqpoint{0.690221in}{1.253047in}}%
\pgfpathlineto{\pgfqpoint{0.700082in}{1.290948in}}%
\pgfpathlineto{\pgfqpoint{0.709943in}{1.323659in}}%
\pgfpathlineto{\pgfqpoint{0.719804in}{1.351783in}}%
\pgfpathlineto{\pgfqpoint{0.729664in}{1.375788in}}%
\pgfpathlineto{\pgfqpoint{0.739525in}{1.396004in}}%
\pgfpathlineto{\pgfqpoint{0.749386in}{1.412716in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.426154in}}%
\pgfpathlineto{\pgfqpoint{0.769107in}{1.436489in}}%
\pgfpathlineto{\pgfqpoint{0.778968in}{1.443862in}}%
\pgfpathlineto{\pgfqpoint{0.788829in}{1.448378in}}%
\pgfpathlineto{\pgfqpoint{0.798690in}{1.450120in}}%
\pgfpathlineto{\pgfqpoint{0.808550in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{0.818411in}{1.445409in}}%
\pgfpathlineto{\pgfqpoint{0.828272in}{1.438936in}}%
\pgfpathlineto{\pgfqpoint{0.838133in}{1.434643in}}%
\pgfpathlineto{\pgfqpoint{0.847993in}{1.423883in}}%
\pgfpathlineto{\pgfqpoint{0.857854in}{1.410091in}}%
\pgfpathlineto{\pgfqpoint{0.867715in}{1.393058in}}%
\pgfpathlineto{\pgfqpoint{0.877576in}{1.372474in}}%
\pgfpathlineto{\pgfqpoint{0.887436in}{1.347938in}}%
\pgfpathlineto{\pgfqpoint{0.897297in}{1.318915in}}%
\pgfpathlineto{\pgfqpoint{0.907158in}{1.284664in}}%
\pgfpathlineto{\pgfqpoint{0.917019in}{1.244143in}}%
\pgfpathlineto{\pgfqpoint{0.926879in}{1.195794in}}%
\pgfpathlineto{\pgfqpoint{0.936740in}{1.137094in}}%
\pgfpathlineto{\pgfqpoint{0.946601in}{1.063589in}}%
\pgfpathlineto{\pgfqpoint{0.956462in}{0.966504in}}%
\pgfpathlineto{\pgfqpoint{0.966322in}{0.824202in}}%
\pgfpathlineto{\pgfqpoint{0.976183in}{0.575335in}}%
\pgfpathlineto{\pgfqpoint{0.986044in}{0.609441in}}%
\pgfpathlineto{\pgfqpoint{0.995905in}{0.801779in}}%
\pgfpathlineto{\pgfqpoint{1.005765in}{0.900473in}}%
\pgfpathlineto{\pgfqpoint{1.010696in}{0.959330in}}%
\pgfpathlineto{\pgfqpoint{1.020557in}{0.995952in}}%
\pgfpathlineto{\pgfqpoint{1.030417in}{1.017974in}}%
\pgfpathlineto{\pgfqpoint{1.040278in}{1.028806in}}%
\pgfpathlineto{\pgfqpoint{1.050139in}{1.030416in}}%
\pgfpathlineto{\pgfqpoint{1.060000in}{1.023577in}}%
\pgfpathlineto{\pgfqpoint{1.069860in}{1.008614in}}%
\pgfpathlineto{\pgfqpoint{1.079721in}{0.997944in}}%
\pgfpathlineto{\pgfqpoint{1.089582in}{0.969955in}}%
\pgfpathlineto{\pgfqpoint{1.099443in}{0.931545in}}%
\pgfpathlineto{\pgfqpoint{1.109303in}{0.880001in}}%
\pgfpathlineto{\pgfqpoint{1.119164in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{1.129025in}{0.711221in}}%
\pgfpathlineto{\pgfqpoint{1.138886in}{0.561154in}}%
\pgfpathlineto{\pgfqpoint{1.148746in}{0.454409in}}%
\pgfpathlineto{\pgfqpoint{1.158607in}{0.600855in}}%
\pgfpathlineto{\pgfqpoint{1.168468in}{0.723394in}}%
\pgfpathlineto{\pgfqpoint{1.178329in}{0.803385in}}%
\pgfpathlineto{\pgfqpoint{1.188189in}{0.858894in}}%
\pgfpathlineto{\pgfqpoint{1.198050in}{0.899101in}}%
\pgfpathlineto{\pgfqpoint{1.207911in}{0.928276in}}%
\pgfpathlineto{\pgfqpoint{1.217772in}{0.949102in}}%
\pgfpathlineto{\pgfqpoint{1.227632in}{0.963119in}}%
\pgfpathlineto{\pgfqpoint{1.237493in}{0.971810in}}%
\pgfpathlineto{\pgfqpoint{1.247354in}{0.975684in}}%
\pgfpathlineto{\pgfqpoint{1.257215in}{0.975234in}}%
\pgfpathlineto{\pgfqpoint{1.267075in}{0.971329in}}%
\pgfpathlineto{\pgfqpoint{1.276936in}{0.964347in}}%
\pgfpathlineto{\pgfqpoint{1.286797in}{0.954302in}}%
\pgfpathlineto{\pgfqpoint{1.296658in}{0.941317in}}%
\pgfpathlineto{\pgfqpoint{1.306518in}{0.925398in}}%
\pgfpathlineto{\pgfqpoint{1.316379in}{0.907343in}}%
\pgfpathlineto{\pgfqpoint{1.326240in}{0.887433in}}%
\pgfpathlineto{\pgfqpoint{1.336101in}{0.876800in}}%
\pgfpathlineto{\pgfqpoint{1.345961in}{0.855244in}}%
\pgfpathlineto{\pgfqpoint{1.355822in}{0.832982in}}%
\pgfpathlineto{\pgfqpoint{1.365683in}{0.809311in}}%
\pgfpathlineto{\pgfqpoint{1.375544in}{0.785674in}}%
\pgfpathlineto{\pgfqpoint{1.385404in}{0.761696in}}%
\pgfpathlineto{\pgfqpoint{1.395265in}{0.739169in}}%
\pgfpathlineto{\pgfqpoint{1.405126in}{0.718987in}}%
\pgfpathlineto{\pgfqpoint{1.414987in}{0.700880in}}%
\pgfpathlineto{\pgfqpoint{1.419917in}{0.683037in}}%
\pgfpathlineto{\pgfqpoint{1.429778in}{0.666393in}}%
\pgfpathlineto{\pgfqpoint{1.439638in}{0.654347in}}%
\pgfpathlineto{\pgfqpoint{1.449499in}{0.640226in}}%
\pgfpathlineto{\pgfqpoint{1.459360in}{0.628837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{0.949097in}{1.122068in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596544in}{0.514394in}}%
\pgfpathlineto{\pgfqpoint{0.601475in}{0.544796in}}%
\pgfpathlineto{\pgfqpoint{0.611336in}{0.637521in}}%
\pgfpathlineto{\pgfqpoint{0.621196in}{0.752471in}}%
\pgfpathlineto{\pgfqpoint{0.631057in}{0.859181in}}%
\pgfpathlineto{\pgfqpoint{0.640918in}{0.952551in}}%
\pgfpathlineto{\pgfqpoint{0.650779in}{1.033003in}}%
\pgfpathlineto{\pgfqpoint{0.660639in}{1.101479in}}%
\pgfpathlineto{\pgfqpoint{0.670500in}{1.159290in}}%
\pgfpathlineto{\pgfqpoint{0.680361in}{1.208266in}}%
\pgfpathlineto{\pgfqpoint{0.690221in}{1.250260in}}%
\pgfpathlineto{\pgfqpoint{0.700082in}{1.286530in}}%
\pgfpathlineto{\pgfqpoint{0.709943in}{1.317855in}}%
\pgfpathlineto{\pgfqpoint{0.719804in}{1.344797in}}%
\pgfpathlineto{\pgfqpoint{0.729664in}{1.367854in}}%
\pgfpathlineto{\pgfqpoint{0.739525in}{1.387568in}}%
\pgfpathlineto{\pgfqpoint{0.749386in}{1.404462in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.418597in}}%
\pgfpathlineto{\pgfqpoint{0.769107in}{1.429465in}}%
\pgfpathlineto{\pgfqpoint{0.778968in}{1.437257in}}%
\pgfpathlineto{\pgfqpoint{0.788829in}{1.441955in}}%
\pgfpathlineto{\pgfqpoint{0.798690in}{1.444073in}}%
\pgfpathlineto{\pgfqpoint{0.808550in}{1.443974in}}%
\pgfpathlineto{\pgfqpoint{0.818411in}{1.441571in}}%
\pgfpathlineto{\pgfqpoint{0.828272in}{1.436470in}}%
\pgfpathlineto{\pgfqpoint{0.838133in}{1.432754in}}%
\pgfpathlineto{\pgfqpoint{0.847993in}{1.422725in}}%
\pgfpathlineto{\pgfqpoint{0.857854in}{1.409042in}}%
\pgfpathlineto{\pgfqpoint{0.867715in}{1.391691in}}%
\pgfpathlineto{\pgfqpoint{0.877576in}{1.370677in}}%
\pgfpathlineto{\pgfqpoint{0.887436in}{1.345802in}}%
\pgfpathlineto{\pgfqpoint{0.897297in}{1.316555in}}%
\pgfpathlineto{\pgfqpoint{0.907158in}{1.281837in}}%
\pgfpathlineto{\pgfqpoint{0.917019in}{1.239941in}}%
\pgfpathlineto{\pgfqpoint{0.926879in}{1.188905in}}%
\pgfpathlineto{\pgfqpoint{0.936740in}{1.126485in}}%
\pgfpathlineto{\pgfqpoint{0.946601in}{1.049959in}}%
\pgfpathlineto{\pgfqpoint{0.956462in}{0.954001in}}%
\pgfpathlineto{\pgfqpoint{0.966322in}{0.831080in}}%
\pgfpathlineto{\pgfqpoint{0.976183in}{0.709457in}}%
\pgfpathlineto{\pgfqpoint{0.986044in}{0.732444in}}%
\pgfpathlineto{\pgfqpoint{0.995905in}{0.825066in}}%
\pgfpathlineto{\pgfqpoint{1.005765in}{0.895704in}}%
\pgfpathlineto{\pgfqpoint{1.010696in}{0.944540in}}%
\pgfpathlineto{\pgfqpoint{1.020557in}{0.978422in}}%
\pgfpathlineto{\pgfqpoint{1.030417in}{1.002233in}}%
\pgfpathlineto{\pgfqpoint{1.040278in}{1.018872in}}%
\pgfpathlineto{\pgfqpoint{1.050139in}{1.029251in}}%
\pgfpathlineto{\pgfqpoint{1.060000in}{1.032952in}}%
\pgfpathlineto{\pgfqpoint{1.069860in}{1.028954in}}%
\pgfpathlineto{\pgfqpoint{1.079721in}{1.023681in}}%
\pgfpathlineto{\pgfqpoint{1.089582in}{1.006223in}}%
\pgfpathlineto{\pgfqpoint{1.099443in}{0.979830in}}%
\pgfpathlineto{\pgfqpoint{1.109303in}{0.944807in}}%
\pgfpathlineto{\pgfqpoint{1.119164in}{0.897781in}}%
\pgfpathlineto{\pgfqpoint{1.129025in}{0.834993in}}%
\pgfpathlineto{\pgfqpoint{1.138886in}{0.767951in}}%
\pgfpathlineto{\pgfqpoint{1.148746in}{0.737062in}}%
\pgfpathlineto{\pgfqpoint{1.158607in}{0.768767in}}%
\pgfpathlineto{\pgfqpoint{1.168468in}{0.826529in}}%
\pgfpathlineto{\pgfqpoint{1.178329in}{0.872022in}}%
\pgfpathlineto{\pgfqpoint{1.188189in}{0.909957in}}%
\pgfpathlineto{\pgfqpoint{1.198050in}{0.940635in}}%
\pgfpathlineto{\pgfqpoint{1.207911in}{0.961332in}}%
\pgfpathlineto{\pgfqpoint{1.217772in}{0.969770in}}%
\pgfpathlineto{\pgfqpoint{1.227632in}{0.969352in}}%
\pgfpathlineto{\pgfqpoint{1.237493in}{0.965764in}}%
\pgfpathlineto{\pgfqpoint{1.247354in}{0.960246in}}%
\pgfpathlineto{\pgfqpoint{1.257215in}{0.948256in}}%
\pgfpathlineto{\pgfqpoint{1.267075in}{0.926241in}}%
\pgfpathlineto{\pgfqpoint{1.276936in}{0.893809in}}%
\pgfpathlineto{\pgfqpoint{1.286797in}{0.857728in}}%
\pgfpathlineto{\pgfqpoint{1.296658in}{0.835434in}}%
\pgfpathlineto{\pgfqpoint{1.306518in}{0.836153in}}%
\pgfpathlineto{\pgfqpoint{1.316379in}{0.848597in}}%
\pgfpathlineto{\pgfqpoint{1.326240in}{0.859947in}}%
\pgfpathlineto{\pgfqpoint{1.336101in}{0.864298in}}%
\pgfpathlineto{\pgfqpoint{1.345961in}{0.872329in}}%
\pgfpathlineto{\pgfqpoint{1.355822in}{0.879477in}}%
\pgfpathlineto{\pgfqpoint{1.365683in}{0.879726in}}%
\pgfpathlineto{\pgfqpoint{1.375544in}{0.874671in}}%
\pgfpathlineto{\pgfqpoint{1.385404in}{0.873689in}}%
\pgfpathlineto{\pgfqpoint{1.395265in}{0.877902in}}%
\pgfpathlineto{\pgfqpoint{1.405126in}{0.880909in}}%
\pgfpathlineto{\pgfqpoint{1.414987in}{0.875918in}}%
\pgfpathlineto{\pgfqpoint{1.419917in}{0.859969in}}%
\pgfpathlineto{\pgfqpoint{1.429778in}{0.837584in}}%
\pgfpathlineto{\pgfqpoint{1.439638in}{0.815664in}}%
\pgfpathlineto{\pgfqpoint{1.449499in}{0.799385in}}%
\pgfpathlineto{\pgfqpoint{1.459360in}{0.791432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{0.553404in}{1.510926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502501in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{1.502501in}{1.510926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{1.502501in}{0.388858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{1.510926in}}%
\pgfpathlineto{\pgfqpoint{1.502501in}{1.510926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.027952in,y=1.594260in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont HOAM-S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680278in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{2.629376in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{2.629376in}{1.510926in}}%
\pgfpathlineto{\pgfqpoint{1.680278in}{1.510926in}}%
\pgfpathlineto{\pgfqpoint{1.680278in}{0.388858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.680278in}{0.388858in}}{\pgfqpoint{0.949097in}{1.122068in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723419in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{1.723419in}{1.510926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723419in}{0.388858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.723419in,y=0.312469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.680278in}{0.388858in}}{\pgfqpoint{0.949097in}{1.122068in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216457in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{2.216457in}{1.510926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216457in}{0.388858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.216457in,y=0.312469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.154827in,y=0.133457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.680278in}{0.388858in}}{\pgfqpoint{0.949097in}{1.122068in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680278in}{0.759441in}}%
\pgfpathlineto{\pgfqpoint{2.629376in}{0.759441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680278in}{0.759441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.680278in}{0.388858in}}{\pgfqpoint{0.949097in}{1.122068in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680278in}{1.345897in}}%
\pgfpathlineto{\pgfqpoint{2.629376in}{1.345897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680278in}{1.345897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.680278in}{0.388858in}}{\pgfqpoint{0.949097in}{1.122068in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723419in}{0.516841in}}%
\pgfpathlineto{\pgfqpoint{1.728350in}{0.518251in}}%
\pgfpathlineto{\pgfqpoint{1.738210in}{0.587942in}}%
\pgfpathlineto{\pgfqpoint{1.748071in}{0.717533in}}%
\pgfpathlineto{\pgfqpoint{1.757932in}{0.840832in}}%
\pgfpathlineto{\pgfqpoint{1.767793in}{0.943618in}}%
\pgfpathlineto{\pgfqpoint{1.777653in}{1.028096in}}%
\pgfpathlineto{\pgfqpoint{1.787514in}{1.098565in}}%
\pgfpathlineto{\pgfqpoint{1.797375in}{1.158169in}}%
\pgfpathlineto{\pgfqpoint{1.807236in}{1.209157in}}%
\pgfpathlineto{\pgfqpoint{1.817096in}{1.253047in}}%
\pgfpathlineto{\pgfqpoint{1.826957in}{1.290948in}}%
\pgfpathlineto{\pgfqpoint{1.836818in}{1.323659in}}%
\pgfpathlineto{\pgfqpoint{1.846679in}{1.351783in}}%
\pgfpathlineto{\pgfqpoint{1.856539in}{1.375788in}}%
\pgfpathlineto{\pgfqpoint{1.866400in}{1.396004in}}%
\pgfpathlineto{\pgfqpoint{1.876261in}{1.412716in}}%
\pgfpathlineto{\pgfqpoint{1.886122in}{1.426154in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{1.436489in}}%
\pgfpathlineto{\pgfqpoint{1.905843in}{1.443862in}}%
\pgfpathlineto{\pgfqpoint{1.915704in}{1.448378in}}%
\pgfpathlineto{\pgfqpoint{1.925565in}{1.450120in}}%
\pgfpathlineto{\pgfqpoint{1.935425in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{1.945286in}{1.445409in}}%
\pgfpathlineto{\pgfqpoint{1.955147in}{1.438936in}}%
\pgfpathlineto{\pgfqpoint{1.965008in}{1.434643in}}%
\pgfpathlineto{\pgfqpoint{1.974868in}{1.423883in}}%
\pgfpathlineto{\pgfqpoint{1.984729in}{1.410091in}}%
\pgfpathlineto{\pgfqpoint{1.994590in}{1.393058in}}%
\pgfpathlineto{\pgfqpoint{2.004451in}{1.372474in}}%
\pgfpathlineto{\pgfqpoint{2.014311in}{1.347938in}}%
\pgfpathlineto{\pgfqpoint{2.024172in}{1.318915in}}%
\pgfpathlineto{\pgfqpoint{2.034033in}{1.284664in}}%
\pgfpathlineto{\pgfqpoint{2.043894in}{1.244143in}}%
\pgfpathlineto{\pgfqpoint{2.053754in}{1.195794in}}%
\pgfpathlineto{\pgfqpoint{2.063615in}{1.137094in}}%
\pgfpathlineto{\pgfqpoint{2.073476in}{1.063589in}}%
\pgfpathlineto{\pgfqpoint{2.083337in}{0.966504in}}%
\pgfpathlineto{\pgfqpoint{2.093197in}{0.824202in}}%
\pgfpathlineto{\pgfqpoint{2.103058in}{0.575335in}}%
\pgfpathlineto{\pgfqpoint{2.112919in}{0.609441in}}%
\pgfpathlineto{\pgfqpoint{2.122780in}{0.801779in}}%
\pgfpathlineto{\pgfqpoint{2.132640in}{0.900473in}}%
\pgfpathlineto{\pgfqpoint{2.137571in}{0.959330in}}%
\pgfpathlineto{\pgfqpoint{2.147431in}{0.995952in}}%
\pgfpathlineto{\pgfqpoint{2.157292in}{1.017974in}}%
\pgfpathlineto{\pgfqpoint{2.167153in}{1.028806in}}%
\pgfpathlineto{\pgfqpoint{2.177014in}{1.030416in}}%
\pgfpathlineto{\pgfqpoint{2.186874in}{1.023577in}}%
\pgfpathlineto{\pgfqpoint{2.196735in}{1.008614in}}%
\pgfpathlineto{\pgfqpoint{2.206596in}{0.997944in}}%
\pgfpathlineto{\pgfqpoint{2.216457in}{0.969955in}}%
\pgfpathlineto{\pgfqpoint{2.226317in}{0.931545in}}%
\pgfpathlineto{\pgfqpoint{2.236178in}{0.880001in}}%
\pgfpathlineto{\pgfqpoint{2.246039in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{2.255900in}{0.711221in}}%
\pgfpathlineto{\pgfqpoint{2.265760in}{0.561154in}}%
\pgfpathlineto{\pgfqpoint{2.275621in}{0.454409in}}%
\pgfpathlineto{\pgfqpoint{2.285482in}{0.600855in}}%
\pgfpathlineto{\pgfqpoint{2.295343in}{0.723394in}}%
\pgfpathlineto{\pgfqpoint{2.305203in}{0.803385in}}%
\pgfpathlineto{\pgfqpoint{2.315064in}{0.858894in}}%
\pgfpathlineto{\pgfqpoint{2.324925in}{0.899101in}}%
\pgfpathlineto{\pgfqpoint{2.334786in}{0.928276in}}%
\pgfpathlineto{\pgfqpoint{2.344646in}{0.949102in}}%
\pgfpathlineto{\pgfqpoint{2.354507in}{0.963119in}}%
\pgfpathlineto{\pgfqpoint{2.364368in}{0.971810in}}%
\pgfpathlineto{\pgfqpoint{2.374229in}{0.975684in}}%
\pgfpathlineto{\pgfqpoint{2.384089in}{0.975234in}}%
\pgfpathlineto{\pgfqpoint{2.393950in}{0.971329in}}%
\pgfpathlineto{\pgfqpoint{2.403811in}{0.964347in}}%
\pgfpathlineto{\pgfqpoint{2.413672in}{0.954302in}}%
\pgfpathlineto{\pgfqpoint{2.423532in}{0.941317in}}%
\pgfpathlineto{\pgfqpoint{2.433393in}{0.925398in}}%
\pgfpathlineto{\pgfqpoint{2.443254in}{0.907343in}}%
\pgfpathlineto{\pgfqpoint{2.453115in}{0.887433in}}%
\pgfpathlineto{\pgfqpoint{2.462975in}{0.876800in}}%
\pgfpathlineto{\pgfqpoint{2.472836in}{0.855244in}}%
\pgfpathlineto{\pgfqpoint{2.482697in}{0.832982in}}%
\pgfpathlineto{\pgfqpoint{2.492558in}{0.809311in}}%
\pgfpathlineto{\pgfqpoint{2.502418in}{0.785674in}}%
\pgfpathlineto{\pgfqpoint{2.512279in}{0.761696in}}%
\pgfpathlineto{\pgfqpoint{2.522140in}{0.739169in}}%
\pgfpathlineto{\pgfqpoint{2.532001in}{0.718987in}}%
\pgfpathlineto{\pgfqpoint{2.541861in}{0.700880in}}%
\pgfpathlineto{\pgfqpoint{2.546792in}{0.683037in}}%
\pgfpathlineto{\pgfqpoint{2.556652in}{0.666393in}}%
\pgfpathlineto{\pgfqpoint{2.566513in}{0.654347in}}%
\pgfpathlineto{\pgfqpoint{2.576374in}{0.640226in}}%
\pgfpathlineto{\pgfqpoint{2.586235in}{0.628837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.680278in}{0.388858in}}{\pgfqpoint{0.949097in}{1.122068in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723419in}{0.552429in}}%
\pgfpathlineto{\pgfqpoint{1.728350in}{0.577899in}}%
\pgfpathlineto{\pgfqpoint{1.738210in}{0.663389in}}%
\pgfpathlineto{\pgfqpoint{1.748071in}{0.768201in}}%
\pgfpathlineto{\pgfqpoint{1.757932in}{0.866480in}}%
\pgfpathlineto{\pgfqpoint{1.767793in}{0.954285in}}%
\pgfpathlineto{\pgfqpoint{1.777653in}{1.031293in}}%
\pgfpathlineto{\pgfqpoint{1.787514in}{1.098090in}}%
\pgfpathlineto{\pgfqpoint{1.797375in}{1.155720in}}%
\pgfpathlineto{\pgfqpoint{1.807236in}{1.205368in}}%
\pgfpathlineto{\pgfqpoint{1.817096in}{1.248153in}}%
\pgfpathlineto{\pgfqpoint{1.826957in}{1.285041in}}%
\pgfpathlineto{\pgfqpoint{1.836818in}{1.316911in}}%
\pgfpathlineto{\pgfqpoint{1.846679in}{1.344180in}}%
\pgfpathlineto{\pgfqpoint{1.856539in}{1.367449in}}%
\pgfpathlineto{\pgfqpoint{1.866400in}{1.387107in}}%
\pgfpathlineto{\pgfqpoint{1.876261in}{1.403534in}}%
\pgfpathlineto{\pgfqpoint{1.886122in}{1.416590in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{1.426896in}}%
\pgfpathlineto{\pgfqpoint{1.905843in}{1.434230in}}%
\pgfpathlineto{\pgfqpoint{1.915704in}{1.438715in}}%
\pgfpathlineto{\pgfqpoint{1.925565in}{1.440436in}}%
\pgfpathlineto{\pgfqpoint{1.935425in}{1.439367in}}%
\pgfpathlineto{\pgfqpoint{1.945286in}{1.435497in}}%
\pgfpathlineto{\pgfqpoint{1.955147in}{1.428833in}}%
\pgfpathlineto{\pgfqpoint{1.965008in}{1.424309in}}%
\pgfpathlineto{\pgfqpoint{1.974868in}{1.413098in}}%
\pgfpathlineto{\pgfqpoint{1.984729in}{1.398753in}}%
\pgfpathlineto{\pgfqpoint{1.994590in}{1.381169in}}%
\pgfpathlineto{\pgfqpoint{2.004451in}{1.359802in}}%
\pgfpathlineto{\pgfqpoint{2.014311in}{1.334540in}}%
\pgfpathlineto{\pgfqpoint{2.024172in}{1.304924in}}%
\pgfpathlineto{\pgfqpoint{2.034033in}{1.270282in}}%
\pgfpathlineto{\pgfqpoint{2.043894in}{1.229949in}}%
\pgfpathlineto{\pgfqpoint{2.053754in}{1.181989in}}%
\pgfpathlineto{\pgfqpoint{2.063615in}{1.125207in}}%
\pgfpathlineto{\pgfqpoint{2.073476in}{1.056859in}}%
\pgfpathlineto{\pgfqpoint{2.083337in}{0.971928in}}%
\pgfpathlineto{\pgfqpoint{2.093197in}{0.871077in}}%
\pgfpathlineto{\pgfqpoint{2.103058in}{0.788265in}}%
\pgfpathlineto{\pgfqpoint{2.112919in}{0.806427in}}%
\pgfpathlineto{\pgfqpoint{2.122780in}{0.879116in}}%
\pgfpathlineto{\pgfqpoint{2.132640in}{0.942953in}}%
\pgfpathlineto{\pgfqpoint{2.137571in}{0.989757in}}%
\pgfpathlineto{\pgfqpoint{2.147431in}{1.022223in}}%
\pgfpathlineto{\pgfqpoint{2.157292in}{1.042455in}}%
\pgfpathlineto{\pgfqpoint{2.167153in}{1.055475in}}%
\pgfpathlineto{\pgfqpoint{2.177014in}{1.059510in}}%
\pgfpathlineto{\pgfqpoint{2.186874in}{1.055348in}}%
\pgfpathlineto{\pgfqpoint{2.196735in}{1.045772in}}%
\pgfpathlineto{\pgfqpoint{2.206596in}{1.037523in}}%
\pgfpathlineto{\pgfqpoint{2.216457in}{1.017889in}}%
\pgfpathlineto{\pgfqpoint{2.226317in}{0.991401in}}%
\pgfpathlineto{\pgfqpoint{2.236178in}{0.955814in}}%
\pgfpathlineto{\pgfqpoint{2.246039in}{0.911562in}}%
\pgfpathlineto{\pgfqpoint{2.255900in}{0.856939in}}%
\pgfpathlineto{\pgfqpoint{2.265760in}{0.795149in}}%
\pgfpathlineto{\pgfqpoint{2.275621in}{0.730321in}}%
\pgfpathlineto{\pgfqpoint{2.285482in}{0.691709in}}%
\pgfpathlineto{\pgfqpoint{2.295343in}{0.707086in}}%
\pgfpathlineto{\pgfqpoint{2.305203in}{0.758577in}}%
\pgfpathlineto{\pgfqpoint{2.315064in}{0.814086in}}%
\pgfpathlineto{\pgfqpoint{2.324925in}{0.861480in}}%
\pgfpathlineto{\pgfqpoint{2.334786in}{0.897052in}}%
\pgfpathlineto{\pgfqpoint{2.344646in}{0.921845in}}%
\pgfpathlineto{\pgfqpoint{2.354507in}{0.936718in}}%
\pgfpathlineto{\pgfqpoint{2.364368in}{0.950084in}}%
\pgfpathlineto{\pgfqpoint{2.374229in}{0.955035in}}%
\pgfpathlineto{\pgfqpoint{2.384089in}{0.955861in}}%
\pgfpathlineto{\pgfqpoint{2.393950in}{0.945740in}}%
\pgfpathlineto{\pgfqpoint{2.403811in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{2.413672in}{0.926521in}}%
\pgfpathlineto{\pgfqpoint{2.423532in}{0.912474in}}%
\pgfpathlineto{\pgfqpoint{2.433393in}{0.900977in}}%
\pgfpathlineto{\pgfqpoint{2.443254in}{0.885362in}}%
\pgfpathlineto{\pgfqpoint{2.453115in}{0.870588in}}%
\pgfpathlineto{\pgfqpoint{2.462975in}{0.859663in}}%
\pgfpathlineto{\pgfqpoint{2.472836in}{0.842726in}}%
\pgfpathlineto{\pgfqpoint{2.482697in}{0.827030in}}%
\pgfpathlineto{\pgfqpoint{2.492558in}{0.811619in}}%
\pgfpathlineto{\pgfqpoint{2.502418in}{0.791052in}}%
\pgfpathlineto{\pgfqpoint{2.512279in}{0.768684in}}%
\pgfpathlineto{\pgfqpoint{2.522140in}{0.746252in}}%
\pgfpathlineto{\pgfqpoint{2.532001in}{0.718586in}}%
\pgfpathlineto{\pgfqpoint{2.541861in}{0.690686in}}%
\pgfpathlineto{\pgfqpoint{2.546792in}{0.668152in}}%
\pgfpathlineto{\pgfqpoint{2.556652in}{0.650646in}}%
\pgfpathlineto{\pgfqpoint{2.566513in}{0.644484in}}%
\pgfpathlineto{\pgfqpoint{2.576374in}{0.649367in}}%
\pgfpathlineto{\pgfqpoint{2.586235in}{0.655691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680278in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{1.680278in}{1.510926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629376in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{2.629376in}{1.510926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680278in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{2.629376in}{0.388858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680278in}{1.510926in}}%
\pgfpathlineto{\pgfqpoint{2.629376in}{1.510926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.154827in,y=1.594260in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont HOAM-G}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807153in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{3.756250in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{3.756250in}{1.510926in}}%
\pgfpathlineto{\pgfqpoint{2.807153in}{1.510926in}}%
\pgfpathlineto{\pgfqpoint{2.807153in}{0.388858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.807153in}{0.388858in}}{\pgfqpoint{0.949097in}{1.122068in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850294in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{2.850294in}{1.510926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850294in}{0.388858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850294in,y=0.312469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.807153in}{0.388858in}}{\pgfqpoint{0.949097in}{1.122068in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343331in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{3.343331in}{1.510926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343331in}{0.388858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.343331in,y=0.312469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.807153in}{0.388858in}}{\pgfqpoint{0.949097in}{1.122068in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807153in}{0.759441in}}%
\pgfpathlineto{\pgfqpoint{3.756250in}{0.759441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807153in}{0.759441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.807153in}{0.388858in}}{\pgfqpoint{0.949097in}{1.122068in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807153in}{1.345897in}}%
\pgfpathlineto{\pgfqpoint{3.756250in}{1.345897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807153in}{1.345897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.807153in}{0.388858in}}{\pgfqpoint{0.949097in}{1.122068in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850294in}{0.516841in}}%
\pgfpathlineto{\pgfqpoint{2.855224in}{0.518251in}}%
\pgfpathlineto{\pgfqpoint{2.865085in}{0.587942in}}%
\pgfpathlineto{\pgfqpoint{2.874946in}{0.717533in}}%
\pgfpathlineto{\pgfqpoint{2.884807in}{0.840832in}}%
\pgfpathlineto{\pgfqpoint{2.894667in}{0.943618in}}%
\pgfpathlineto{\pgfqpoint{2.904528in}{1.028096in}}%
\pgfpathlineto{\pgfqpoint{2.914389in}{1.098565in}}%
\pgfpathlineto{\pgfqpoint{2.924250in}{1.158169in}}%
\pgfpathlineto{\pgfqpoint{2.934110in}{1.209157in}}%
\pgfpathlineto{\pgfqpoint{2.943971in}{1.253047in}}%
\pgfpathlineto{\pgfqpoint{2.953832in}{1.290948in}}%
\pgfpathlineto{\pgfqpoint{2.963693in}{1.323659in}}%
\pgfpathlineto{\pgfqpoint{2.973553in}{1.351783in}}%
\pgfpathlineto{\pgfqpoint{2.983414in}{1.375788in}}%
\pgfpathlineto{\pgfqpoint{2.993275in}{1.396004in}}%
\pgfpathlineto{\pgfqpoint{3.003136in}{1.412716in}}%
\pgfpathlineto{\pgfqpoint{3.012996in}{1.426154in}}%
\pgfpathlineto{\pgfqpoint{3.022857in}{1.436489in}}%
\pgfpathlineto{\pgfqpoint{3.032718in}{1.443862in}}%
\pgfpathlineto{\pgfqpoint{3.042579in}{1.448378in}}%
\pgfpathlineto{\pgfqpoint{3.052439in}{1.450120in}}%
\pgfpathlineto{\pgfqpoint{3.062300in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{3.072161in}{1.445409in}}%
\pgfpathlineto{\pgfqpoint{3.082022in}{1.438936in}}%
\pgfpathlineto{\pgfqpoint{3.091882in}{1.434643in}}%
\pgfpathlineto{\pgfqpoint{3.101743in}{1.423883in}}%
\pgfpathlineto{\pgfqpoint{3.111604in}{1.410091in}}%
\pgfpathlineto{\pgfqpoint{3.121465in}{1.393058in}}%
\pgfpathlineto{\pgfqpoint{3.131325in}{1.372474in}}%
\pgfpathlineto{\pgfqpoint{3.141186in}{1.347938in}}%
\pgfpathlineto{\pgfqpoint{3.151047in}{1.318915in}}%
\pgfpathlineto{\pgfqpoint{3.160908in}{1.284664in}}%
\pgfpathlineto{\pgfqpoint{3.170768in}{1.244143in}}%
\pgfpathlineto{\pgfqpoint{3.180629in}{1.195794in}}%
\pgfpathlineto{\pgfqpoint{3.190490in}{1.137094in}}%
\pgfpathlineto{\pgfqpoint{3.200351in}{1.063589in}}%
\pgfpathlineto{\pgfqpoint{3.210211in}{0.966504in}}%
\pgfpathlineto{\pgfqpoint{3.220072in}{0.824202in}}%
\pgfpathlineto{\pgfqpoint{3.229933in}{0.575335in}}%
\pgfpathlineto{\pgfqpoint{3.239794in}{0.609441in}}%
\pgfpathlineto{\pgfqpoint{3.249654in}{0.801779in}}%
\pgfpathlineto{\pgfqpoint{3.259515in}{0.900473in}}%
\pgfpathlineto{\pgfqpoint{3.264445in}{0.959330in}}%
\pgfpathlineto{\pgfqpoint{3.274306in}{0.995952in}}%
\pgfpathlineto{\pgfqpoint{3.284167in}{1.017974in}}%
\pgfpathlineto{\pgfqpoint{3.294028in}{1.028806in}}%
\pgfpathlineto{\pgfqpoint{3.303888in}{1.030416in}}%
\pgfpathlineto{\pgfqpoint{3.313749in}{1.023577in}}%
\pgfpathlineto{\pgfqpoint{3.323610in}{1.008614in}}%
\pgfpathlineto{\pgfqpoint{3.333471in}{0.997944in}}%
\pgfpathlineto{\pgfqpoint{3.343331in}{0.969955in}}%
\pgfpathlineto{\pgfqpoint{3.353192in}{0.931545in}}%
\pgfpathlineto{\pgfqpoint{3.363053in}{0.880001in}}%
\pgfpathlineto{\pgfqpoint{3.372914in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{3.382774in}{0.711221in}}%
\pgfpathlineto{\pgfqpoint{3.392635in}{0.561154in}}%
\pgfpathlineto{\pgfqpoint{3.402496in}{0.454409in}}%
\pgfpathlineto{\pgfqpoint{3.412357in}{0.600855in}}%
\pgfpathlineto{\pgfqpoint{3.422217in}{0.723394in}}%
\pgfpathlineto{\pgfqpoint{3.432078in}{0.803385in}}%
\pgfpathlineto{\pgfqpoint{3.441939in}{0.858894in}}%
\pgfpathlineto{\pgfqpoint{3.451800in}{0.899101in}}%
\pgfpathlineto{\pgfqpoint{3.461660in}{0.928276in}}%
\pgfpathlineto{\pgfqpoint{3.471521in}{0.949102in}}%
\pgfpathlineto{\pgfqpoint{3.481382in}{0.963119in}}%
\pgfpathlineto{\pgfqpoint{3.491243in}{0.971810in}}%
\pgfpathlineto{\pgfqpoint{3.501103in}{0.975684in}}%
\pgfpathlineto{\pgfqpoint{3.510964in}{0.975234in}}%
\pgfpathlineto{\pgfqpoint{3.520825in}{0.971329in}}%
\pgfpathlineto{\pgfqpoint{3.530686in}{0.964347in}}%
\pgfpathlineto{\pgfqpoint{3.540546in}{0.954302in}}%
\pgfpathlineto{\pgfqpoint{3.550407in}{0.941317in}}%
\pgfpathlineto{\pgfqpoint{3.560268in}{0.925398in}}%
\pgfpathlineto{\pgfqpoint{3.570129in}{0.907343in}}%
\pgfpathlineto{\pgfqpoint{3.579989in}{0.887433in}}%
\pgfpathlineto{\pgfqpoint{3.589850in}{0.876800in}}%
\pgfpathlineto{\pgfqpoint{3.599711in}{0.855244in}}%
\pgfpathlineto{\pgfqpoint{3.609572in}{0.832982in}}%
\pgfpathlineto{\pgfqpoint{3.619432in}{0.809311in}}%
\pgfpathlineto{\pgfqpoint{3.629293in}{0.785674in}}%
\pgfpathlineto{\pgfqpoint{3.639154in}{0.761696in}}%
\pgfpathlineto{\pgfqpoint{3.649015in}{0.739169in}}%
\pgfpathlineto{\pgfqpoint{3.658875in}{0.718987in}}%
\pgfpathlineto{\pgfqpoint{3.668736in}{0.700880in}}%
\pgfpathlineto{\pgfqpoint{3.673667in}{0.683037in}}%
\pgfpathlineto{\pgfqpoint{3.683527in}{0.666393in}}%
\pgfpathlineto{\pgfqpoint{3.693388in}{0.654347in}}%
\pgfpathlineto{\pgfqpoint{3.703249in}{0.640226in}}%
\pgfpathlineto{\pgfqpoint{3.713110in}{0.628837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807153in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{2.807153in}{1.510926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756250in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{3.756250in}{1.510926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807153in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{3.756250in}{0.388858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807153in}{1.510926in}}%
\pgfpathlineto{\pgfqpoint{3.756250in}{1.510926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.281702in,y=1.594260in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont AM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934028in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{4.883125in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{4.883125in}{1.510926in}}%
\pgfpathlineto{\pgfqpoint{3.934028in}{1.510926in}}%
\pgfpathlineto{\pgfqpoint{3.934028in}{0.388858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934028in}{0.388858in}}{\pgfqpoint{0.949097in}{1.122068in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977169in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{3.977169in}{1.510926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977169in}{0.388858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.977169in,y=0.312469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934028in}{0.388858in}}{\pgfqpoint{0.949097in}{1.122068in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470206in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{4.470206in}{1.510926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470206in}{0.388858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470206in,y=0.312469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934028in}{0.388858in}}{\pgfqpoint{0.949097in}{1.122068in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934028in}{0.759441in}}%
\pgfpathlineto{\pgfqpoint{4.883125in}{0.759441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934028in}{0.759441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934028in}{0.388858in}}{\pgfqpoint{0.949097in}{1.122068in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934028in}{1.345897in}}%
\pgfpathlineto{\pgfqpoint{4.883125in}{1.345897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934028in}{1.345897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934028in}{0.388858in}}{\pgfqpoint{0.949097in}{1.122068in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977169in}{0.516841in}}%
\pgfpathlineto{\pgfqpoint{3.982099in}{0.518251in}}%
\pgfpathlineto{\pgfqpoint{3.991960in}{0.587942in}}%
\pgfpathlineto{\pgfqpoint{4.001821in}{0.717533in}}%
\pgfpathlineto{\pgfqpoint{4.011682in}{0.840832in}}%
\pgfpathlineto{\pgfqpoint{4.021542in}{0.943618in}}%
\pgfpathlineto{\pgfqpoint{4.031403in}{1.028096in}}%
\pgfpathlineto{\pgfqpoint{4.041264in}{1.098565in}}%
\pgfpathlineto{\pgfqpoint{4.051125in}{1.158169in}}%
\pgfpathlineto{\pgfqpoint{4.060985in}{1.209157in}}%
\pgfpathlineto{\pgfqpoint{4.070846in}{1.253047in}}%
\pgfpathlineto{\pgfqpoint{4.080707in}{1.290948in}}%
\pgfpathlineto{\pgfqpoint{4.090567in}{1.323659in}}%
\pgfpathlineto{\pgfqpoint{4.100428in}{1.351783in}}%
\pgfpathlineto{\pgfqpoint{4.110289in}{1.375788in}}%
\pgfpathlineto{\pgfqpoint{4.120150in}{1.396004in}}%
\pgfpathlineto{\pgfqpoint{4.130010in}{1.412716in}}%
\pgfpathlineto{\pgfqpoint{4.139871in}{1.426154in}}%
\pgfpathlineto{\pgfqpoint{4.149732in}{1.436489in}}%
\pgfpathlineto{\pgfqpoint{4.159593in}{1.443862in}}%
\pgfpathlineto{\pgfqpoint{4.169453in}{1.448378in}}%
\pgfpathlineto{\pgfqpoint{4.179314in}{1.450120in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{4.199036in}{1.445409in}}%
\pgfpathlineto{\pgfqpoint{4.208896in}{1.438936in}}%
\pgfpathlineto{\pgfqpoint{4.218757in}{1.434643in}}%
\pgfpathlineto{\pgfqpoint{4.228618in}{1.423883in}}%
\pgfpathlineto{\pgfqpoint{4.238479in}{1.410091in}}%
\pgfpathlineto{\pgfqpoint{4.248339in}{1.393058in}}%
\pgfpathlineto{\pgfqpoint{4.258200in}{1.372474in}}%
\pgfpathlineto{\pgfqpoint{4.268061in}{1.347938in}}%
\pgfpathlineto{\pgfqpoint{4.277922in}{1.318915in}}%
\pgfpathlineto{\pgfqpoint{4.287782in}{1.284664in}}%
\pgfpathlineto{\pgfqpoint{4.297643in}{1.244143in}}%
\pgfpathlineto{\pgfqpoint{4.307504in}{1.195794in}}%
\pgfpathlineto{\pgfqpoint{4.317365in}{1.137094in}}%
\pgfpathlineto{\pgfqpoint{4.327225in}{1.063589in}}%
\pgfpathlineto{\pgfqpoint{4.337086in}{0.966504in}}%
\pgfpathlineto{\pgfqpoint{4.346947in}{0.824202in}}%
\pgfpathlineto{\pgfqpoint{4.356808in}{0.575335in}}%
\pgfpathlineto{\pgfqpoint{4.366668in}{0.609441in}}%
\pgfpathlineto{\pgfqpoint{4.376529in}{0.801779in}}%
\pgfpathlineto{\pgfqpoint{4.386390in}{0.900473in}}%
\pgfpathlineto{\pgfqpoint{4.391320in}{0.959330in}}%
\pgfpathlineto{\pgfqpoint{4.401181in}{0.995952in}}%
\pgfpathlineto{\pgfqpoint{4.411042in}{1.017974in}}%
\pgfpathlineto{\pgfqpoint{4.420903in}{1.028806in}}%
\pgfpathlineto{\pgfqpoint{4.430763in}{1.030416in}}%
\pgfpathlineto{\pgfqpoint{4.440624in}{1.023577in}}%
\pgfpathlineto{\pgfqpoint{4.450485in}{1.008614in}}%
\pgfpathlineto{\pgfqpoint{4.460346in}{0.997944in}}%
\pgfpathlineto{\pgfqpoint{4.470206in}{0.969955in}}%
\pgfpathlineto{\pgfqpoint{4.480067in}{0.931545in}}%
\pgfpathlineto{\pgfqpoint{4.489928in}{0.880001in}}%
\pgfpathlineto{\pgfqpoint{4.499789in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{4.509649in}{0.711221in}}%
\pgfpathlineto{\pgfqpoint{4.519510in}{0.561154in}}%
\pgfpathlineto{\pgfqpoint{4.529371in}{0.454409in}}%
\pgfpathlineto{\pgfqpoint{4.539232in}{0.600855in}}%
\pgfpathlineto{\pgfqpoint{4.549092in}{0.723394in}}%
\pgfpathlineto{\pgfqpoint{4.558953in}{0.803385in}}%
\pgfpathlineto{\pgfqpoint{4.568814in}{0.858894in}}%
\pgfpathlineto{\pgfqpoint{4.578675in}{0.899101in}}%
\pgfpathlineto{\pgfqpoint{4.588535in}{0.928276in}}%
\pgfpathlineto{\pgfqpoint{4.598396in}{0.949102in}}%
\pgfpathlineto{\pgfqpoint{4.608257in}{0.963119in}}%
\pgfpathlineto{\pgfqpoint{4.618118in}{0.971810in}}%
\pgfpathlineto{\pgfqpoint{4.627978in}{0.975684in}}%
\pgfpathlineto{\pgfqpoint{4.637839in}{0.975234in}}%
\pgfpathlineto{\pgfqpoint{4.647700in}{0.971329in}}%
\pgfpathlineto{\pgfqpoint{4.657561in}{0.964347in}}%
\pgfpathlineto{\pgfqpoint{4.667421in}{0.954302in}}%
\pgfpathlineto{\pgfqpoint{4.677282in}{0.941317in}}%
\pgfpathlineto{\pgfqpoint{4.687143in}{0.925398in}}%
\pgfpathlineto{\pgfqpoint{4.697004in}{0.907343in}}%
\pgfpathlineto{\pgfqpoint{4.706864in}{0.887433in}}%
\pgfpathlineto{\pgfqpoint{4.716725in}{0.876800in}}%
\pgfpathlineto{\pgfqpoint{4.726586in}{0.855244in}}%
\pgfpathlineto{\pgfqpoint{4.736447in}{0.832982in}}%
\pgfpathlineto{\pgfqpoint{4.746307in}{0.809311in}}%
\pgfpathlineto{\pgfqpoint{4.756168in}{0.785674in}}%
\pgfpathlineto{\pgfqpoint{4.766029in}{0.761696in}}%
\pgfpathlineto{\pgfqpoint{4.775890in}{0.739169in}}%
\pgfpathlineto{\pgfqpoint{4.785750in}{0.718987in}}%
\pgfpathlineto{\pgfqpoint{4.795611in}{0.700880in}}%
\pgfpathlineto{\pgfqpoint{4.800541in}{0.683037in}}%
\pgfpathlineto{\pgfqpoint{4.810402in}{0.666393in}}%
\pgfpathlineto{\pgfqpoint{4.820263in}{0.654347in}}%
\pgfpathlineto{\pgfqpoint{4.830124in}{0.640226in}}%
\pgfpathlineto{\pgfqpoint{4.839984in}{0.628837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934028in}{0.388858in}}{\pgfqpoint{0.949097in}{1.122068in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977169in}{0.906893in}}%
\pgfpathlineto{\pgfqpoint{3.982099in}{0.950484in}}%
\pgfpathlineto{\pgfqpoint{3.991960in}{0.996518in}}%
\pgfpathlineto{\pgfqpoint{4.001821in}{1.040234in}}%
\pgfpathlineto{\pgfqpoint{4.011682in}{1.080042in}}%
\pgfpathlineto{\pgfqpoint{4.021542in}{1.115697in}}%
\pgfpathlineto{\pgfqpoint{4.031403in}{1.147402in}}%
\pgfpathlineto{\pgfqpoint{4.041264in}{1.175434in}}%
\pgfpathlineto{\pgfqpoint{4.051125in}{1.200087in}}%
\pgfpathlineto{\pgfqpoint{4.060985in}{1.221608in}}%
\pgfpathlineto{\pgfqpoint{4.070846in}{1.240244in}}%
\pgfpathlineto{\pgfqpoint{4.080707in}{1.256224in}}%
\pgfpathlineto{\pgfqpoint{4.090567in}{1.269773in}}%
\pgfpathlineto{\pgfqpoint{4.100428in}{1.281084in}}%
\pgfpathlineto{\pgfqpoint{4.110289in}{1.290335in}}%
\pgfpathlineto{\pgfqpoint{4.120150in}{1.297680in}}%
\pgfpathlineto{\pgfqpoint{4.130010in}{1.303254in}}%
\pgfpathlineto{\pgfqpoint{4.139871in}{1.307178in}}%
\pgfpathlineto{\pgfqpoint{4.149732in}{1.309561in}}%
\pgfpathlineto{\pgfqpoint{4.159593in}{1.310504in}}%
\pgfpathlineto{\pgfqpoint{4.169453in}{1.310097in}}%
\pgfpathlineto{\pgfqpoint{4.179314in}{1.308429in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{1.305580in}}%
\pgfpathlineto{\pgfqpoint{4.199036in}{1.301630in}}%
\pgfpathlineto{\pgfqpoint{4.208896in}{1.296654in}}%
\pgfpathlineto{\pgfqpoint{4.218757in}{1.293805in}}%
\pgfpathlineto{\pgfqpoint{4.228618in}{1.287427in}}%
\pgfpathlineto{\pgfqpoint{4.238479in}{1.280203in}}%
\pgfpathlineto{\pgfqpoint{4.248339in}{1.272196in}}%
\pgfpathlineto{\pgfqpoint{4.258200in}{1.263466in}}%
\pgfpathlineto{\pgfqpoint{4.268061in}{1.254070in}}%
\pgfpathlineto{\pgfqpoint{4.277922in}{1.244063in}}%
\pgfpathlineto{\pgfqpoint{4.287782in}{1.233493in}}%
\pgfpathlineto{\pgfqpoint{4.297643in}{1.222407in}}%
\pgfpathlineto{\pgfqpoint{4.307504in}{1.210844in}}%
\pgfpathlineto{\pgfqpoint{4.317365in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{4.327225in}{1.186438in}}%
\pgfpathlineto{\pgfqpoint{4.337086in}{1.173659in}}%
\pgfpathlineto{\pgfqpoint{4.346947in}{1.160532in}}%
\pgfpathlineto{\pgfqpoint{4.356808in}{1.147087in}}%
\pgfpathlineto{\pgfqpoint{4.366668in}{1.133348in}}%
\pgfpathlineto{\pgfqpoint{4.376529in}{1.119329in}}%
\pgfpathlineto{\pgfqpoint{4.386390in}{1.105051in}}%
\pgfpathlineto{\pgfqpoint{4.391320in}{1.090522in}}%
\pgfpathlineto{\pgfqpoint{4.401181in}{1.075753in}}%
\pgfpathlineto{\pgfqpoint{4.411042in}{1.060751in}}%
\pgfpathlineto{\pgfqpoint{4.420903in}{1.045524in}}%
\pgfpathlineto{\pgfqpoint{4.430763in}{1.030058in}}%
\pgfpathlineto{\pgfqpoint{4.440624in}{1.014349in}}%
\pgfpathlineto{\pgfqpoint{4.450485in}{0.998379in}}%
\pgfpathlineto{\pgfqpoint{4.460346in}{0.990287in}}%
\pgfpathlineto{\pgfqpoint{4.470206in}{0.973874in}}%
\pgfpathlineto{\pgfqpoint{4.480067in}{0.957127in}}%
\pgfpathlineto{\pgfqpoint{4.489928in}{0.940001in}}%
\pgfpathlineto{\pgfqpoint{4.499789in}{0.922428in}}%
\pgfpathlineto{\pgfqpoint{4.509649in}{0.904337in}}%
\pgfpathlineto{\pgfqpoint{4.519510in}{0.885670in}}%
\pgfpathlineto{\pgfqpoint{4.529371in}{0.866328in}}%
\pgfpathlineto{\pgfqpoint{4.539232in}{0.846211in}}%
\pgfpathlineto{\pgfqpoint{4.549092in}{0.825211in}}%
\pgfpathlineto{\pgfqpoint{4.558953in}{0.803187in}}%
\pgfpathlineto{\pgfqpoint{4.568814in}{0.780010in}}%
\pgfpathlineto{\pgfqpoint{4.578675in}{0.755477in}}%
\pgfpathlineto{\pgfqpoint{4.588535in}{0.729387in}}%
\pgfpathlineto{\pgfqpoint{4.598396in}{0.701551in}}%
\pgfpathlineto{\pgfqpoint{4.608257in}{0.671765in}}%
\pgfpathlineto{\pgfqpoint{4.618118in}{0.639842in}}%
\pgfpathlineto{\pgfqpoint{4.627978in}{0.605714in}}%
\pgfpathlineto{\pgfqpoint{4.637839in}{0.569567in}}%
\pgfpathlineto{\pgfqpoint{4.647700in}{0.532287in}}%
\pgfpathlineto{\pgfqpoint{4.657561in}{0.495876in}}%
\pgfpathlineto{\pgfqpoint{4.667421in}{0.464440in}}%
\pgfpathlineto{\pgfqpoint{4.677282in}{0.444055in}}%
\pgfpathlineto{\pgfqpoint{4.687143in}{0.439861in}}%
\pgfpathlineto{\pgfqpoint{4.697004in}{0.451610in}}%
\pgfpathlineto{\pgfqpoint{4.706864in}{0.474019in}}%
\pgfpathlineto{\pgfqpoint{4.716725in}{0.487413in}}%
\pgfpathlineto{\pgfqpoint{4.726586in}{0.515751in}}%
\pgfpathlineto{\pgfqpoint{4.736447in}{0.543802in}}%
\pgfpathlineto{\pgfqpoint{4.746307in}{0.570062in}}%
\pgfpathlineto{\pgfqpoint{4.756168in}{0.594160in}}%
\pgfpathlineto{\pgfqpoint{4.766029in}{0.616014in}}%
\pgfpathlineto{\pgfqpoint{4.775890in}{0.635738in}}%
\pgfpathlineto{\pgfqpoint{4.785750in}{0.653485in}}%
\pgfpathlineto{\pgfqpoint{4.795611in}{0.669449in}}%
\pgfpathlineto{\pgfqpoint{4.800541in}{0.683814in}}%
\pgfpathlineto{\pgfqpoint{4.810402in}{0.696807in}}%
\pgfpathlineto{\pgfqpoint{4.820263in}{0.708542in}}%
\pgfpathlineto{\pgfqpoint{4.830124in}{0.719139in}}%
\pgfpathlineto{\pgfqpoint{4.839984in}{0.728716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934028in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{3.934028in}{1.510926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883125in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{4.883125in}{1.510926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934028in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{4.883125in}{0.388858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934028in}{1.510926in}}%
\pgfpathlineto{\pgfqpoint{4.883125in}{1.510926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.408577in,y=1.594260in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont NCSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060903in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{6.010000in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{6.010000in}{1.510926in}}%
\pgfpathlineto{\pgfqpoint{5.060903in}{1.510926in}}%
\pgfpathlineto{\pgfqpoint{5.060903in}{0.388858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060903in}{0.388858in}}{\pgfqpoint{0.949097in}{1.122068in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104044in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{5.104044in}{1.510926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.104044in}{0.388858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.104044in,y=0.312469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060903in}{0.388858in}}{\pgfqpoint{0.949097in}{1.122068in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597081in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{5.597081in}{1.510926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.597081in}{0.388858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.597081in,y=0.312469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060903in}{0.388858in}}{\pgfqpoint{0.949097in}{1.122068in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060903in}{0.759441in}}%
\pgfpathlineto{\pgfqpoint{6.010000in}{0.759441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060903in}{0.759441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060903in}{0.388858in}}{\pgfqpoint{0.949097in}{1.122068in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060903in}{1.345897in}}%
\pgfpathlineto{\pgfqpoint{6.010000in}{1.345897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060903in}{1.345897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060903in}{0.388858in}}{\pgfqpoint{0.949097in}{1.122068in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104044in}{0.516841in}}%
\pgfpathlineto{\pgfqpoint{5.108974in}{0.518251in}}%
\pgfpathlineto{\pgfqpoint{5.118835in}{0.587942in}}%
\pgfpathlineto{\pgfqpoint{5.128696in}{0.717533in}}%
\pgfpathlineto{\pgfqpoint{5.138556in}{0.840832in}}%
\pgfpathlineto{\pgfqpoint{5.148417in}{0.943618in}}%
\pgfpathlineto{\pgfqpoint{5.158278in}{1.028096in}}%
\pgfpathlineto{\pgfqpoint{5.168139in}{1.098565in}}%
\pgfpathlineto{\pgfqpoint{5.177999in}{1.158169in}}%
\pgfpathlineto{\pgfqpoint{5.187860in}{1.209157in}}%
\pgfpathlineto{\pgfqpoint{5.197721in}{1.253047in}}%
\pgfpathlineto{\pgfqpoint{5.207582in}{1.290948in}}%
\pgfpathlineto{\pgfqpoint{5.217442in}{1.323659in}}%
\pgfpathlineto{\pgfqpoint{5.227303in}{1.351783in}}%
\pgfpathlineto{\pgfqpoint{5.237164in}{1.375788in}}%
\pgfpathlineto{\pgfqpoint{5.247025in}{1.396004in}}%
\pgfpathlineto{\pgfqpoint{5.256885in}{1.412716in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{1.426154in}}%
\pgfpathlineto{\pgfqpoint{5.276607in}{1.436489in}}%
\pgfpathlineto{\pgfqpoint{5.286468in}{1.443862in}}%
\pgfpathlineto{\pgfqpoint{5.296328in}{1.448378in}}%
\pgfpathlineto{\pgfqpoint{5.306189in}{1.450120in}}%
\pgfpathlineto{\pgfqpoint{5.316050in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{5.325911in}{1.445409in}}%
\pgfpathlineto{\pgfqpoint{5.335771in}{1.438936in}}%
\pgfpathlineto{\pgfqpoint{5.345632in}{1.434643in}}%
\pgfpathlineto{\pgfqpoint{5.355493in}{1.423883in}}%
\pgfpathlineto{\pgfqpoint{5.365354in}{1.410091in}}%
\pgfpathlineto{\pgfqpoint{5.375214in}{1.393058in}}%
\pgfpathlineto{\pgfqpoint{5.385075in}{1.372474in}}%
\pgfpathlineto{\pgfqpoint{5.394936in}{1.347938in}}%
\pgfpathlineto{\pgfqpoint{5.404797in}{1.318915in}}%
\pgfpathlineto{\pgfqpoint{5.414657in}{1.284664in}}%
\pgfpathlineto{\pgfqpoint{5.424518in}{1.244143in}}%
\pgfpathlineto{\pgfqpoint{5.434379in}{1.195794in}}%
\pgfpathlineto{\pgfqpoint{5.444240in}{1.137094in}}%
\pgfpathlineto{\pgfqpoint{5.454100in}{1.063589in}}%
\pgfpathlineto{\pgfqpoint{5.463961in}{0.966504in}}%
\pgfpathlineto{\pgfqpoint{5.473822in}{0.824202in}}%
\pgfpathlineto{\pgfqpoint{5.483683in}{0.575335in}}%
\pgfpathlineto{\pgfqpoint{5.493543in}{0.609441in}}%
\pgfpathlineto{\pgfqpoint{5.503404in}{0.801779in}}%
\pgfpathlineto{\pgfqpoint{5.513265in}{0.900473in}}%
\pgfpathlineto{\pgfqpoint{5.518195in}{0.959330in}}%
\pgfpathlineto{\pgfqpoint{5.528056in}{0.995952in}}%
\pgfpathlineto{\pgfqpoint{5.537917in}{1.017974in}}%
\pgfpathlineto{\pgfqpoint{5.547777in}{1.028806in}}%
\pgfpathlineto{\pgfqpoint{5.557638in}{1.030416in}}%
\pgfpathlineto{\pgfqpoint{5.567499in}{1.023577in}}%
\pgfpathlineto{\pgfqpoint{5.577360in}{1.008614in}}%
\pgfpathlineto{\pgfqpoint{5.587220in}{0.997944in}}%
\pgfpathlineto{\pgfqpoint{5.597081in}{0.969955in}}%
\pgfpathlineto{\pgfqpoint{5.606942in}{0.931545in}}%
\pgfpathlineto{\pgfqpoint{5.616803in}{0.880001in}}%
\pgfpathlineto{\pgfqpoint{5.626663in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{5.636524in}{0.711221in}}%
\pgfpathlineto{\pgfqpoint{5.646385in}{0.561154in}}%
\pgfpathlineto{\pgfqpoint{5.656246in}{0.454409in}}%
\pgfpathlineto{\pgfqpoint{5.666106in}{0.600855in}}%
\pgfpathlineto{\pgfqpoint{5.675967in}{0.723394in}}%
\pgfpathlineto{\pgfqpoint{5.685828in}{0.803385in}}%
\pgfpathlineto{\pgfqpoint{5.695689in}{0.858894in}}%
\pgfpathlineto{\pgfqpoint{5.705549in}{0.899101in}}%
\pgfpathlineto{\pgfqpoint{5.715410in}{0.928276in}}%
\pgfpathlineto{\pgfqpoint{5.725271in}{0.949102in}}%
\pgfpathlineto{\pgfqpoint{5.735132in}{0.963119in}}%
\pgfpathlineto{\pgfqpoint{5.744992in}{0.971810in}}%
\pgfpathlineto{\pgfqpoint{5.754853in}{0.975684in}}%
\pgfpathlineto{\pgfqpoint{5.764714in}{0.975234in}}%
\pgfpathlineto{\pgfqpoint{5.774575in}{0.971329in}}%
\pgfpathlineto{\pgfqpoint{5.784435in}{0.964347in}}%
\pgfpathlineto{\pgfqpoint{5.794296in}{0.954302in}}%
\pgfpathlineto{\pgfqpoint{5.804157in}{0.941317in}}%
\pgfpathlineto{\pgfqpoint{5.814018in}{0.925398in}}%
\pgfpathlineto{\pgfqpoint{5.823878in}{0.907343in}}%
\pgfpathlineto{\pgfqpoint{5.833739in}{0.887433in}}%
\pgfpathlineto{\pgfqpoint{5.843600in}{0.876800in}}%
\pgfpathlineto{\pgfqpoint{5.853461in}{0.855244in}}%
\pgfpathlineto{\pgfqpoint{5.863321in}{0.832982in}}%
\pgfpathlineto{\pgfqpoint{5.873182in}{0.809311in}}%
\pgfpathlineto{\pgfqpoint{5.883043in}{0.785674in}}%
\pgfpathlineto{\pgfqpoint{5.892904in}{0.761696in}}%
\pgfpathlineto{\pgfqpoint{5.902764in}{0.739169in}}%
\pgfpathlineto{\pgfqpoint{5.912625in}{0.718987in}}%
\pgfpathlineto{\pgfqpoint{5.922486in}{0.700880in}}%
\pgfpathlineto{\pgfqpoint{5.927416in}{0.683037in}}%
\pgfpathlineto{\pgfqpoint{5.937277in}{0.666393in}}%
\pgfpathlineto{\pgfqpoint{5.947138in}{0.654347in}}%
\pgfpathlineto{\pgfqpoint{5.956998in}{0.640226in}}%
\pgfpathlineto{\pgfqpoint{5.966859in}{0.628837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.060903in}{0.388858in}}{\pgfqpoint{0.949097in}{1.122068in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104044in}{0.676936in}}%
\pgfpathlineto{\pgfqpoint{5.108974in}{0.619430in}}%
\pgfpathlineto{\pgfqpoint{5.118835in}{0.641619in}}%
\pgfpathlineto{\pgfqpoint{5.128696in}{0.709799in}}%
\pgfpathlineto{\pgfqpoint{5.138556in}{0.797119in}}%
\pgfpathlineto{\pgfqpoint{5.148417in}{0.905829in}}%
\pgfpathlineto{\pgfqpoint{5.158278in}{1.008548in}}%
\pgfpathlineto{\pgfqpoint{5.168139in}{1.093652in}}%
\pgfpathlineto{\pgfqpoint{5.177999in}{1.162284in}}%
\pgfpathlineto{\pgfqpoint{5.187860in}{1.217690in}}%
\pgfpathlineto{\pgfqpoint{5.197721in}{1.262737in}}%
\pgfpathlineto{\pgfqpoint{5.207582in}{1.300049in}}%
\pgfpathlineto{\pgfqpoint{5.217442in}{1.331242in}}%
\pgfpathlineto{\pgfqpoint{5.227303in}{1.357654in}}%
\pgfpathlineto{\pgfqpoint{5.237164in}{1.380224in}}%
\pgfpathlineto{\pgfqpoint{5.247025in}{1.399688in}}%
\pgfpathlineto{\pgfqpoint{5.256885in}{1.416442in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{1.430608in}}%
\pgfpathlineto{\pgfqpoint{5.276607in}{1.442170in}}%
\pgfpathlineto{\pgfqpoint{5.286468in}{1.451023in}}%
\pgfpathlineto{\pgfqpoint{5.296328in}{1.456996in}}%
\pgfpathlineto{\pgfqpoint{5.306189in}{1.459923in}}%
\pgfpathlineto{\pgfqpoint{5.316050in}{1.459563in}}%
\pgfpathlineto{\pgfqpoint{5.325911in}{1.455813in}}%
\pgfpathlineto{\pgfqpoint{5.335771in}{1.448648in}}%
\pgfpathlineto{\pgfqpoint{5.345632in}{1.443739in}}%
\pgfpathlineto{\pgfqpoint{5.355493in}{1.431252in}}%
\pgfpathlineto{\pgfqpoint{5.365354in}{1.415025in}}%
\pgfpathlineto{\pgfqpoint{5.375214in}{1.394810in}}%
\pgfpathlineto{\pgfqpoint{5.385075in}{1.370422in}}%
\pgfpathlineto{\pgfqpoint{5.394936in}{1.341266in}}%
\pgfpathlineto{\pgfqpoint{5.404797in}{1.306522in}}%
\pgfpathlineto{\pgfqpoint{5.414657in}{1.263755in}}%
\pgfpathlineto{\pgfqpoint{5.424518in}{1.212326in}}%
\pgfpathlineto{\pgfqpoint{5.434379in}{1.152973in}}%
\pgfpathlineto{\pgfqpoint{5.444240in}{1.074899in}}%
\pgfpathlineto{\pgfqpoint{5.454100in}{0.989126in}}%
\pgfpathlineto{\pgfqpoint{5.463961in}{0.855750in}}%
\pgfpathlineto{\pgfqpoint{5.473822in}{0.656431in}}%
\pgfpathlineto{\pgfqpoint{5.483683in}{0.695878in}}%
\pgfpathlineto{\pgfqpoint{5.493543in}{0.844960in}}%
\pgfpathlineto{\pgfqpoint{5.503404in}{0.936924in}}%
\pgfpathlineto{\pgfqpoint{5.513265in}{0.989651in}}%
\pgfpathlineto{\pgfqpoint{5.518195in}{1.030848in}}%
\pgfpathlineto{\pgfqpoint{5.528056in}{1.046720in}}%
\pgfpathlineto{\pgfqpoint{5.537917in}{1.066820in}}%
\pgfpathlineto{\pgfqpoint{5.547777in}{1.081211in}}%
\pgfpathlineto{\pgfqpoint{5.557638in}{1.077897in}}%
\pgfpathlineto{\pgfqpoint{5.567499in}{1.071502in}}%
\pgfpathlineto{\pgfqpoint{5.577360in}{1.045208in}}%
\pgfpathlineto{\pgfqpoint{5.587220in}{1.033455in}}%
\pgfpathlineto{\pgfqpoint{5.597081in}{0.997352in}}%
\pgfpathlineto{\pgfqpoint{5.606942in}{0.965656in}}%
\pgfpathlineto{\pgfqpoint{5.616803in}{0.926677in}}%
\pgfpathlineto{\pgfqpoint{5.626663in}{0.885797in}}%
\pgfpathlineto{\pgfqpoint{5.636524in}{0.839880in}}%
\pgfpathlineto{\pgfqpoint{5.646385in}{0.795922in}}%
\pgfpathlineto{\pgfqpoint{5.656246in}{0.781623in}}%
\pgfpathlineto{\pgfqpoint{5.666106in}{0.798457in}}%
\pgfpathlineto{\pgfqpoint{5.675967in}{0.826681in}}%
\pgfpathlineto{\pgfqpoint{5.685828in}{0.840891in}}%
\pgfpathlineto{\pgfqpoint{5.695689in}{0.865090in}}%
\pgfpathlineto{\pgfqpoint{5.705549in}{0.887927in}}%
\pgfpathlineto{\pgfqpoint{5.715410in}{0.908530in}}%
\pgfpathlineto{\pgfqpoint{5.725271in}{0.924582in}}%
\pgfpathlineto{\pgfqpoint{5.735132in}{0.936249in}}%
\pgfpathlineto{\pgfqpoint{5.744992in}{0.941265in}}%
\pgfpathlineto{\pgfqpoint{5.754853in}{0.944206in}}%
\pgfpathlineto{\pgfqpoint{5.764714in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{5.774575in}{0.937401in}}%
\pgfpathlineto{\pgfqpoint{5.784435in}{0.925841in}}%
\pgfpathlineto{\pgfqpoint{5.794296in}{0.913732in}}%
\pgfpathlineto{\pgfqpoint{5.804157in}{0.899763in}}%
\pgfpathlineto{\pgfqpoint{5.814018in}{0.879041in}}%
\pgfpathlineto{\pgfqpoint{5.823878in}{0.851678in}}%
\pgfpathlineto{\pgfqpoint{5.833739in}{0.839561in}}%
\pgfpathlineto{\pgfqpoint{5.843600in}{0.831723in}}%
\pgfpathlineto{\pgfqpoint{5.853461in}{0.811957in}}%
\pgfpathlineto{\pgfqpoint{5.863321in}{0.786658in}}%
\pgfpathlineto{\pgfqpoint{5.873182in}{0.770485in}}%
\pgfpathlineto{\pgfqpoint{5.883043in}{0.754927in}}%
\pgfpathlineto{\pgfqpoint{5.892904in}{0.741519in}}%
\pgfpathlineto{\pgfqpoint{5.902764in}{0.737635in}}%
\pgfpathlineto{\pgfqpoint{5.912625in}{0.731465in}}%
\pgfpathlineto{\pgfqpoint{5.922486in}{0.713436in}}%
\pgfpathlineto{\pgfqpoint{5.927416in}{0.708156in}}%
\pgfpathlineto{\pgfqpoint{5.937277in}{0.699857in}}%
\pgfpathlineto{\pgfqpoint{5.947138in}{0.692959in}}%
\pgfpathlineto{\pgfqpoint{5.956998in}{0.702949in}}%
\pgfpathlineto{\pgfqpoint{5.966859in}{0.721829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060903in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{5.060903in}{1.510926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.010000in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{6.010000in}{1.510926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060903in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{6.010000in}{0.388858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060903in}{1.510926in}}%
\pgfpathlineto{\pgfqpoint{6.010000in}{1.510926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.535451in,y=1.594260in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CFM}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/v6dim_field_mu_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.902500in}{1.016157in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.902500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.902500in}{1.016157in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.016157in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.807083in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.807083in}{0.807083in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.807083in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.797083in}{0.797083in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.010000in}{0.010000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.800000in,height=0.800000in]{v6dim_field_mu_0-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.807083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807083in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.807083in}{0.807083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.807083in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.807083in}}%
\pgfpathlineto{\pgfqpoint{0.807083in}{0.807083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408542in,y=0.890417in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont True}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827083in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.624167in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.624167in}{0.807083in}}%
\pgfpathlineto{\pgfqpoint{0.827083in}{0.807083in}}%
\pgfpathlineto{\pgfqpoint{0.827083in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.827083in}{0.010000in}}{\pgfqpoint{0.797083in}{0.797083in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.827083in}{0.010000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.800000in,height=0.800000in]{v6dim_field_mu_0-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827083in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.827083in}{0.807083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624167in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.624167in}{0.807083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827083in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.624167in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827083in}{0.807083in}}%
\pgfpathlineto{\pgfqpoint{1.624167in}{0.807083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225625in,y=0.890417in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont HOAM-S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644167in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.441250in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.441250in}{0.807083in}}%
\pgfpathlineto{\pgfqpoint{1.644167in}{0.807083in}}%
\pgfpathlineto{\pgfqpoint{1.644167in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.644167in}{0.010000in}}{\pgfqpoint{0.797083in}{0.797083in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.644167in}{0.010000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.800000in,height=0.800000in]{v6dim_field_mu_0-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644167in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.644167in}{0.807083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441250in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.441250in}{0.807083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644167in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.441250in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644167in}{0.807083in}}%
\pgfpathlineto{\pgfqpoint{2.441250in}{0.807083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.042708in,y=0.890417in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont HOAM-G}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461250in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.807083in}}%
\pgfpathlineto{\pgfqpoint{2.461250in}{0.807083in}}%
\pgfpathlineto{\pgfqpoint{2.461250in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.461250in}{0.010000in}}{\pgfqpoint{0.797083in}{0.797083in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.461250in}{0.010000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.800000in,height=0.800000in]{v6dim_field_mu_0-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461250in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.461250in}{0.807083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258333in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.807083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461250in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461250in}{0.807083in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.807083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.859792in,y=0.890417in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont AM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278333in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{4.075417in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{4.075417in}{0.807083in}}%
\pgfpathlineto{\pgfqpoint{3.278333in}{0.807083in}}%
\pgfpathlineto{\pgfqpoint{3.278333in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.278333in}{0.010000in}}{\pgfqpoint{0.797083in}{0.797083in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.278333in}{0.010000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.800000in,height=0.800000in]{v6dim_field_mu_0-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278333in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.278333in}{0.807083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075417in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{4.075417in}{0.807083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278333in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{4.075417in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278333in}{0.807083in}}%
\pgfpathlineto{\pgfqpoint{4.075417in}{0.807083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.676875in,y=0.890417in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont NCSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095417in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{4.892500in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{4.892500in}{0.807083in}}%
\pgfpathlineto{\pgfqpoint{4.095417in}{0.807083in}}%
\pgfpathlineto{\pgfqpoint{4.095417in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.095417in}{0.010000in}}{\pgfqpoint{0.797083in}{0.797083in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.095417in}{0.010000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.800000in,height=0.800000in]{v6dim_field_mu_0-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095417in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{4.095417in}{0.807083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892500in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{4.892500in}{0.807083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095417in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{4.892500in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095417in}{0.807083in}}%
\pgfpathlineto{\pgfqpoint{4.892500in}{0.807083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.493958in,y=0.890417in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CFM}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/vlasov_and_lz9_and_lan_fields.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.445000in}{3.822407in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.445000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.445000in}{3.822407in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.822407in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{2.742500in}}%
\pgfpathlineto{\pgfqpoint{0.880833in}{2.742500in}}%
\pgfpathlineto{\pgfqpoint{0.880833in}{3.613333in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{3.613333in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{2.742500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{2.742500in}}{\pgfqpoint{0.870833in}{0.870833in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.010000in}{2.742500in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.880000in,height=0.880000in]{vlasov_and_lz9_and_lan_fields-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{2.742500in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{3.613333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880833in}{2.742500in}}%
\pgfpathlineto{\pgfqpoint{0.880833in}{3.613333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{2.742500in}}%
\pgfpathlineto{\pgfqpoint{0.880833in}{2.742500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{3.613333in}}%
\pgfpathlineto{\pgfqpoint{0.880833in}{3.613333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445417in,y=3.696667in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont True}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920833in}{2.742500in}}%
\pgfpathlineto{\pgfqpoint{1.791667in}{2.742500in}}%
\pgfpathlineto{\pgfqpoint{1.791667in}{3.613333in}}%
\pgfpathlineto{\pgfqpoint{0.920833in}{3.613333in}}%
\pgfpathlineto{\pgfqpoint{0.920833in}{2.742500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920833in}{2.742500in}}{\pgfqpoint{0.870833in}{0.870833in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.920833in}{2.742500in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.880000in,height=0.880000in]{vlasov_and_lz9_and_lan_fields-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920833in}{2.742500in}}%
\pgfpathlineto{\pgfqpoint{0.920833in}{3.613333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791667in}{2.742500in}}%
\pgfpathlineto{\pgfqpoint{1.791667in}{3.613333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920833in}{2.742500in}}%
\pgfpathlineto{\pgfqpoint{1.791667in}{2.742500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920833in}{3.613333in}}%
\pgfpathlineto{\pgfqpoint{1.791667in}{3.613333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356250in,y=3.696667in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont HOAM-S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831667in}{2.742500in}}%
\pgfpathlineto{\pgfqpoint{2.702500in}{2.742500in}}%
\pgfpathlineto{\pgfqpoint{2.702500in}{3.613333in}}%
\pgfpathlineto{\pgfqpoint{1.831667in}{3.613333in}}%
\pgfpathlineto{\pgfqpoint{1.831667in}{2.742500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.831667in}{2.742500in}}{\pgfqpoint{0.870833in}{0.870833in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.831667in}{2.742500in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.880000in,height=0.880000in]{vlasov_and_lz9_and_lan_fields-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831667in}{2.742500in}}%
\pgfpathlineto{\pgfqpoint{1.831667in}{3.613333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702500in}{2.742500in}}%
\pgfpathlineto{\pgfqpoint{2.702500in}{3.613333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831667in}{2.742500in}}%
\pgfpathlineto{\pgfqpoint{2.702500in}{2.742500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831667in}{3.613333in}}%
\pgfpathlineto{\pgfqpoint{2.702500in}{3.613333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.267083in,y=3.696667in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont HOAM-G}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742500in}{2.742500in}}%
\pgfpathlineto{\pgfqpoint{3.613333in}{2.742500in}}%
\pgfpathlineto{\pgfqpoint{3.613333in}{3.613333in}}%
\pgfpathlineto{\pgfqpoint{2.742500in}{3.613333in}}%
\pgfpathlineto{\pgfqpoint{2.742500in}{2.742500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742500in}{2.742500in}}{\pgfqpoint{0.870833in}{0.870833in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.742500in}{2.742500in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.880000in,height=0.880000in]{vlasov_and_lz9_and_lan_fields-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742500in}{2.742500in}}%
\pgfpathlineto{\pgfqpoint{2.742500in}{3.613333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613333in}{2.742500in}}%
\pgfpathlineto{\pgfqpoint{3.613333in}{3.613333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742500in}{2.742500in}}%
\pgfpathlineto{\pgfqpoint{3.613333in}{2.742500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742500in}{3.613333in}}%
\pgfpathlineto{\pgfqpoint{3.613333in}{3.613333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.177917in,y=3.696667in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont AM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653333in}{2.742500in}}%
\pgfpathlineto{\pgfqpoint{4.524167in}{2.742500in}}%
\pgfpathlineto{\pgfqpoint{4.524167in}{3.613333in}}%
\pgfpathlineto{\pgfqpoint{3.653333in}{3.613333in}}%
\pgfpathlineto{\pgfqpoint{3.653333in}{2.742500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.653333in}{2.742500in}}{\pgfqpoint{0.870833in}{0.870833in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.653333in}{2.742500in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.880000in,height=0.880000in]{vlasov_and_lz9_and_lan_fields-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653333in}{2.742500in}}%
\pgfpathlineto{\pgfqpoint{3.653333in}{3.613333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524167in}{2.742500in}}%
\pgfpathlineto{\pgfqpoint{4.524167in}{3.613333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653333in}{2.742500in}}%
\pgfpathlineto{\pgfqpoint{4.524167in}{2.742500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653333in}{3.613333in}}%
\pgfpathlineto{\pgfqpoint{4.524167in}{3.613333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.088750in,y=3.696667in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont NCSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564167in}{2.742500in}}%
\pgfpathlineto{\pgfqpoint{5.435000in}{2.742500in}}%
\pgfpathlineto{\pgfqpoint{5.435000in}{3.613333in}}%
\pgfpathlineto{\pgfqpoint{4.564167in}{3.613333in}}%
\pgfpathlineto{\pgfqpoint{4.564167in}{2.742500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.564167in}{2.742500in}}{\pgfqpoint{0.870833in}{0.870833in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.564167in}{2.742500in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.880000in,height=0.880000in]{vlasov_and_lz9_and_lan_fields-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564167in}{2.742500in}}%
\pgfpathlineto{\pgfqpoint{4.564167in}{3.613333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435000in}{2.742500in}}%
\pgfpathlineto{\pgfqpoint{5.435000in}{3.613333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564167in}{2.742500in}}%
\pgfpathlineto{\pgfqpoint{5.435000in}{2.742500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564167in}{3.613333in}}%
\pgfpathlineto{\pgfqpoint{5.435000in}{3.613333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.999583in,y=3.696667in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CFM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{1.831667in}}%
\pgfpathlineto{\pgfqpoint{0.880833in}{1.831667in}}%
\pgfpathlineto{\pgfqpoint{0.880833in}{2.702500in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{2.702500in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{1.831667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{1.831667in}}{\pgfqpoint{0.870833in}{0.870833in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.010000in}{1.831667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.880000in,height=0.880000in]{vlasov_and_lz9_and_lan_fields-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{1.831667in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{2.702500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880833in}{1.831667in}}%
\pgfpathlineto{\pgfqpoint{0.880833in}{2.702500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{1.831667in}}%
\pgfpathlineto{\pgfqpoint{0.880833in}{1.831667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{2.702500in}}%
\pgfpathlineto{\pgfqpoint{0.880833in}{2.702500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920833in}{1.831667in}}%
\pgfpathlineto{\pgfqpoint{1.791667in}{1.831667in}}%
\pgfpathlineto{\pgfqpoint{1.791667in}{2.702500in}}%
\pgfpathlineto{\pgfqpoint{0.920833in}{2.702500in}}%
\pgfpathlineto{\pgfqpoint{0.920833in}{1.831667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920833in}{1.831667in}}{\pgfqpoint{0.870833in}{0.870833in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.920833in}{1.831667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.880000in,height=0.880000in]{vlasov_and_lz9_and_lan_fields-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920833in}{1.831667in}}%
\pgfpathlineto{\pgfqpoint{0.920833in}{2.702500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791667in}{1.831667in}}%
\pgfpathlineto{\pgfqpoint{1.791667in}{2.702500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920833in}{1.831667in}}%
\pgfpathlineto{\pgfqpoint{1.791667in}{1.831667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920833in}{2.702500in}}%
\pgfpathlineto{\pgfqpoint{1.791667in}{2.702500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831667in}{1.831667in}}%
\pgfpathlineto{\pgfqpoint{2.702500in}{1.831667in}}%
\pgfpathlineto{\pgfqpoint{2.702500in}{2.702500in}}%
\pgfpathlineto{\pgfqpoint{1.831667in}{2.702500in}}%
\pgfpathlineto{\pgfqpoint{1.831667in}{1.831667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.831667in}{1.831667in}}{\pgfqpoint{0.870833in}{0.870833in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.831667in}{1.831667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.880000in,height=0.880000in]{vlasov_and_lz9_and_lan_fields-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831667in}{1.831667in}}%
\pgfpathlineto{\pgfqpoint{1.831667in}{2.702500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702500in}{1.831667in}}%
\pgfpathlineto{\pgfqpoint{2.702500in}{2.702500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831667in}{1.831667in}}%
\pgfpathlineto{\pgfqpoint{2.702500in}{1.831667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831667in}{2.702500in}}%
\pgfpathlineto{\pgfqpoint{2.702500in}{2.702500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742500in}{1.831667in}}%
\pgfpathlineto{\pgfqpoint{3.613333in}{1.831667in}}%
\pgfpathlineto{\pgfqpoint{3.613333in}{2.702500in}}%
\pgfpathlineto{\pgfqpoint{2.742500in}{2.702500in}}%
\pgfpathlineto{\pgfqpoint{2.742500in}{1.831667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742500in}{1.831667in}}{\pgfqpoint{0.870833in}{0.870833in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.742500in}{1.831667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.880000in,height=0.880000in]{vlasov_and_lz9_and_lan_fields-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742500in}{1.831667in}}%
\pgfpathlineto{\pgfqpoint{2.742500in}{2.702500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613333in}{1.831667in}}%
\pgfpathlineto{\pgfqpoint{3.613333in}{2.702500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742500in}{1.831667in}}%
\pgfpathlineto{\pgfqpoint{3.613333in}{1.831667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742500in}{2.702500in}}%
\pgfpathlineto{\pgfqpoint{3.613333in}{2.702500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653333in}{1.831667in}}%
\pgfpathlineto{\pgfqpoint{4.524167in}{1.831667in}}%
\pgfpathlineto{\pgfqpoint{4.524167in}{2.702500in}}%
\pgfpathlineto{\pgfqpoint{3.653333in}{2.702500in}}%
\pgfpathlineto{\pgfqpoint{3.653333in}{1.831667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.653333in}{1.831667in}}{\pgfqpoint{0.870833in}{0.870833in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.653333in}{1.831667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.880000in,height=0.880000in]{vlasov_and_lz9_and_lan_fields-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653333in}{1.831667in}}%
\pgfpathlineto{\pgfqpoint{3.653333in}{2.702500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524167in}{1.831667in}}%
\pgfpathlineto{\pgfqpoint{4.524167in}{2.702500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653333in}{1.831667in}}%
\pgfpathlineto{\pgfqpoint{4.524167in}{1.831667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653333in}{2.702500in}}%
\pgfpathlineto{\pgfqpoint{4.524167in}{2.702500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564167in}{1.831667in}}%
\pgfpathlineto{\pgfqpoint{5.435000in}{1.831667in}}%
\pgfpathlineto{\pgfqpoint{5.435000in}{2.702500in}}%
\pgfpathlineto{\pgfqpoint{4.564167in}{2.702500in}}%
\pgfpathlineto{\pgfqpoint{4.564167in}{1.831667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.564167in}{1.831667in}}{\pgfqpoint{0.870833in}{0.870833in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.564167in}{1.831667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.880000in,height=0.880000in]{vlasov_and_lz9_and_lan_fields-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564167in}{1.831667in}}%
\pgfpathlineto{\pgfqpoint{4.564167in}{2.702500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435000in}{1.831667in}}%
\pgfpathlineto{\pgfqpoint{5.435000in}{2.702500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564167in}{1.831667in}}%
\pgfpathlineto{\pgfqpoint{5.435000in}{1.831667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564167in}{2.702500in}}%
\pgfpathlineto{\pgfqpoint{5.435000in}{2.702500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{0.880833in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{0.880833in}{1.791667in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{1.791667in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.920833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.920833in}}{\pgfqpoint{0.870833in}{0.870833in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.010000in}{0.920833in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.880000in,height=0.880000in]{vlasov_and_lz9_and_lan_fields-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{1.791667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880833in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{0.880833in}{1.791667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{0.880833in}{0.920833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{1.791667in}}%
\pgfpathlineto{\pgfqpoint{0.880833in}{1.791667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920833in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{1.791667in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{1.791667in}{1.791667in}}%
\pgfpathlineto{\pgfqpoint{0.920833in}{1.791667in}}%
\pgfpathlineto{\pgfqpoint{0.920833in}{0.920833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920833in}{0.920833in}}{\pgfqpoint{0.870833in}{0.870833in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.920833in}{0.920833in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.880000in,height=0.880000in]{vlasov_and_lz9_and_lan_fields-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920833in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{0.920833in}{1.791667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791667in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{1.791667in}{1.791667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920833in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{1.791667in}{0.920833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920833in}{1.791667in}}%
\pgfpathlineto{\pgfqpoint{1.791667in}{1.791667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831667in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{2.702500in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{2.702500in}{1.791667in}}%
\pgfpathlineto{\pgfqpoint{1.831667in}{1.791667in}}%
\pgfpathlineto{\pgfqpoint{1.831667in}{0.920833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.831667in}{0.920833in}}{\pgfqpoint{0.870833in}{0.870833in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.831667in}{0.920833in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.880000in,height=0.880000in]{vlasov_and_lz9_and_lan_fields-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831667in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{1.831667in}{1.791667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702500in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{2.702500in}{1.791667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831667in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{2.702500in}{0.920833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831667in}{1.791667in}}%
\pgfpathlineto{\pgfqpoint{2.702500in}{1.791667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742500in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{3.613333in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{3.613333in}{1.791667in}}%
\pgfpathlineto{\pgfqpoint{2.742500in}{1.791667in}}%
\pgfpathlineto{\pgfqpoint{2.742500in}{0.920833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742500in}{0.920833in}}{\pgfqpoint{0.870833in}{0.870833in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.742500in}{0.920833in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.880000in,height=0.880000in]{vlasov_and_lz9_and_lan_fields-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742500in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{2.742500in}{1.791667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613333in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{3.613333in}{1.791667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742500in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{3.613333in}{0.920833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742500in}{1.791667in}}%
\pgfpathlineto{\pgfqpoint{3.613333in}{1.791667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653333in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{4.524167in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{4.524167in}{1.791667in}}%
\pgfpathlineto{\pgfqpoint{3.653333in}{1.791667in}}%
\pgfpathlineto{\pgfqpoint{3.653333in}{0.920833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.653333in}{0.920833in}}{\pgfqpoint{0.870833in}{0.870833in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.653333in}{0.920833in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.880000in,height=0.880000in]{vlasov_and_lz9_and_lan_fields-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653333in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{3.653333in}{1.791667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524167in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{4.524167in}{1.791667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653333in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{4.524167in}{0.920833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653333in}{1.791667in}}%
\pgfpathlineto{\pgfqpoint{4.524167in}{1.791667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564167in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{5.435000in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{5.435000in}{1.791667in}}%
\pgfpathlineto{\pgfqpoint{4.564167in}{1.791667in}}%
\pgfpathlineto{\pgfqpoint{4.564167in}{0.920833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.564167in}{0.920833in}}{\pgfqpoint{0.870833in}{0.870833in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.564167in}{0.920833in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.880000in,height=0.880000in]{vlasov_and_lz9_and_lan_fields-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564167in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{4.564167in}{1.791667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435000in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{5.435000in}{1.791667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564167in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{5.435000in}{0.920833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564167in}{1.791667in}}%
\pgfpathlineto{\pgfqpoint{5.435000in}{1.791667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.880833in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.880833in}{0.880833in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.880833in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.870833in}{0.870833in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.010000in}{0.010000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.880000in,height=0.880000in]{vlasov_and_lz9_and_lan_fields-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.880833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880833in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.880833in}{0.880833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.880833in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.880833in}}%
\pgfpathlineto{\pgfqpoint{0.880833in}{0.880833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920833in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.791667in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.791667in}{0.880833in}}%
\pgfpathlineto{\pgfqpoint{0.920833in}{0.880833in}}%
\pgfpathlineto{\pgfqpoint{0.920833in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920833in}{0.010000in}}{\pgfqpoint{0.870833in}{0.870833in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.920833in}{0.010000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.880000in,height=0.880000in]{vlasov_and_lz9_and_lan_fields-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920833in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.920833in}{0.880833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791667in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.791667in}{0.880833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920833in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.791667in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920833in}{0.880833in}}%
\pgfpathlineto{\pgfqpoint{1.791667in}{0.880833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831667in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.702500in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.702500in}{0.880833in}}%
\pgfpathlineto{\pgfqpoint{1.831667in}{0.880833in}}%
\pgfpathlineto{\pgfqpoint{1.831667in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.831667in}{0.010000in}}{\pgfqpoint{0.870833in}{0.870833in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.831667in}{0.010000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.880000in,height=0.880000in]{vlasov_and_lz9_and_lan_fields-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831667in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.831667in}{0.880833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702500in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.702500in}{0.880833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831667in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.702500in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831667in}{0.880833in}}%
\pgfpathlineto{\pgfqpoint{2.702500in}{0.880833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742500in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.613333in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.613333in}{0.880833in}}%
\pgfpathlineto{\pgfqpoint{2.742500in}{0.880833in}}%
\pgfpathlineto{\pgfqpoint{2.742500in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742500in}{0.010000in}}{\pgfqpoint{0.870833in}{0.870833in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.742500in}{0.010000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.880000in,height=0.880000in]{vlasov_and_lz9_and_lan_fields-img21.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742500in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.742500in}{0.880833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613333in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.613333in}{0.880833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742500in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.613333in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742500in}{0.880833in}}%
\pgfpathlineto{\pgfqpoint{3.613333in}{0.880833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653333in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{4.524167in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{4.524167in}{0.880833in}}%
\pgfpathlineto{\pgfqpoint{3.653333in}{0.880833in}}%
\pgfpathlineto{\pgfqpoint{3.653333in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.653333in}{0.010000in}}{\pgfqpoint{0.870833in}{0.870833in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.653333in}{0.010000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.880000in,height=0.880000in]{vlasov_and_lz9_and_lan_fields-img22.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653333in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.653333in}{0.880833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524167in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{4.524167in}{0.880833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653333in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{4.524167in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653333in}{0.880833in}}%
\pgfpathlineto{\pgfqpoint{4.524167in}{0.880833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564167in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{5.435000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{5.435000in}{0.880833in}}%
\pgfpathlineto{\pgfqpoint{4.564167in}{0.880833in}}%
\pgfpathlineto{\pgfqpoint{4.564167in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.564167in}{0.010000in}}{\pgfqpoint{0.870833in}{0.870833in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.564167in}{0.010000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.880000in,height=0.880000in]{vlasov_and_lz9_and_lan_fields-img23.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564167in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{4.564167in}{0.880833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{5.435000in}{0.880833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564167in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{5.435000in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564167in}{0.880833in}}%
\pgfpathlineto{\pgfqpoint{5.435000in}{0.880833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

